Temporal and volumetric denoising via quantile sparse image prior

This paper introduces an universal and structure-preserving regularization term, called quantile sparse image (QuaSI) prior. The prior is suitable for denoising images from various medical imaging modalities. We demonstrate its effectiveness on volumetric optical coherence tomography (OCT) and computed tomography (CT) data, which show different noise and image characteristics. OCT offers high-resolution scans of the human retina but is inherently impaired by speckle noise. CT on the other hand has a lower resolution and shows high-frequency noise. For the purpose of denoising, we propose a variational framework based on the QuaSI prior and a Huber data fidelity model that can handle 3-D and 3-D+t data. Efficient optimization is facilitated through the use of an alternating direction method of multipliers (ADMM) scheme and the linearization of the quantile filter. Experiments on multiple datasets emphasize the excellent performance of the proposed method.

==> images/Balkendiagramm.txt <==
\begin{tikzpicture}[scale = 0.9]
			\draw (0cm,0cm) -- (3.6cm,0cm);
			\draw (0cm,0cm) -- (0cm,2cm);
			
			\foreach \x in {1,2}
				\draw[gray!50, text = black](0cm, \x cm) -- (3.6cm,\x cm)
				node at (-0.25 cm,\x cm){\scriptsize \x};
			
			\node at (0 cm, 2.4cm){\scriptsize Number of input images};
			\node at (4.4 cm, 0cm){\scriptsize PSNR};
			
	
			{\draw[fill = ](\x cm,0cm) rectangle(0.4cm+\x cm,\y*4 cm);
			\node at (0.2cm + \x cm,-0.2cm){\scriptsize  \value};}
						\foreach \x/\y/\value in {
				0.1 /0.25/1,	
				1.1 / 0.25/5,
				2.1 / 0.5/13,
			
			}
			{\draw[fill = red](\x cm,0cm) rectangle(0.4cm+\x cm,\y*4 cm);
			\node at (0.4cm + \x cm){\scriptsize  \value};}
			
			\foreach \x/\y/\value in {
				0.5 / 0.25/67,	
				1.5 / 0.25/73,			
				2.5 / 0.5/75,					
			}
			{\draw[fill = faublue](\x cm,0cm) rectangle(0.4cm+\x cm,\y*4 cm);
			}
		

		
		\end{tikzpicture}


		

		\begin{tikzpicture}[scale = 0.9]
			\draw (0cm,0cm) -- (3.6cm,0cm);
			\draw (0cm,0cm) -- (0cm,2 cm);
			
			\foreach \x in {0.5,1}
				\draw[gray!50, text = black](0cm, \x*2 cm) -- (3.6cm,\x*2 cm)
				node at (-0.25 cm,\x*2 cm){\scriptsize \x};
			
			\node at (0 cm, 2.4cm){\scriptsize weight};
			\node at (4.4 cm, 0cm){\scriptsize pixel value};
			
			\foreach \x/\y/\value in {
				0.1 /0.0000454*2/63,
				0.6 / 0.0025*2/67,
				1.1 / 0.37*2/72,
				1.6 / 1*2/73,
				2.1 / 0.74*2/74,
				2.6 / 0.27*2/75,
				3.1 / 0.00000226*2/86
				3.1 / 0.00000226*2/86
			}
			{\draw[fill =faublue](\x cm,0cm) rectangle(0.4cm+\x cm,\y cm);
			\node at (0.2cm + \x cm,-0.2cm){\scriptsize \value};}
		
			\draw[color = r3](1.8cm,-0.2cm) circle (0.18cm);
			\node[color = r3] at (1.8cm,-0.6cm){ \scriptsize weighted median};
		
		\end{tikzpicture}
		
		
		
		
		
			\begin{figure}		
		\centering
		\begin{tikzpicture}[scale = 0.9]
			\draw (0,0) -- (3,0);
			\draw (0,0) -- (0,2);		
		
			\foreach \x in {0.5,1}{
				\draw[gray!50, text = black](0, \x*2 ) -- (3,\x*2 );
				\node at (-0.25 ,\x*2 ){\scriptsize \x};
			}
			
			\node at (0 , 2.4){\scriptsize SSIM};
			
			\foreach \x/\y/\value in {
				0.1 /0.26/1,	
				1.1 / 0.71/5,
				2.1 / 0.86/13,			
			}{
			\draw[fill = mycolor2](\x , 0) rectangle(0.4+\x ,\y*2 );
			\node at (0.4 + \x, -0.2 ){\scriptsize  \value};
			}
			
			\foreach \x/\y in {
				0.5 / 0.33,	
				1.5 / 0.75,			
				2.5 / 0.87,					
			}{
				\draw[fill = red](\x ,0) rectangle(0.4+\x ,\y*2 );
			}
		
		\end{tikzpicture}		
	\end{figure}

==> images/QuaSIGoldHisto.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=-0.01,
xmax=0.2,
ymin=0,
ymax=200000,
axis background/.style={fill=white},
ylabel near ticks,
xlabel near ticks
]
\addplot[ybar interval, fill=red, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	197620\\
0.0112	12196\\
0.0224	680\\
0.0336	67\\
0.0448	7\\
0.056	2\\
0.0672	0\\
0.0784	0\\
0.0896	0\\
0.1008	0\\
0.112	0\\
0.1232	0\\
0.1344	0\\
0.1456	2\\
0.1568	0\\
0.168	0\\
0.1792	0\\
0.1904	0\\
0.2016	0\\
0.2128	0\\
0.224	0\\
0.2352	0\\
0.2464	0\\
0.2576	0\\
0.2688	0\\
0.28	0\\
0.2912	0\\
0.3024	0\\
0.3136	1\\
0.3248	0\\
0.336	0\\
0.3472	1\\
0.3584	1\\
};
\end{axis}
\end{tikzpicture}%

==> images/QuaSIInitialHisto.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=-0.01,
xmax=0.2,
ymin=0,
ymax=200000,
axis background/.style={fill=white},
ylabel near ticks,
xlabel near ticks
]
\addplot[ybar interval, fill=red, fill opacity=0.6, draw=black, area legend] table[row sep=crcr] {%
x	y\\
0	96937\\
0.0252	40501\\
0.0504	32716\\
0.0756	17947\\
0.1008	12000\\
0.126	5355\\
0.1512	2713\\
0.1764	1499\\
0.2016	513\\
0.2268	238\\
0.252	89\\
0.2772	35\\
0.3024	20\\
0.3276	6\\
0.3528	4\\
0.378	1\\
0.4032	1\\
0.4284	0\\
0.4536	0\\
0.4788	0\\
0.504	0\\
0.5292	0\\
0.5544	0\\
0.5796	0\\
0.6048	0\\
0.63	0\\
0.6552	0\\
0.6804	0\\
0.7056	0\\
0.7308	0\\
0.756	0\\
0.7812	1\\
0.8064	1\\
};
\end{axis}
\end{tikzpicture}%

==> images/clinicalCNR.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{gray4}{rgb}{0.2431,0.2431,0.2431}
\definecolor{gray3}{rgb}{0.3098,0.3098,0.3098}
\definecolor{gray2}{rgb}{0.4863,0.4863,0.4863}
\definecolor{gray1}{rgb}{0.7725,0.7725,0.7725}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={Number of input images},
ymin=2.0,
ymax=6.8,
ylabel style={font=\color{white!15!black}},
ylabel={CNR value},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
xlabel near ticks
]
\addplot [color=gray1,dashed, forget plot]
  table[row sep=crcr]{%
1	2.39617760793673\\
2	2.80122991799017\\
3	3.01805162068995\\
4	3.16202229013265\\
5	3.26741060068456\\
};
\addplot [color=gray1, line width=0.75pt, mark size = 1pt, mark=o, mark options={solid,gray1}, forget plot]%BM3D
  table[row sep=crcr]{%
1	4.81291837009302\\
2	5.43546344751274\\
3	5.62862691241854\\
4	5.7155262651459\\
5	5.78622302664366\\
};
\addplot [color=gray2, line width=0.75pt, mark size = 1pt, mark=diamond, mark options={solid, gray2}, forget plot]%BED
  table[row sep=crcr]{%
1	4.80875446779945\\
2	5.09981102434438\\
3	5.20230044112208\\
4	5.26754526812077\\
5	5.31317203148205\\
};
\addplot [color=gray2,dashed, line width=0.75pt, forget plot]%WMF
  table[row sep=crcr]{%
1	nan\\
2	3.61554910451747\\
3	3.84960971233251\\
4	3.9755332540374\\
5	4.07674970925513\\
};
\addplot [color=gray3,dashed, line width=0.75pt, forget plot]%TV
  table[row sep=crcr]{%
1	4.54848188452904\\
2	5.31081727385943\\
3	5.61980833289849\\
4	5.81892322773898\\
5	5.93921255349812\\
};
\addplot [color=gray4, line width=0.75pt, mark size = 1pt, mark=square, mark options={solid,gray4}, forget plot]%QuaSI+TV
  table[row sep=crcr]{%
1	5.26853913882987\\
2	5.86101623521823\\
3	6.09507140137894\\
4	6.27653773876636\\
5	6.37573957420352\\
};
\end{axis}
\end{tikzpicture}%

==> images/clinicalCNR_color.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={Number of input images},
ymin=2.0,
ymax=6.35,
ylabel style={font=\color{white!15!black}},
ylabel={CNR value},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
xlabel near ticks
]

\addplot [color=black, line width=1.0pt, 
    	mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	2.39633828189691\\
2	2.80104402105129\\
3	3.03605871701743\\
4	3.17785782018122\\
5	3.26693561030501\\
};
%\addlegendentry{avg}

\addplot [color=blue, line width=1.0pt, 
    	mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	4.80355992065022\\
2	5.09852674975406\\
3	5.21619776817721\\
4	5.27794246949331\\
5	5.31133492806594\\
};
%\addlegendentry{bed}

\addplot [color=mycolor1, line width=1.0pt, 
    	mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	4.83640747296113\\
2	5.71724400617784\\
3	6.12033209088628\\
4	6.2878601057812\\
5	6.34121694628343\\
};
%\addlegendentry{bnlm2D}

\addplot [color=purple, line width=1pt,
    	mark = x, mark options = {solid,purple}]
  table[row sep=crcr]{%
1	nan\\
2	3.61508676137382\\
3	3.90047118845621\\
4	4.01473071201931\\
5	4.07609488378815\\
};
%\addlegendentry{WMF}

%\addplot [color=olive, line width=1pt,
%    	mark = +, mark options = {solid,olive}]
%  table[row sep=crcr]{%
%1	5.66897937363476\\
%2	6.84234504753659\\
%3	7.19551560157014\\
%4	7.280240878634\\
%5	7.20656663443879\\
%};
%\addlegendentry{wnnm}

\addplot [dashed,color=cyan, line width=1pt,
    	mark = x, mark options = {solid, cyan}]
  table[row sep=crcr]{%
1	3.6012663876337\\
2	3.77863022169093\\
3	3.87834191242554\\
4	3.93854144364467\\
5	3.9628945826\\
};
%\addlegendentry{dncnn}

\addplot [dashed,color=green, line width=1pt,
    	mark = asterisk, mark options = {solid,green}]
  table[row sep=crcr]{%
1	4.81399924147969\\
2	5.43521253137376\\
3	5.69988977246005\\
4	5.79071042495071\\
5	5.78580462114144\\
};
%\addlegendentry{bm3d}

%\addplot [dashed,color=orange, line width=1pt]
%  table[row sep=crcr]{%
%1	4.54948677126718\\
%2	5.3101650097324\\
%3	5.7020803866762\\
%4	5.87913188763821\\
%5	5.9385697177886\\
%};
%\addlegendentry{tv}

\addplot [color=red, line width=1pt,
    	mark=+, mark options = {solid, red}]
  table[row sep=crcr]{%
1	5.24445172529597\\
2	5.75622427790219\\
3	6.01989377038856\\
4	6.14143484282207\\
5	6.18220947302432\\
};
%\addlegendentry{quasi}



%\addplot [color=black, line width=1.0pt, mark=asterisk, mark options={solid, black}, forget plot]
%  table[row sep=crcr]{%
%1	2.39617760793673\\
%2	2.80122991799017\\
%3	3.01805162068995\\
%4	3.16202229013265\\
%5	3.26741060068456\\
%};
%\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}, forget plot]
%  table[row sep=crcr]{%
%1	4.81291837009302\\
%2	5.43546344751274\\
%3	5.62862691241854\\
%4	5.7155262651459\\
%5	5.78622302664366\\
%};
%\addplot [color=mycolor1, line width=1.0pt, mark=diamond, mark options={solid, mycolor1}, forget plot]
%  table[row sep=crcr]{%
%1	4.80875446779945\\
%2	5.09981102434438\\
%3	5.20230044112208\\
%4	5.26754526812077\\
%5	5.31317203148205\\
%};
%\addplot [color=green, line width=1.0pt, mark=+, mark options={solid, green}, forget plot]
%  table[row sep=crcr]{%
%1	nan\\
%2	3.61554910451747\\
%3	3.84960971233251\\
%4	3.9755332540374\\
%5	4.07674970925513\\
%};
%%\addplot [color=mycolor2, line width=1.0pt, mark=x, mark options={solid, mycolor2}, forget plot]
%%  table[row sep=crcr]{%
%%1	4.54848188452904\\
%%2	5.31081727385943\\
%%3	5.61980833289849\\
%%4	5.81892322773898\\
%%5	5.93921255349812\\
%%};
%\addplot [color=red, line width=1.0pt, mark=square, mark options={solid, red}, forget plot]
%  table[row sep=crcr]{%
%1	5.26853913882987\\
%2	5.86101623521823\\
%3	6.09507140137894\\
%4	6.27653773876636\\
%5	6.37573957420352\\
%};
\end{axis}
\end{tikzpicture}%

==> images/clinicalMSR.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{gray4}{rgb}{0.2431,0.2431,0.2431}
\definecolor{gray3}{rgb}{0.3098,0.3098,0.3098}
\definecolor{gray2}{rgb}{0.4863,0.4863,0.4863}
\definecolor{gray1}{rgb}{0.7725,0.7725,0.7725}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={Number of input images},
ymin=2.0,
ymax=6.8,
ylabel style={font=\color{white!15!black}},
ylabel={MSR value},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
xlabel near ticks
]
\addplot [color=gray1,dashed, line width=0.75pt, forget plot]%AVG
  table[row sep=crcr]{%
1	2.69106639550072\\
2	3.02872650259265\\
3	3.21284619974309\\
4	3.33781460188218\\
5	3.42592603315568\\
};
\addplot [color=gray1, line width=0.75pt, mark size = 1pt, mark=o, mark options={solid,gray1}, forget plot]%BM3D
  table[row sep=crcr]{%
1	4.89035099279165\\
2	5.60869098500747\\
3	5.82193047209191\\
4	5.93500052661609\\
5	6.02623563055597\\
};
\addplot [color=gray2, line width=0.75pt, mark size = 1pt, mark=diamond, mark options={solid, gray2}, forget plot]%BED
  table[row sep=crcr]{%
1	5.05290921429193\\
2	5.28105966580538\\
3	5.36022692987904\\
4	5.41457081240482\\
5	5.44765359161047\\
};
\addplot [color=gray2,dashed, line width=0.75pt, forget plot]%WMF
  table[row sep=crcr]{%
1	nan\\
2	3.73656834032453\\
3	3.96248230412325\\
4	4.08782388667148\\
5	4.17884741284344\\
};
\addplot [color=gray3,dashed, line width=0.75pt, forget plot]%TV
  table[row sep=crcr]{%
1	4.63711939953742\\
2	5.35108874027202\\
3	5.67225843029814\\
4	5.89506116665507\\
5	6.04472413786319\\
};
\addplot [color=gray4, line width=0.75pt, mark size = 1pt, mark=square, mark options={solid,gray4}, forget plot]%QuaSI+TV
  table[row sep=crcr]{%
1	5.34960463670639\\
2	5.92770258160182\\
3	6.17504378486\\
4	6.36666123885143\\
5	6.50530049354036\\
};
\end{axis}
\end{tikzpicture}%

==> images/clinicalMSR_color.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={Number of input images},
ymin=2.0,
ymax=6.7,
ylabel style={font=\color{white!15!black}},
ylabel={MSR value},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
xlabel near ticks
]

\addplot [color=black, line width=1.0pt, 
    	mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	2.69135319071544\\
2	3.02856779038749\\
3	3.2369253957581\\
4	3.35523948335106\\
5	3.42550788242545\\
};
%\addlegendentry{avg}

\addplot [color=blue, line width=1.0pt, 
    	mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	5.04405015779332\\
2	5.28495214876942\\
3	5.38444626864553\\
4	5.42395901809518\\
5	5.44460822191596\\
};
%\addlegendentry{bed}

\addplot [color=mycolor1, line width=1.0pt, 
    	mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	4.92048830855562\\
2	5.89194788453228\\
3	6.38067326553359\\
4	6.59163000064814\\
5	6.65247496604004\\
};
%\addlegendentry{bnlm2D}

\addplot [color=purple, line width=1pt,
    	mark = x, mark options = {solid,purple}]
  table[row sep=crcr]{%
1	nan\\
2	3.73617753813608\\
3	4.0258216115159\\
4	4.12151088274264\\
5	4.17830645158325\\
};
%\addlegendentry{WMF}

%\addplot [color=olive, line width=1pt,
%    	mark = +, mark options = {solid,olive}]
%  table[row sep=crcr]{%
%1	5.84663175214686\\
%2	7.31434339240576\\
%3	7.73514697327723\\
%4	7.83470570128531\\
%5	7.68331486043137\\
%};
%\addlegendentry{wnnm}

\addplot [dashed,color=cyan, line width=1pt,
    	mark = x, mark options = {solid, cyan}]
  table[row sep=crcr]{%
1	3.68337871999979\\
2	3.83132017773994\\
3	3.92473866128079\\
4	3.98267989222854\\
5	4.00672481019335\\
};
%\addlegendentry{dncnn}

\addplot [dashed,color=green, line width=1pt,
    	mark = asterisk, mark options = {solid,green}]
  table[row sep=crcr]{%
1	4.89137811695109\\
2	5.60853586133739\\
3	5.93460919677672\\
4	6.04645740399313\\
5	6.02595350432043\\
};
%\addlegendentry{bm3d}
%
%\addplot [dashed,color=orange, line width=1pt]
%  table[row sep=crcr]{%
%1	4.638239785403\\
%2	5.35059443313965\\
%3	5.76608567148959\\
%4	5.97971177406064\\
%5	6.0442537068482\\
%};
%\addlegendentry{tvOld}


\addplot [color=red, line width=1pt,
    	mark=+, mark options = {solid, red}]
  table[row sep=crcr]{%
1	5.33673212144268\\
2	5.83210938824553\\
3	6.11804622535642\\
4	6.2695224743868\\
5	6.31201509363651\\
};
%\addlegendentry{quasiOld}
\end{axis}
\end{tikzpicture}%



%\addplot [color=black, line width=1.0pt, mark=asterisk, mark options={solid, black}, forget plot]
%  table[row sep=crcr]{%
%1	2.69106639550072\\
%2	3.02872650259265\\
%3	3.21284619974309\\
%4	3.33781460188218\\
%5	3.42592603315568\\
%};
%\addplot [color=blue, line width=1.0pt, mark=o, mark options={solid, blue}, forget plot]
%  table[row sep=crcr]{%
%1	4.89035099279165\\
%2	5.60869098500747\\
%3	5.82193047209191\\
%4	5.93500052661609\\
%5	6.02623563055597\\
%};
%\addplot [color=mycolor1, line width=1.0pt, mark=diamond, mark options={solid, mycolor1}, forget plot]
%  table[row sep=crcr]{%
%1	5.05290921429193\\
%2	5.28105966580538\\
%3	5.36022692987904\\
%4	5.41457081240482\\
%5	5.44765359161047\\
%};
%\addplot [color=green, line width=1.0pt, mark=+, mark options={solid, green}, forget plot]
%  table[row sep=crcr]{%
%1	nan\\
%2	3.73656834032453\\
%3	3.96248230412325\\
%4	4.08782388667148\\
%5	4.17884741284344\\
%};
%%\addplot [color=mycolor2, line width=1.0pt, mark=x, mark options={solid, mycolor2}, forget plot]
%%  table[row sep=crcr]{%
%%1	4.63711939953742\\
%%2	5.35108874027202\\
%%3	5.67225843029814\\
%%4	5.89506116665507\\
%%5	6.04472413786319\\
%%};
%\addplot [color=red, line width=1.0pt, mark=square, mark options={solid, red}, forget plot]
%  table[row sep=crcr]{%
%1	5.34960463670639\\
%2	5.92770258160182\\
%3	6.17504378486\\
%4	6.36666123885143\\
%5	6.50530049354036\\
%};


==> images/conv_PSNR_alpha.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}


\definecolor{gray4}{rgb}{0.2431,0.2431,0.2431}
\definecolor{gray3}{rgb}{0.3098,0.3098,0.3098}
\definecolor{gray2}{rgb}{0.4863,0.4863,0.4863}
\definecolor{gray1}{rgb}{0.7725,0.7725,0.7725}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=300,
ymin=24.5,
ymax=29.5,
ylabel style={font=\color{white!15!black}},
ylabel={PSNR},
xlabel style={font=\color{white!15!black}},
xlabel={Number of inner and outer iterations},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel near ticks,
ylabel near ticks
]
\addplot [color=black, line width=0.75pt, forget plot]
  table[row sep=crcr]{%
1	24.661462740074\\
2	24.9321012952417\\
3	25.3357945031032\\
4	25.7331697773387\\
5	26.0091794206517\\
6	26.0432311918526\\
7	26.0432311918526\\
8	26.1189459100779\\
9	26.1809963127787\\
10	26.1809963127787\\
11	26.4065956756952\\
12	26.5241257475114\\
13	26.7024329776134\\
14	26.9092666521803\\
15	27.0884279107541\\
16	27.1454110929849\\
17	27.1675096114449\\
18	27.1675096114449\\
19	27.1675096114449\\
20	27.1675096114449\\
21	27.3270721169274\\
22	27.4589899156044\\
23	27.4769349943889\\
24	27.6031497597997\\
25	27.6652577707251\\
26	27.6652577707251\\
27	27.7589179727578\\
28	27.7663442015763\\
29	27.7770750278091\\
30	27.7770750278091\\
31	27.8746789684252\\
32	27.9358185590299\\
33	27.9426473812919\\
34	27.9426473812919\\
35	28.0005846220551\\
36	28.0197615052225\\
37	28.0515890809355\\
38	28.080260491069\\
39	28.0887816091496\\
40	28.0933930682979\\
41	28.1469793257639\\
42	28.1813984622714\\
43	28.1849675224504\\
44	28.1849675224504\\
45	28.2103697269095\\
46	28.2199829959291\\
47	28.2240897080484\\
48	28.2286496912577\\
49	28.2286496912577\\
50	28.2286496912577\\
51	28.2768903698878\\
52	28.2908508085315\\
53	28.2940025240988\\
54	28.2940025240988\\
55	28.3055058655239\\
56	28.3140167726574\\
57	28.3343823614469\\
58	28.3421667156594\\
59	28.3439039858068\\
60	28.3439039858068\\
61	28.3740962477303\\
62	28.3857971557645\\
63	28.3886731670152\\
64	28.3893371966065\\
65	28.3893371966065\\
66	28.3893371966065\\
67	28.3893371966065\\
68	28.3916835758049\\
69	28.392978968135\\
70	28.392978968135\\
71	28.4070372480684\\
72	28.4156441881651\\
73	28.4174119044277\\
74	28.4174119044277\\
75	28.4116161934599\\
76	28.4151623880064\\
77	28.4161221621797\\
78	28.4161221621797\\
79	28.4161221621797\\
80	28.4161221621797\\
81	28.4379217662407\\
82	28.4452381470354\\
83	28.4458643093591\\
84	28.4458643093591\\
85	28.4424296442057\\
86	28.44328352436\\
87	28.4438876981073\\
88	28.4441479535319\\
89	28.4441479535319\\
90	28.4465983099513\\
91	28.4616465326783\\
92	28.4648817965239\\
93	28.465058336535\\
94	28.465058336535\\
95	28.4496171786245\\
96	28.4487374554013\\
97	28.4473021061014\\
98	28.4448402580824\\
99	28.4448402580824\\
100	28.4448402580824\\
101	28.4637963073598\\
102	28.4628673806232\\
103	28.4609151648362\\
104	28.4603281790402\\
105	28.4601324060588\\
106	28.4601324060588\\
107	28.4601798794023\\
108	28.4601798794023\\
109	28.4601798794023\\
110	28.4603147543705\\
111	28.4658634083988\\
112	28.4652415972414\\
113	28.4649026769086\\
114	28.4649026769086\\
115	28.451189332241\\
116	28.449642456852\\
117	28.4486023226322\\
118	28.4462890704584\\
119	28.4445748910758\\
120	28.4442560005281\\
121	28.4572539428556\\
122	28.4566928575593\\
123	28.4550193376227\\
124	28.4544260023609\\
125	28.4540256209529\\
126	28.4540256209529\\
127	28.4540256209529\\
128	28.4540256209529\\
129	28.4540256209529\\
130	28.4540256209529\\
131	28.4590421570664\\
132	28.4587219629188\\
133	28.4584836470209\\
134	28.4584836470209\\
135	28.4479102595015\\
136	28.446180167657\\
137	28.446180167657\\
138	28.444214421114\\
139	28.4427573204529\\
140	28.4408827082938\\
141	28.4491892735283\\
142	28.4496640577661\\
143	28.4493640506329\\
144	28.4493640506329\\
145	28.4328165925794\\
146	28.4285245515492\\
147	28.4224543536884\\
148	28.4172757305859\\
149	28.4168529896008\\
150	28.4168529896008\\
151	28.4316008604439\\
152	28.4305997089892\\
153	28.4273961847431\\
154	28.4268378780291\\
155	28.4265832301787\\
156	28.4265832301787\\
157	28.4265832301787\\
158	28.4266187352579\\
159	28.4266187352579\\
160	28.42658497176\\
161	28.4327153715379\\
162	28.4332035168114\\
163	28.4329482770475\\
164	28.418893922508\\
165	28.4155424148013\\
166	28.4111677138874\\
167	28.4081154408482\\
168	28.4078342825801\\
169	28.4078342825801\\
170	28.4078342825801\\
171	28.4193860055315\\
172	28.4174191303163\\
173	28.4152044951845\\
174	28.4146030248282\\
175	28.4142782663104\\
176	28.4142782663104\\
177	28.4142782663104\\
178	28.4141948600786\\
179	28.4140257679285\\
180	28.4140257679285\\
181	28.4193953109161\\
182	28.4198570118008\\
183	28.4196746145212\\
184	28.4196746145212\\
185	28.4065455004148\\
186	28.4039941783403\\
187	28.4041014992216\\
188	28.4041014992216\\
189	28.4041014992216\\
190	28.4016476439046\\
191	28.4086445230235\\
192	28.4067106636054\\
193	28.4045453085952\\
194	28.4039666510797\\
195	28.4039666510797\\
196	28.4036510505211\\
197	28.403421785149\\
198	28.4030810820104\\
199	28.4027856649085\\
200	28.4027856649085\\
201	28.4078499006352\\
202	28.4060225423803\\
203	28.4021485834058\\
204	28.4017976881259\\
205	28.4017976881259\\
206	28.4017976881259\\
207	28.4020145750381\\
208	28.401903834992\\
209	28.4015185858676\\
210	28.4012274000956\\
211	28.4039448865431\\
212	28.4042470142986\\
213	28.4040111974711\\
214	28.3929182627293\\
215	28.3888202714229\\
216	28.3839995323089\\
217	28.3821014203336\\
218	28.3818677023448\\
219	28.381616608838\\
220	28.3814085167664\\
221	28.3912355195834\\
222	28.3903615261011\\
223	28.3888769246313\\
224	28.3884134459618\\
225	28.3881113619976\\
226	28.3881113619976\\
227	28.3881113619976\\
228	28.3766219596547\\
229	28.3754897713916\\
230	28.3741972790341\\
231	28.3846168908636\\
232	28.382801334828\\
233	28.3794866176603\\
234	28.3791148926632\\
235	28.3791148926632\\
236	28.3767221969342\\
237	28.3755417896334\\
238	28.3738794295375\\
239	28.3736412730622\\
240	28.3733750446014\\
241	28.3807254105159\\
242	28.3781004402127\\
243	28.3777181479369\\
244	28.3777181479369\\
245	28.3773902992663\\
246	28.3771144957122\\
247	28.3771144957122\\
248	28.3771144957122\\
249	28.3768244340429\\
250	28.3765452226514\\
251	28.3804320856303\\
252	28.3805348165759\\
253	28.3802883431126\\
254	28.3802883431126\\
255	28.3802883431126\\
256	28.3802883431126\\
257	28.3655045955205\\
258	28.3634193704615\\
259	28.3635119210757\\
260	28.3603923022777\\
261	28.3718206247713\\
262	28.3720961892261\\
263	28.3719783510115\\
264	28.3719783510115\\
265	28.3719783510115\\
266	28.3719783510115\\
267	28.3721504382805\\
268	28.3721029638899\\
269	28.3721029638899\\
270	28.3720000917789\\
271	28.371359657877\\
272	28.3708149187223\\
273	28.3705884593052\\
274	28.3620822107444\\
275	28.3606316537249\\
276	28.3594533833691\\
277	28.358119182289\\
278	28.3577190490896\\
279	28.3575836204223\\
280	28.3575836204223\\
281	28.3665490613888\\
282	28.3664323596016\\
283	28.3662755293831\\
284	28.3662755293831\\
285	28.3662755293831\\
286	28.3662755293831\\
287	28.3662755293831\\
288	28.3554897643825\\
289	28.3557836637057\\
290	28.3560772641361\\
291	28.3673976335766\\
292	28.3669945005484\\
293	28.3658070173121\\
294	28.3658070173121\\
295	28.3646630739636\\
296	28.3642772415251\\
297	28.3640939027895\\
298	28.3640939027895\\
299	28.3640939027895\\
300	28.3640487529391\\
};
\addplot [color=blue, line width=0.75pt, forget plot]
  table[row sep=crcr]{%
1	27.0865593097197\\
2	28.4794036700731\\
3	28.5322270950029\\
4	28.419213434884\\
5	28.3615442867505\\
6	28.3468948133662\\
7	28.3523173756132\\
8	28.3657986854641\\
9	28.3815846865619\\
10	28.3970227504584\\
11	28.2127167696265\\
12	28.2379180440787\\
13	28.2580594864102\\
14	28.2776575629411\\
15	28.2949074725611\\
16	28.3088007275222\\
17	28.3196675264509\\
18	28.3282154962222\\
19	28.3352353267752\\
20	28.3379855890866\\
21	28.2454629536635\\
22	28.2673211810975\\
23	28.2805409024501\\
24	28.2932366606157\\
25	28.3048479624407\\
26	28.3136880434756\\
27	28.319712982976\\
28	28.3236753949401\\
29	28.324703883716\\
30	28.326284558929\\
31	28.2358563119143\\
32	28.2566983366036\\
33	28.2686019851405\\
34	28.2812589537366\\
35	28.2927969314211\\
36	28.3013352634004\\
37	28.3068433403077\\
38	28.3101878153343\\
39	28.310853026946\\
40	28.3118179967789\\
41	28.2276585235416\\
42	28.250362901015\\
43	28.261981483373\\
44	28.2741586641701\\
45	28.2853185859873\\
46	28.2938560343146\\
47	28.2994539192488\\
48	28.3029462698186\\
49	28.3038487315812\\
50	28.3049013032237\\
51	28.2184726195261\\
52	28.2422890728582\\
53	28.2541491885331\\
54	28.2665841295535\\
55	28.2781763359218\\
56	28.2869835333564\\
57	28.2927733279009\\
58	28.2962763379708\\
59	28.2971115764967\\
60	28.2980925685089\\
61	28.2142340327231\\
62	28.2401894939632\\
63	28.2522960639726\\
64	28.2649452539487\\
65	28.2767071576925\\
66	28.2855745977224\\
67	28.2913560915757\\
68	28.2947505001315\\
69	28.2954513402343\\
70	28.2961980384757\\
71	28.2123649461124\\
72	28.2380940591849\\
73	28.2496143254895\\
74	28.2611604457034\\
75	28.271767738015\\
76	28.2800518619907\\
77	28.2858282847211\\
78	28.289637579107\\
79	28.2909387128451\\
80	28.2923847313411\\
81	28.2129986631934\\
82	28.241369649719\\
83	28.2543843623285\\
84	28.2663284714399\\
85	28.2767329847817\\
86	28.2842780977463\\
87	28.2891608509856\\
88	28.2921783799863\\
89	28.292950498221\\
90	28.2938688446674\\
91	28.2129357343261\\
92	28.2385571673569\\
93	28.2509235345745\\
94	28.2629720416608\\
95	28.2739143750376\\
96	28.2823106826249\\
97	28.2879665272842\\
98	28.2897551079014\\
99	28.2930634081862\\
100	28.2937793589805\\
101	28.2157821998964\\
102	28.2413738917869\\
103	28.2539018338734\\
104	28.2667357487132\\
105	28.2783583256718\\
106	28.2871798223141\\
107	28.293157976939\\
108	28.2951192466907\\
109	28.2985841194207\\
110	28.2993970611277\\
111	28.2185769851129\\
112	28.240069430181\\
113	28.2502885306811\\
114	28.2611810288038\\
115	28.2716053233631\\
116	28.2797216216023\\
117	28.2851433516488\\
118	28.2869575356966\\
119	28.2903357127073\\
120	28.291162039408\\
121	28.2193152273177\\
122	28.2441395737618\\
123	28.256467343097\\
124	28.2686016542728\\
125	28.2794401504333\\
126	28.2875197878804\\
127	28.2928692176019\\
128	28.2945947494044\\
129	28.2979807411546\\
130	28.2988124039043\\
131	28.2187151096686\\
132	28.2424923352432\\
133	28.2529912868044\\
134	28.2633756719874\\
135	28.2731042865468\\
136	28.2806894505575\\
137	28.2858489223401\\
138	28.2875664962327\\
139	28.2907092644743\\
140	28.2914243895529\\
141	28.2108488528163\\
142	28.2344711771462\\
143	28.2444970252082\\
144	28.2545257444823\\
145	28.2641471479844\\
146	28.2718845567552\\
147	28.2773136228332\\
148	28.2791581814248\\
149	28.2809554166934\\
150	28.2825451342306\\
151	28.212617303692\\
152	28.2362034362911\\
153	28.2474778160221\\
154	28.2585618135593\\
155	28.2689528189312\\
156	28.277163958706\\
157	28.2829452140582\\
158	28.2850021694\\
159	28.2869856319794\\
160	28.288727081553\\
161	28.2184744536272\\
162	28.2425507508011\\
163	28.2535354382819\\
164	28.2642989560107\\
165	28.2741869919139\\
166	28.2819056816648\\
167	28.2872046024109\\
168	28.289014732169\\
169	28.2907476231507\\
170	28.2922926846454\\
171	28.2205557917935\\
172	28.2439663174698\\
173	28.2543422782581\\
174	28.2644167955386\\
175	28.2737083833123\\
176	28.2810346704772\\
177	28.2860990944223\\
178	28.2878119053731\\
179	28.2894612416321\\
180	28.2909150643042\\
181	28.2221731229794\\
182	28.2448525057478\\
183	28.2546190993109\\
184	28.2645329068823\\
185	28.2739245234617\\
186	28.2812643077121\\
187	28.2862521767964\\
188	28.2879167944311\\
189	28.2895478987624\\
190	28.2910608003212\\
191	28.2182371098667\\
192	28.2405883398138\\
193	28.2512701811454\\
194	28.2616799407632\\
195	28.2708967468478\\
196	28.2777992074362\\
197	28.282311469391\\
198	28.2836957254128\\
199	28.284917009106\\
200	28.2859575353957\\
201	28.2169671200058\\
202	28.2392958066664\\
203	28.2496839294073\\
204	28.2608424741288\\
205	28.2715467620368\\
206	28.2799761427851\\
207	28.2858818562544\\
208	28.2879864254672\\
209	28.2899658786213\\
210	28.2916900555275\\
211	28.2206952525415\\
212	28.2414520732848\\
213	28.2506103040226\\
214	28.2600851083787\\
215	28.2692235627109\\
216	28.2764764314249\\
217	28.2815180338146\\
218	28.2832198424085\\
219	28.2848503796099\\
220	28.2862871817042\\
221	28.219043123254\\
222	28.2431040011654\\
223	28.2531821179111\\
224	28.2632297008689\\
225	28.272056698462\\
226	28.2786197706639\\
227	28.2830197967092\\
228	28.2843611694973\\
229	28.2856343922389\\
230	28.2867854867886\\
231	28.2195834307637\\
232	28.242262490838\\
233	28.2523722241708\\
234	28.262338167044\\
235	28.2714635118989\\
236	28.2786954251385\\
237	28.2837689748455\\
238	28.2855467638522\\
239	28.2873586791582\\
240	28.2890133974295\\
241	28.2233512461507\\
242	28.2452771517827\\
243	28.2548460785516\\
244	28.2648206241089\\
245	28.2739866525622\\
246	28.2809793528257\\
247	28.2856911704073\\
248	28.2872014592448\\
249	28.288646516676\\
250	28.2898826241865\\
251	28.2211932458075\\
252	28.2413038474858\\
253	28.2507256361021\\
254	28.2604969321407\\
255	28.2695857094542\\
256	28.2766136830437\\
257	28.2814584077292\\
258	28.2832507793004\\
259	28.2850966918982\\
260	28.2868005728078\\
261	28.2228576346292\\
262	28.2451204266774\\
263	28.2563561829113\\
264	28.2674903565029\\
265	28.2774705680079\\
266	28.2850427157639\\
267	28.290146294446\\
268	28.2917914099816\\
269	28.2933797377884\\
270	28.2947833865497\\
271	28.2225247235164\\
272	28.2416952852913\\
273	28.2506509314832\\
274	28.2602689274394\\
275	28.2690406917372\\
276	28.2759179730995\\
277	28.2807508017037\\
278	28.2824783307271\\
279	28.284250582862\\
280	28.2858631285501\\
281	28.2202465574352\\
282	28.2424584876808\\
283	28.2534760100687\\
284	28.2647370947068\\
285	28.2749863703865\\
286	28.2827701641288\\
287	28.2878168719982\\
288	28.2892733575698\\
289	28.2906157724427\\
290	28.2917754170316\\
291	28.2196947496101\\
292	28.2408390589214\\
293	28.2513846047508\\
294	28.2614391660809\\
295	28.2704648500086\\
296	28.2773086667252\\
297	28.2819404365196\\
298	28.283350415624\\
299	28.2847202534776\\
300	28.2859300835399\\
};
\addplot [color=green, line width=0.75pt, forget plot]
  table[row sep=crcr]{%
1	25.1943157684673\\
2	25.8415353677514\\
3	27.4695496881603\\
4	27.9485925114509\\
5	28.1775812984333\\
6	28.3216852496641\\
7	28.3985395268925\\
8	28.4434363097709\\
9	28.4671980039588\\
10	28.5111332049424\\
11	28.4591482643217\\
12	28.5181043175114\\
13	28.5294170722328\\
14	28.5221181276267\\
15	28.5108364389918\\
16	28.5009586739287\\
17	28.493926483634\\
18	28.4900273053822\\
19	28.4900273053822\\
20	28.4905738616555\\
21	28.4331981343664\\
22	28.4639234791193\\
23	28.4640572321907\\
24	28.4535708152858\\
25	28.4438758624025\\
26	28.4341229837158\\
27	28.4264517902094\\
28	28.4213856381255\\
29	28.4188894775893\\
30	28.4172369185772\\
31	28.3443160696424\\
32	28.3939332041125\\
33	28.4077729453673\\
34	28.4080171648324\\
35	28.4039572687074\\
36	28.3993140524887\\
37	28.3951577777753\\
38	28.3921852678524\\
39	28.3902670544843\\
40	28.3891791040605\\
41	28.3429174528896\\
42	28.3776861383222\\
43	28.3846125922339\\
44	28.3824507016081\\
45	28.3782163278026\\
46	28.3739233089742\\
47	28.3707891106881\\
48	28.368603177887\\
49	28.3674303268089\\
50	28.3667194982729\\
51	28.3311859492786\\
52	28.3625248031875\\
53	28.3705887895075\\
54	28.3694675251141\\
55	28.3650928800053\\
56	28.3604868690772\\
57	28.3565112173943\\
58	28.353812637179\\
59	28.3521479437846\\
60	28.3511937466629\\
61	28.3270904059448\\
62	28.3560728253847\\
63	28.3648619407756\\
64	28.3654436559506\\
65	28.3631880082523\\
66	28.360680009331\\
67	28.3585474442459\\
68	28.3570939261463\\
69	28.3563245303324\\
70	28.3559294702953\\
71	28.330168126721\\
72	28.352242620143\\
73	28.357892038267\\
74	28.3570992805344\\
75	28.3541271221933\\
76	28.3509275720703\\
77	28.3484216761809\\
78	28.3464929054326\\
79	28.3453047393066\\
80	28.3446046347069\\
81	28.3229642323173\\
82	28.342808698651\\
83	28.3472780829627\\
84	28.3460293587223\\
85	28.3427911625023\\
86	28.3393464762309\\
87	28.3363019121078\\
88	28.3342037805264\\
89	28.3330099322378\\
90	28.332388613739\\
91	28.3176438546051\\
92	28.3381673830509\\
93	28.3430273756361\\
94	28.3417269253283\\
95	28.3387652603428\\
96	28.3364930633541\\
97	28.3329407382249\\
98	28.3310920854334\\
99	28.3292115861662\\
100	28.3280480056237\\
101	28.3311724599517\\
102	28.3423862734508\\
103	28.3421272127665\\
104	28.3384454548623\\
105	28.3343447788997\\
106	28.3309954587582\\
107	28.3282815778133\\
108	28.3265504580295\\
109	28.325462525611\\
110	28.3252846074704\\
111	28.3146690473935\\
112	28.3329569563233\\
113	28.336087541269\\
114	28.3333710094178\\
115	28.3293432988342\\
116	28.3261893144676\\
117	28.3230242142207\\
118	28.3207883919739\\
119	28.3192839024936\\
120	28.318370223136\\
121	28.3053780134182\\
122	28.3243941722894\\
123	28.3290970722634\\
124	28.3276960683317\\
125	28.3242376282295\\
126	28.3208269623663\\
127	28.3178419818517\\
128	28.3158843705887\\
129	28.3146276771113\\
130	28.3138998413759\\
131	28.3044749584392\\
132	28.3229389928108\\
133	28.3265362606561\\
134	28.3247218341765\\
135	28.3212331203501\\
136	28.3179773986746\\
137	28.3179773986746\\
138	28.3160668103857\\
139	28.3146348876501\\
140	28.3137871089119\\
141	28.3171827457034\\
142	28.3274911074217\\
143	28.3271964853533\\
144	28.3238275818925\\
145	28.3191232478711\\
146	28.3148566631354\\
147	28.311416305468\\
148	28.308854786293\\
149	28.3072621668604\\
150	28.3062291172844\\
151	28.3004152410709\\
152	28.3182341865265\\
153	28.322341493857\\
154	28.3213964797235\\
155	28.318597953734\\
156	28.3156184460789\\
157	28.3131769727693\\
158	28.3116766629973\\
159	28.3103091998494\\
160	28.3094649347945\\
161	28.3147185072798\\
162	28.3256356616224\\
163	28.3255538405451\\
164	28.322121892869\\
165	28.3181020224541\\
166	28.3146587454095\\
167	28.3119056908469\\
168	28.3102339949128\\
169	28.309166886004\\
170	28.3085082787766\\
171	28.3009786794503\\
172	28.3173053302161\\
173	28.3202199268743\\
174	28.318373421306\\
175	28.3152461738422\\
176	28.3123198503568\\
177	28.3098869985186\\
178	28.3081992017047\\
179	28.3070745717012\\
180	28.3064205464108\\
181	28.3022939089539\\
182	28.318775806927\\
183	28.3218883649717\\
184	28.3203474983478\\
185	28.3174349569054\\
186	28.3144851144554\\
187	28.3122696346007\\
188	28.3108332723014\\
189	28.3100951888473\\
190	28.3098451836694\\
191	28.3020251898706\\
192	28.3185626255376\\
193	28.3216306474655\\
194	28.319548452151\\
195	28.3159697422616\\
196	28.3123569187358\\
197	28.3095884443365\\
198	28.3076713194026\\
199	28.3064129607809\\
200	28.3055835141501\\
201	28.3131274637666\\
202	28.3245675442275\\
203	28.3253919641848\\
204	28.3227955582951\\
205	28.3193539521347\\
206	28.3161571556562\\
207	28.3137262235228\\
208	28.3121422732567\\
209	28.3112135879229\\
210	28.3107671700343\\
211	28.3007675641808\\
212	28.3163484157926\\
213	28.3193080194793\\
214	28.3175755627599\\
215	28.3146788145435\\
216	28.3116198179661\\
217	28.3092332630934\\
218	28.3075731547131\\
219	28.3064917136541\\
220	28.3064917136541\\
221	28.313544437356\\
222	28.3258338905464\\
223	28.3265378979291\\
224	28.322885592085\\
225	28.3179360259535\\
226	28.3137760367173\\
227	28.310388295332\\
228	28.3081642154617\\
229	28.3067734905935\\
230	28.3065211116549\\
231	28.2959744850755\\
232	28.3113657415947\\
233	28.314372151695\\
234	28.3129417652964\\
235	28.3100153153124\\
236	28.3072353736586\\
237	28.3049861421476\\
238	28.3032661179687\\
239	28.302189568413\\
240	28.3015581005815\\
241	28.2958553597156\\
242	28.3122980530266\\
243	28.3160213248556\\
244	28.3150970830307\\
245	28.3125118472556\\
246	28.3094673797812\\
247	28.3070807706347\\
248	28.3055976619553\\
249	28.304929988251\\
250	28.3040512825722\\
251	28.2973008740144\\
252	28.3119619945259\\
253	28.3137114667208\\
254	28.3111977842146\\
255	28.3075818813585\\
256	28.3043290551293\\
257	28.3018756011024\\
258	28.3003916164147\\
259	28.2994997100936\\
260	28.2990202285989\\
261	28.2948018858441\\
262	28.3131721468425\\
263	28.3184896581828\\
264	28.3186130960073\\
265	28.3168424926136\\
266	28.3146166146813\\
267	28.3127025715359\\
268	28.3112103674424\\
269	28.3101726938579\\
270	28.3094657204091\\
271	28.3009835697827\\
272	28.3144192809293\\
273	28.316404712388\\
274	28.3143754513811\\
275	28.3112417722538\\
276	28.3083366106668\\
277	28.3058887528207\\
278	28.3042670093122\\
279	28.3033643531612\\
280	28.3028976903757\\
281	28.2979174217211\\
282	28.3146068317151\\
283	28.3180489237759\\
284	28.3169680734111\\
285	28.314918091649\\
286	28.3127506907777\\
287	28.3107194898365\\
288	28.3093659109012\\
289	28.3084747605652\\
290	28.3078895973918\\
291	28.2987726930507\\
292	28.3159761737802\\
293	28.3191823457589\\
294	28.3171564519381\\
295	28.3138848346863\\
296	28.3108070694171\\
297	28.3085300901341\\
298	28.3068419937695\\
299	28.3058031755799\\
300	28.305141256306\\
};
\addplot [color=red, line width=0.75pt, forget plot]
  table[row sep=crcr]{%
1	24.5985882393961\\
2	24.6815049714483\\
3	24.7206668398813\\
4	24.7534380682505\\
5	24.782959721592\\
6	24.8098809737787\\
7	24.8344746460107\\
8	24.8572221808411\\
9	24.8785425472192\\
10	24.898652983094\\
11	25.1834759276299\\
12	25.2504495185084\\
13	25.2700265459434\\
14	25.2870360031897\\
15	25.3024686041865\\
16	25.3171060375549\\
17	25.3304799966161\\
18	25.3430635255427\\
19	25.3549752731955\\
20	25.3662830076316\\
21	25.5552051756541\\
22	25.6043267097152\\
23	25.6163604040472\\
24	25.6269661282505\\
25	25.6371199497923\\
26	25.6464206539435\\
27	25.6554335032973\\
28	25.6638871289796\\
29	25.6720984276293\\
30	25.6800035231294\\
31	25.8090354915333\\
32	25.845757489708\\
33	25.8544080705479\\
34	25.862094704371\\
35	25.8695544958212\\
36	25.8763225611527\\
37	25.8830885287592\\
38	25.8893118032091\\
39	25.8956026843887\\
40	25.9016120094602\\
41	25.9913267261676\\
42	26.0186179189669\\
43	26.0252499499984\\
44	26.0311823002891\\
45	26.0368629251072\\
46	26.0422335822184\\
47	26.0474917121499\\
48	26.0524684600298\\
49	26.0573796018428\\
50	26.0620537133729\\
51	26.1131500815039\\
52	26.1219269544299\\
53	26.1219269544299\\
54	26.1592701115029\\
55	26.188653636567\\
56	26.2007906984184\\
57	26.2056133148192\\
58	26.2104355220096\\
59	26.2150468841625\\
60	26.2150468841625\\
61	26.2554161045254\\
62	26.2766899812583\\
63	26.288154928355\\
64	26.292366409449\\
65	26.2962793709747\\
66	26.3002763132418\\
67	26.3039024004881\\
68	26.3076131062591\\
69	26.3110175704379\\
70	26.3143398981024\\
71	26.3542550604777\\
72	26.3690498947961\\
73	26.3733151881846\\
74	26.3767061034736\\
75	26.3767061034736\\
76	26.3767061034736\\
77	26.3767061034736\\
78	26.4044254885112\\
79	26.4206677010183\\
80	26.4316776060581\\
81	26.4677684784711\\
82	26.4803023476918\\
83	26.4835769237309\\
84	26.4863817063089\\
85	26.4863817063089\\
86	26.4863817063089\\
87	26.4897785740237\\
88	26.4920989348627\\
89	26.4920989348627\\
90	26.4951258713117\\
91	26.5149460961132\\
92	26.5286779933241\\
93	26.5365115443416\\
94	26.5398363281328\\
95	26.5423630979933\\
96	26.5423630979933\\
97	26.5423630979933\\
98	26.5423630979933\\
99	26.5423630979933\\
100	26.5423630979933\\
101	26.5647865604124\\
102	26.5739616401667\\
103	26.5772718463743\\
104	26.5795585872618\\
105	26.5795585872618\\
106	26.5795585872618\\
107	26.5795585872618\\
108	26.5826585208812\\
109	26.5850507937528\\
110	26.5850507937528\\
111	26.6046069677253\\
112	26.6133362628294\\
113	26.6165463672174\\
114	26.6185555829181\\
115	26.6185555829181\\
116	26.6185555829181\\
117	26.6212950607428\\
118	26.6234840506071\\
119	26.6234840506071\\
120	26.6234840506071\\
121	26.6404537303539\\
122	26.6558477171171\\
123	26.6723578270888\\
124	26.679249362936\\
125	26.6880140611223\\
126	26.6946856900062\\
127	26.6968386371351\\
128	26.6990673099611\\
129	26.701240726654\\
130	26.7034059632448\\
131	26.7211244851383\\
132	26.7287440147723\\
133	26.7311854912952\\
134	26.7331458810941\\
135	26.7331458810941\\
136	26.7331458810941\\
137	26.7331458810941\\
138	26.7331458810941\\
139	26.7331458810941\\
140	26.7331458810941\\
141	26.7430248024504\\
142	26.7503527573771\\
143	26.7527282058309\\
144	26.7548562508831\\
145	26.7548562508831\\
146	26.7548562508831\\
147	26.7548562508831\\
148	26.7548562508831\\
149	26.7548562508831\\
150	26.7548562508831\\
151	26.7676978171091\\
152	26.7807933899276\\
153	26.7981496351424\\
154	26.8100292876853\\
155	26.8191860566151\\
156	26.821475115149\\
157	26.821475115149\\
158	26.8240907538694\\
159	26.8260443602421\\
160	26.8260443602421\\
161	26.8399653715188\\
162	26.8463982518678\\
163	26.8488518540494\\
164	26.8504447687796\\
165	26.8504447687796\\
166	26.8504447687796\\
167	26.8526969136148\\
168	26.8543208673178\\
169	26.8543208673178\\
170	26.8564303189073\\
171	26.8690170152143\\
172	26.8746498330698\\
173	26.8767542898727\\
174	26.8782627465622\\
175	26.8782627465622\\
176	26.8782627465622\\
177	26.8804659914097\\
178	26.8818591772086\\
179	26.8818591772086\\
180	26.883325983929\\
181	26.8951254740021\\
182	26.9065907842288\\
183	26.908342902158\\
184	26.9101233348941\\
185	26.9101233348941\\
186	26.9101233348941\\
187	26.9101233348941\\
188	26.9101233348941\\
189	26.9101233348941\\
190	26.9101233348941\\
191	26.9169696072362\\
192	26.9226731783346\\
193	26.9247687216504\\
194	26.9264449224627\\
195	26.9490012545176\\
196	26.9598440060428\\
197	26.9771952382411\\
198	26.987647500298\\
199	26.9893334103127\\
200	26.9911189945361\\
201	26.9985880546088\\
202	27.0002398882036\\
203	27.0002398882036\\
204	27.0107229163031\\
205	27.0233826597091\\
206	27.024672521499\\
207	27.041288449085\\
208	27.0479050139026\\
209	27.0570356866966\\
210	27.058294264779\\
211	27.0688337397798\\
212	27.0749319518534\\
213	27.0795729292269\\
214	27.0795729292269\\
215	27.0814937493885\\
216	27.0829877037148\\
217	27.0829877037148\\
218	27.0829877037148\\
219	27.0829877037148\\
220	27.0829877037148\\
221	27.0888817670634\\
222	27.0994321448855\\
223	27.1048428828782\\
224	27.1064484728485\\
225	27.1081991033464\\
226	27.1096804103866\\
227	27.1096804103866\\
228	27.1096804103866\\
229	27.1096804103866\\
230	27.1096804103866\\
231	27.1154507244302\\
232	27.1203943956476\\
233	27.1219644249367\\
234	27.123356569995\\
235	27.123356569995\\
236	27.123356569995\\
237	27.123356569995\\
238	27.1396988028504\\
239	27.1484722713032\\
240	27.1642582036546\\
241	27.1735873105634\\
242	27.1835001337222\\
243	27.1882700201691\\
244	27.1892553193135\\
245	27.1892553193135\\
246	27.1892553193135\\
247	27.1908637001142\\
248	27.1920872363785\\
249	27.1920872363785\\
250	27.1920872363785\\
251	27.200799411814\\
252	27.2093483007613\\
253	27.2151563394523\\
254	27.2196890616191\\
255	27.2196890616191\\
256	27.2196890616191\\
257	27.2254922731568\\
258	27.226706727087\\
259	27.226706727087\\
260	27.2283303523542\\
261	27.236580305674\\
262	27.2409006327734\\
263	27.2424137637577\\
264	27.2434909417459\\
265	27.2434909417459\\
266	27.2434909417459\\
267	27.2448905911985\\
268	27.246249839776\\
269	27.246249839776\\
270	27.2474700861469\\
271	27.2555634912065\\
272	27.2637821638057\\
273	27.2654189472634\\
274	27.2664712686977\\
275	27.2664712686977\\
276	27.2664712686977\\
277	27.2679972693749\\
278	27.2692285630463\\
279	27.2692285630463\\
280	27.2706988015457\\
281	27.2782495703697\\
282	27.2860395143226\\
283	27.2872868442008\\
284	27.2872868442008\\
285	27.2872868442008\\
286	27.2872868442008\\
287	27.3024173092251\\
288	27.3062250717767\\
289	27.3123092615512\\
290	27.315909808548\\
291	27.3237626506864\\
292	27.3323196553446\\
293	27.3337446749833\\
294	27.3348250526975\\
295	27.3348250526975\\
296	27.3348250526975\\
297	27.3362070191823\\
298	27.3373336214757\\
299	27.3373336214757\\
300	27.3373336214757\\
};
\end{axis}
\end{tikzpicture}%

==> images/conv_PSNR_iter.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}


\definecolor{gray4}{rgb}{0.2431,0.2431,0.2431}
\definecolor{gray3}{rgb}{0.3098,0.3098,0.3098}
\definecolor{gray2}{rgb}{0.4863,0.4863,0.4863}
\definecolor{gray1}{rgb}{0.7725,0.7725,0.7725}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=300,
ymin=24.5,
ymax=29.5,
ylabel style={font=\color{white!15!black}},
ylabel={PSNR},
xlabel style={font=\color{white!15!black}},
xlabel={Number of inner and outer iterations},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel near ticks,
ylabel near ticks
]
\addplot [color=black, line width=0.75pt, forget plot]
  table[row sep=crcr]{%
1	24.661462740074\\
2	24.9321012952417\\
3	25.3357945031032\\
4	25.7331697773387\\
5	26.0091794206517\\
6	26.0432311918526\\
7	26.0432311918526\\
8	26.1189459100779\\
9	26.1809963127787\\
10	26.1809963127787\\
11	26.4065956756952\\
12	26.5241257475114\\
13	26.7024329776134\\
14	26.9092666521803\\
15	27.0884279107541\\
16	27.1454110929849\\
17	27.1675096114449\\
18	27.1675096114449\\
19	27.1675096114449\\
20	27.1675096114449\\
21	27.3270721169274\\
22	27.4589899156044\\
23	27.4769349943889\\
24	27.6031497597997\\
25	27.6652577707251\\
26	27.6652577707251\\
27	27.7589179727578\\
28	27.7663442015763\\
29	27.7770750278091\\
30	27.7770750278091\\
31	27.8746789684252\\
32	27.9358185590299\\
33	27.9426473812919\\
34	27.9426473812919\\
35	28.0005846220551\\
36	28.0197615052225\\
37	28.0515890809355\\
38	28.080260491069\\
39	28.0887816091496\\
40	28.0933930682979\\
41	28.1469793257639\\
42	28.1813984622714\\
43	28.1849675224504\\
44	28.1849675224504\\
45	28.2103697269095\\
46	28.2199829959291\\
47	28.2240897080484\\
48	28.2286496912577\\
49	28.2286496912577\\
50	28.2286496912577\\
51	28.2768903698878\\
52	28.2908508085315\\
53	28.2940025240988\\
54	28.2940025240988\\
55	28.3055058655239\\
56	28.3140167726574\\
57	28.3343823614469\\
58	28.3421667156594\\
59	28.3439039858068\\
60	28.3439039858068\\
61	28.3740962477303\\
62	28.3857971557645\\
63	28.3886731670152\\
64	28.3893371966065\\
65	28.3893371966065\\
66	28.3893371966065\\
67	28.3893371966065\\
68	28.3916835758049\\
69	28.392978968135\\
70	28.392978968135\\
71	28.4070372480684\\
72	28.4156441881651\\
73	28.4174119044277\\
74	28.4174119044277\\
75	28.4116161934599\\
76	28.4151623880064\\
77	28.4161221621797\\
78	28.4161221621797\\
79	28.4161221621797\\
80	28.4161221621797\\
81	28.4379217662407\\
82	28.4452381470354\\
83	28.4458643093591\\
84	28.4458643093591\\
85	28.4424296442057\\
86	28.44328352436\\
87	28.4438876981073\\
88	28.4441479535319\\
89	28.4441479535319\\
90	28.4465983099513\\
91	28.4616465326783\\
92	28.4648817965239\\
93	28.465058336535\\
94	28.465058336535\\
95	28.4496171786245\\
96	28.4487374554013\\
97	28.4473021061014\\
98	28.4448402580824\\
99	28.4448402580824\\
100	28.4448402580824\\
101	28.4637963073598\\
102	28.4628673806232\\
103	28.4609151648362\\
104	28.4603281790402\\
105	28.4601324060588\\
106	28.4601324060588\\
107	28.4601798794023\\
108	28.4601798794023\\
109	28.4601798794023\\
110	28.4603147543705\\
111	28.4658634083988\\
112	28.4652415972414\\
113	28.4649026769086\\
114	28.4649026769086\\
115	28.451189332241\\
116	28.449642456852\\
117	28.4486023226322\\
118	28.4462890704584\\
119	28.4445748910758\\
120	28.4442560005281\\
121	28.4572539428556\\
122	28.4566928575593\\
123	28.4550193376227\\
124	28.4544260023609\\
125	28.4540256209529\\
126	28.4540256209529\\
127	28.4540256209529\\
128	28.4540256209529\\
129	28.4540256209529\\
130	28.4540256209529\\
131	28.4590421570664\\
132	28.4587219629188\\
133	28.4584836470209\\
134	28.4584836470209\\
135	28.4479102595015\\
136	28.446180167657\\
137	28.446180167657\\
138	28.444214421114\\
139	28.4427573204529\\
140	28.4408827082938\\
141	28.4491892735283\\
142	28.4496640577661\\
143	28.4493640506329\\
144	28.4493640506329\\
145	28.4328165925794\\
146	28.4285245515492\\
147	28.4224543536884\\
148	28.4172757305859\\
149	28.4168529896008\\
150	28.4168529896008\\
151	28.4316008604439\\
152	28.4305997089892\\
153	28.4273961847431\\
154	28.4268378780291\\
155	28.4265832301787\\
156	28.4265832301787\\
157	28.4265832301787\\
158	28.4266187352579\\
159	28.4266187352579\\
160	28.42658497176\\
161	28.4327153715379\\
162	28.4332035168114\\
163	28.4329482770475\\
164	28.418893922508\\
165	28.4155424148013\\
166	28.4111677138874\\
167	28.4081154408482\\
168	28.4078342825801\\
169	28.4078342825801\\
170	28.4078342825801\\
171	28.4193860055315\\
172	28.4174191303163\\
173	28.4152044951845\\
174	28.4146030248282\\
175	28.4142782663104\\
176	28.4142782663104\\
177	28.4142782663104\\
178	28.4141948600786\\
179	28.4140257679285\\
180	28.4140257679285\\
181	28.4193953109161\\
182	28.4198570118008\\
183	28.4196746145212\\
184	28.4196746145212\\
185	28.4065455004148\\
186	28.4039941783403\\
187	28.4041014992216\\
188	28.4041014992216\\
189	28.4041014992216\\
190	28.4016476439046\\
191	28.4086445230235\\
192	28.4067106636054\\
193	28.4045453085952\\
194	28.4039666510797\\
195	28.4039666510797\\
196	28.4036510505211\\
197	28.403421785149\\
198	28.4030810820104\\
199	28.4027856649085\\
200	28.4027856649085\\
201	28.4078499006352\\
202	28.4060225423803\\
203	28.4021485834058\\
204	28.4017976881259\\
205	28.4017976881259\\
206	28.4017976881259\\
207	28.4020145750381\\
208	28.401903834992\\
209	28.4015185858676\\
210	28.4012274000956\\
211	28.4039448865431\\
212	28.4042470142986\\
213	28.4040111974711\\
214	28.3929182627293\\
215	28.3888202714229\\
216	28.3839995323089\\
217	28.3821014203336\\
218	28.3818677023448\\
219	28.381616608838\\
220	28.3814085167664\\
221	28.3912355195834\\
222	28.3903615261011\\
223	28.3888769246313\\
224	28.3884134459618\\
225	28.3881113619976\\
226	28.3881113619976\\
227	28.3881113619976\\
228	28.3766219596547\\
229	28.3754897713916\\
230	28.3741972790341\\
231	28.3846168908636\\
232	28.382801334828\\
233	28.3794866176603\\
234	28.3791148926632\\
235	28.3791148926632\\
236	28.3767221969342\\
237	28.3755417896334\\
238	28.3738794295375\\
239	28.3736412730622\\
240	28.3733750446014\\
241	28.3807254105159\\
242	28.3781004402127\\
243	28.3777181479369\\
244	28.3777181479369\\
245	28.3773902992663\\
246	28.3771144957122\\
247	28.3771144957122\\
248	28.3771144957122\\
249	28.3768244340429\\
250	28.3765452226514\\
251	28.3804320856303\\
252	28.3805348165759\\
253	28.3802883431126\\
254	28.3802883431126\\
255	28.3802883431126\\
256	28.3802883431126\\
257	28.3655045955205\\
258	28.3634193704615\\
259	28.3635119210757\\
260	28.3603923022777\\
261	28.3718206247713\\
262	28.3720961892261\\
263	28.3719783510115\\
264	28.3719783510115\\
265	28.3719783510115\\
266	28.3719783510115\\
267	28.3721504382805\\
268	28.3721029638899\\
269	28.3721029638899\\
270	28.3720000917789\\
271	28.371359657877\\
272	28.3708149187223\\
273	28.3705884593052\\
274	28.3620822107444\\
275	28.3606316537249\\
276	28.3594533833691\\
277	28.358119182289\\
278	28.3577190490896\\
279	28.3575836204223\\
280	28.3575836204223\\
281	28.3665490613888\\
282	28.3664323596016\\
283	28.3662755293831\\
284	28.3662755293831\\
285	28.3662755293831\\
286	28.3662755293831\\
287	28.3662755293831\\
288	28.3554897643825\\
289	28.3557836637057\\
290	28.3560772641361\\
291	28.3673976335766\\
292	28.3669945005484\\
293	28.3658070173121\\
294	28.3658070173121\\
295	28.3646630739636\\
296	28.3642772415251\\
297	28.3640939027895\\
298	28.3640939027895\\
299	28.3640939027895\\
300	28.3640487529391\\
};
\addplot [color=blue, line width=0.75pt, forget plot]
  table[row sep=crcr]{%
1	24.661462740074\\
2	25.0718915958892\\
3	25.3331751976926\\
4	25.5187694273509\\
5	25.6625378915663\\
6	25.7798373130763\\
7	25.8820100216882\\
8	25.9700410210012\\
9	26.0469427815898\\
10	26.1155889806409\\
11	26.1774221328637\\
12	26.2336308862589\\
13	26.2842281906837\\
14	26.3329196754995\\
15	26.3771628048517\\
16	26.4202381109034\\
17	26.4604890479358\\
18	26.4986644976816\\
19	26.5341158629081\\
20	26.5683888213717\\
21	26.6029420754011\\
22	26.6354719992278\\
23	26.6675864443909\\
24	26.696881733158\\
25	26.7282497538091\\
26	26.7575210824302\\
27	26.7854742687369\\
28	26.8127039984324\\
29	26.8396777544794\\
30	26.8655779731928\\
31	26.8907875801391\\
32	26.915839904648\\
33	26.9392954324168\\
34	26.9648654293844\\
35	26.9879282623812\\
36	27.0114471211367\\
37	27.0331221524081\\
38	27.0557892849406\\
39	27.0768143184626\\
40	27.0976366929525\\
41	27.1182162765658\\
42	27.1387776495697\\
43	27.159242809712\\
44	27.1786184087696\\
45	27.1977214987411\\
46	27.2160028651011\\
47	27.2345483745885\\
48	27.2518650653577\\
49	27.2708794553419\\
50	27.2879416007472\\
51	27.3048773167566\\
52	27.3219174322874\\
53	27.338045527936\\
54	27.3539826748444\\
55	27.3696558703743\\
56	27.3856795936448\\
57	27.4004101911893\\
58	27.4163877564056\\
59	27.4309885766847\\
60	27.4458361856383\\
61	27.4605102189619\\
62	27.4746297238238\\
63	27.488917981691\\
64	27.5021051375253\\
65	27.5163787300587\\
66	27.5291363113861\\
67	27.542121702966\\
68	27.554521936259\\
69	27.5669814928766\\
70	27.5790244253912\\
71	27.5922977730305\\
72	27.60453172561\\
73	27.6160844431128\\
74	27.6277065006971\\
75	27.639053562019\\
76	27.6498301049577\\
77	27.6601644260598\\
78	27.6718969239725\\
79	27.6823978594988\\
80	27.6931345325656\\
81	27.7030940658363\\
82	27.713120539429\\
83	27.7225082280851\\
84	27.732315338383\\
85	27.7414677478104\\
86	27.751404490554\\
87	27.7608822956515\\
88	27.7693334928795\\
89	27.7789263706163\\
90	27.7881112670018\\
91	27.7970887669601\\
92	27.8050624174025\\
93	27.8135079635134\\
94	27.8220053759888\\
95	27.8299737333199\\
96	27.8383076157757\\
97	27.8458463600772\\
98	27.8537642637122\\
99	27.8618091922317\\
100	27.8694946487212\\
101	27.8767672503044\\
102	27.8842102793559\\
103	27.891105763199\\
104	27.8983786662845\\
105	27.9055994659774\\
106	27.9120425824321\\
107	27.9189743352687\\
108	27.9256197859596\\
109	27.9321083814507\\
110	27.9382450143421\\
111	27.9444945022786\\
112	27.9508473622033\\
113	27.9570261037246\\
114	27.9631812523161\\
115	27.9691938627381\\
116	27.9746671799921\\
117	27.9803756624869\\
118	27.986227528182\\
119	27.9916893334565\\
120	27.997242980796\\
121	28.0025497120581\\
122	28.0077946727858\\
123	28.0131098620658\\
124	28.0182049252512\\
125	28.0228349646861\\
126	28.028197734842\\
127	28.0332340926729\\
128	28.0383624345863\\
129	28.042897372276\\
130	28.0479305560987\\
131	28.0530909689152\\
132	28.0576872209516\\
133	28.0619053490234\\
134	28.0662158989018\\
135	28.0704456515404\\
136	28.0748234759452\\
137	28.0790776130944\\
138	28.0829614358028\\
139	28.0872527645027\\
140	28.0913603388567\\
141	28.0954538973943\\
142	28.0993340194074\\
143	28.1032536276967\\
144	28.1069554025461\\
145	28.110700587931\\
146	28.1144742601979\\
147	28.1180043024829\\
148	28.1215855518507\\
149	28.1250152266487\\
150	28.1282776097149\\
151	28.1317116783042\\
152	28.1348216703222\\
153	28.1381859083213\\
154	28.1416782449696\\
155	28.1448631186828\\
156	28.147696925274\\
157	28.1511754468652\\
158	28.1544870995217\\
159	28.1573312125592\\
160	28.1603295376535\\
161	28.1631072541153\\
162	28.1659941297623\\
163	28.1691236459155\\
164	28.1717550475729\\
165	28.1747246458954\\
166	28.1774310665616\\
167	28.1797594632473\\
168	28.1823859875834\\
169	28.1850050976802\\
170	28.1876769090951\\
171	28.1902187600244\\
172	28.192748692802\\
173	28.1952339481161\\
174	28.1976099525556\\
175	28.2000092357437\\
176	28.202548434102\\
177	28.2047306962874\\
178	28.2069666347382\\
179	28.2092179304476\\
180	28.2112579617708\\
181	28.2136998539833\\
182	28.2160108552436\\
183	28.2182296896436\\
184	28.220382656255\\
185	28.2224214165543\\
186	28.2245804579225\\
187	28.2264267457795\\
188	28.2284134464775\\
189	28.2301717347513\\
190	28.2322010677062\\
191	28.2341179268848\\
192	28.2358978381024\\
193	28.2376619035817\\
194	28.2394274617823\\
195	28.2412725821591\\
196	28.2428806935628\\
197	28.2447175327643\\
198	28.2462102971547\\
199	28.2479050102725\\
200	28.2496167191098\\
201	28.2514149842073\\
202	28.2530433595834\\
203	28.2545067710502\\
204	28.2561342428942\\
205	28.2576292183043\\
206	28.2591274156114\\
207	28.2605847810137\\
208	28.2620221168001\\
209	28.2634726882599\\
210	28.2649895841984\\
211	28.2665061116671\\
212	28.2678530947241\\
213	28.2691798154897\\
214	28.270341544185\\
215	28.2718573381658\\
216	28.2731390603948\\
217	28.2744292235653\\
218	28.2756194864027\\
219	28.2768500920353\\
220	28.2781030590503\\
221	28.2792481409369\\
222	28.2805078597969\\
223	28.2816771280974\\
224	28.2827829822966\\
225	28.2839218792017\\
226	28.2852562738632\\
227	28.2863555413404\\
228	28.2873779030541\\
229	28.2883770956939\\
230	28.2894420821339\\
231	28.2904343840699\\
232	28.2913506837419\\
233	28.2925164957843\\
234	28.2933337669883\\
235	28.2943135779784\\
236	28.2952202691224\\
237	28.2960536762207\\
238	28.2969819744781\\
239	28.2979506796752\\
240	28.2988872432877\\
241	28.2999348499491\\
242	28.3007196034769\\
243	28.3016822227148\\
244	28.3025431252709\\
245	28.3032965295133\\
246	28.3042644421906\\
247	28.3049954715343\\
248	28.3057384536278\\
249	28.3065689041717\\
250	28.3071931495387\\
251	28.30791444635\\
252	28.3085077262854\\
253	28.309294636706\\
254	28.3099709430922\\
255	28.3107010060708\\
256	28.3117094726508\\
257	28.3122077409125\\
258	28.3130325109627\\
259	28.3136764510774\\
260	28.3143999156827\\
261	28.3150065486942\\
262	28.315703692717\\
263	28.3162160255513\\
264	28.3168942443747\\
265	28.3175492272833\\
266	28.3181001332982\\
267	28.3185598934645\\
268	28.319102792056\\
269	28.319754010691\\
270	28.3201499414473\\
271	28.3207692747372\\
272	28.3214644799849\\
273	28.3220212246377\\
274	28.3224528528173\\
275	28.323055022013\\
276	28.3235649041544\\
277	28.3241765647286\\
278	28.3245512680015\\
279	28.3249621016148\\
280	28.3254705201898\\
281	28.3260405818362\\
282	28.3264411315939\\
283	28.3267927637073\\
284	28.3274367076679\\
285	28.3277566306659\\
286	28.3281414899719\\
287	28.3285418163639\\
288	28.3290651285022\\
289	28.3295787802979\\
290	28.3301381913917\\
291	28.3305088336019\\
292	28.3309794304569\\
293	28.3313892662748\\
294	28.331879632949\\
295	28.3321472280642\\
296	28.3326279442517\\
297	28.3329851752477\\
298	28.3334398440292\\
299	28.3336888354862\\
300	28.3340163144245\\
};
%\addplot [color=green, line width=0.75pt, forget plot]
%  table[row sep=crcr]{%
%1	24.661462740074\\
%2	24.9321012952417\\
%3	24.9321012952417\\
%4	24.9321012952417\\
%5	25.1181421837502\\
%6	25.1968802427357\\
%7	25.2638478989266\\
%8	25.3201639000317\\
%9	25.3201639000317\\
%10	25.3201639000317\\
%11	25.3201639000317\\
%12	25.3201639000317\\
%13	25.3201639000317\\
%14	25.3201639000317\\
%15	25.3201639000317\\
%16	25.3201639000317\\
%17	25.3889816981225\\
%18	25.3895336455421\\
%19	25.410768461211\\
%20	25.4644621571353\\
%21	25.4644621571353\\
%22	25.4644621571353\\
%23	25.4644621571353\\
%24	25.4644621571353\\
%25	25.4644621571353\\
%26	25.4644621571353\\
%27	25.4644621571353\\
%28	25.4644621571353\\
%29	25.4644621571353\\
%30	25.4644621571353\\
%31	25.6292908049105\\
%32	25.7883515128957\\
%33	25.9186977541362\\
%34	25.9907167536761\\
%35	25.9907167536761\\
%36	25.9907167536761\\
%37	26.0934113010351\\
%38	26.1170402634091\\
%39	26.1513000648835\\
%40	26.1853947127967\\
%41	26.1853947127967\\
%42	26.1853947127967\\
%43	26.1853947127967\\
%44	26.1853947127967\\
%45	26.1853947127967\\
%46	26.1853947127967\\
%47	26.1853947127967\\
%48	26.1853947127967\\
%49	26.1853947127967\\
%50	26.1853947127967\\
%51	26.1853947127967\\
%52	26.1853947127967\\
%53	26.1853947127967\\
%54	26.1853947127967\\
%55	26.1853947127967\\
%56	26.1853947127967\\
%57	26.1853947127967\\
%58	26.1853947127967\\
%59	26.1853947127967\\
%60	26.1853947127967\\
%61	26.0700739323982\\
%62	26.2494302807518\\
%63	26.3752066487319\\
%64	26.4560408905924\\
%65	26.4560408905924\\
%66	26.4560408905924\\
%67	26.4560408905924\\
%68	26.4560408905924\\
%69	26.4560408905924\\
%70	26.4560408905924\\
%71	26.4560408905924\\
%72	26.4560408905924\\
%73	26.4560408905924\\
%74	26.403497444964\\
%75	26.393871809238\\
%76	26.432249346867\\
%77	26.4955552940414\\
%78	26.5678855408356\\
%79	26.621554342445\\
%80	26.621554342445\\
%81	26.621554342445\\
%82	26.621554342445\\
%83	26.621554342445\\
%84	26.7029669774224\\
%85	26.6919368031177\\
%86	26.6842157051785\\
%87	26.693545122218\\
%88	26.693545122218\\
%89	26.693545122218\\
%90	26.693545122218\\
%91	26.7100321805233\\
%92	26.8331076331871\\
%93	26.9036132652449\\
%94	26.9462365948368\\
%95	26.9462365948368\\
%96	26.9462365948368\\
%97	26.9964526891029\\
%98	27.008092051426\\
%99	27.0244993079862\\
%100	27.0417281536595\\
%101	27.0417281536595\\
%102	27.0417281536595\\
%103	27.0417281536595\\
%104	27.0417281536595\\
%105	27.0417281536595\\
%106	27.0417281536595\\
%107	27.0417281536595\\
%108	27.0417281536595\\
%109	27.0417281536595\\
%110	27.0417281536595\\
%111	27.0417281536595\\
%112	27.0417281536595\\
%113	27.0417281536595\\
%114	27.0417281536595\\
%115	27.0417281536595\\
%116	27.0417281536595\\
%117	27.0417281536595\\
%118	27.0417281536595\\
%119	27.0417281536595\\
%120	27.0417281536595\\
%121	26.8232055580291\\
%122	26.9759753656536\\
%123	27.0709691178917\\
%124	27.135682305493\\
%125	27.1749708541659\\
%126	27.2075287247686\\
%127	27.2319831042769\\
%128	27.2557087861543\\
%129	27.2740099490752\\
%130	27.2914193319832\\
%131	27.3074720262865\\
%132	27.3233611054289\\
%133	27.3381364829344\\
%134	27.353427227651\\
%135	27.3668889945841\\
%136	27.3668889945841\\
%137	27.3668889945841\\
%138	27.3668889945841\\
%139	27.3668889945841\\
%140	27.3668889945841\\
%141	27.3668889945841\\
%142	27.3668889945841\\
%143	27.3668889945841\\
%144	27.3668889945841\\
%145	27.3668889945841\\
%146	27.3668889945841\\
%147	27.3668889945841\\
%148	27.3668889945841\\
%149	27.3668889945841\\
%150	27.3668889945841\\
%151	27.2420645416978\\
%152	27.3454510881393\\
%153	27.3968933564379\\
%154	27.3968933564379\\
%155	27.3968933564379\\
%156	27.4446094304251\\
%157	27.447208493114\\
%158	27.467224085627\\
%159	27.467224085627\\
%160	27.467224085627\\
%161	27.467224085627\\
%162	27.467224085627\\
%163	27.467224085627\\
%164	27.467224085627\\
%165	27.467224085627\\
%166	27.467224085627\\
%167	27.467224085627\\
%168	27.467224085627\\
%169	27.467224085627\\
%170	27.467224085627\\
%171	27.467224085627\\
%172	27.467224085627\\
%173	27.467224085627\\
%174	27.467224085627\\
%175	27.467224085627\\
%176	27.467224085627\\
%177	27.467224085627\\
%178	27.467224085627\\
%179	27.467224085627\\
%180	27.467224085627\\
%181	27.1440729257012\\
%182	27.2967563411112\\
%183	27.4029065188487\\
%184	27.4745956978006\\
%185	27.5129496016049\\
%186	27.5427837933916\\
%187	27.5642074098551\\
%188	27.5846268505899\\
%189	27.5973759140765\\
%190	27.5973759140765\\
%191	27.5973759140765\\
%192	27.5973759140765\\
%193	27.5973759140765\\
%194	27.5973759140765\\
%195	27.5973759140765\\
%196	27.5973759140765\\
%197	27.5973759140765\\
%198	27.5973759140765\\
%199	27.5973759140765\\
%200	27.5973759140765\\
%201	27.5973759140765\\
%202	27.5973759140765\\
%203	27.5973759140765\\
%204	27.5973759140765\\
%205	27.5973759140765\\
%206	27.5973759140765\\
%207	27.5973759140765\\
%208	27.5973759140765\\
%209	27.5973759140765\\
%210	27.5973759140765\\
%211	27.3038874209464\\
%212	27.4541259397499\\
%213	27.5394689199094\\
%214	27.6003336900043\\
%215	27.6292518125501\\
%216	27.6585293776524\\
%217	27.6760820686131\\
%218	27.6760820686131\\
%219	27.7007543180452\\
%220	27.7094151689963\\
%221	27.7181891141763\\
%222	27.7252776987543\\
%223	27.7252776987543\\
%224	27.7252776987543\\
%225	27.7252776987543\\
%226	27.7252776987543\\
%227	27.7252776987543\\
%228	27.7252776987543\\
%229	27.7252776987543\\
%230	27.7252776987543\\
%231	27.7252776987543\\
%232	27.7252776987543\\
%233	27.7252776987543\\
%234	27.7252776987543\\
%235	27.7252776987543\\
%236	27.7252776987543\\
%237	27.7252776987543\\
%238	27.7252776987543\\
%239	27.7252776987543\\
%240	27.7252776987543\\
%241	27.492145559204\\
%242	27.6176803486965\\
%243	27.682988144009\\
%244	27.7292449314149\\
%245	27.7507634739388\\
%246	27.7731683876371\\
%247	27.7868257259536\\
%248	27.7868257259536\\
%249	27.7868257259536\\
%250	27.8092102703641\\
%251	27.8142956612012\\
%252	27.8199550234718\\
%253	27.8245784699848\\
%254	27.8245784699848\\
%255	27.8350980693403\\
%256	27.8423353609967\\
%257	27.8423353609967\\
%258	27.8423353609967\\
%259	27.8423353609967\\
%260	27.8423353609967\\
%261	27.8423353609967\\
%262	27.8423353609967\\
%263	27.8423353609967\\
%264	27.8423353609967\\
%265	27.8423353609967\\
%266	27.8423353609967\\
%267	27.8423353609967\\
%268	27.8423353609967\\
%269	27.8423353609967\\
%270	27.8423353609967\\
%271	27.7078071997923\\
%272	27.7883598833179\\
%273	27.8287044360728\\
%274	27.8575597928312\\
%275	27.8716936515221\\
%276	27.8716936515221\\
%277	27.8925897567031\\
%278	27.9010411064238\\
%279	27.9010411064238\\
%280	27.9106735776991\\
%281	27.9152633209513\\
%282	27.9152633209513\\
%283	27.9231900037777\\
%284	27.9231900037777\\
%285	27.9309225887785\\
%286	27.9359463958681\\
%287	27.9359463958681\\
%288	27.9359463958681\\
%289	27.9440979870231\\
%290	27.9495193997446\\
%291	27.9543574765452\\
%292	27.9587623461032\\
%293	27.9641998812076\\
%294	27.9694387572278\\
%295	27.9753707304846\\
%296	27.9811156163689\\
%297	27.9865243615267\\
%298	27.9915349516872\\
%299	27.9961934868295\\
%300	28.0006337982056\\
%};
\addplot [color=red, line width=0.75pt, forget plot]
  table[row sep=crcr]{%
1	27.9367617247019\\
2	29.1603867016982\\
3	28.9624872715291\\
4	28.7375099726237\\
5	28.6240507592432\\
6	28.5721005624032\\
7	28.5480887062899\\
8	28.5480887062899\\
9	28.5480887062899\\
10	28.5480887062899\\
11	28.3400687508267\\
12	28.5184695448467\\
13	28.5414282078826\\
14	28.5244512607411\\
15	28.5094901024184\\
16	28.5000126144908\\
17	28.4947489328328\\
18	28.4919967865178\\
19	28.4907129142837\\
20	28.4902355658369\\
21	28.332284194232\\
22	28.476403583535\\
23	28.4999610991002\\
24	28.4906883654775\\
25	28.4809318569665\\
26	28.4747060968339\\
27	28.471177188781\\
28	28.4693113519879\\
29	28.4684884809344\\
30	28.4681939796685\\
31	28.3498537747794\\
32	28.4386841071144\\
33	28.451083404957\\
34	28.4447195738379\\
35	28.4376437239689\\
36	28.432631708901\\
37	28.4294915957735\\
38	28.4277192237258\\
39	28.4267642275764\\
40	28.4263006560487\\
41	28.3619656464716\\
42	28.4227797134369\\
43	28.4320479341828\\
44	28.4272159828352\\
45	28.4220074301837\\
46	28.4181475853898\\
47	28.4155998896277\\
48	28.4141445285672\\
49	28.4134126741851\\
50	28.4131015153817\\
51	28.3647754500266\\
52	28.4138815987577\\
53	28.4165441359528\\
54	28.4113395343109\\
55	28.4065241607924\\
56	28.4031540583332\\
57	28.4009870913234\\
58	28.3995648191049\\
59	28.3986779371774\\
60	28.3980986700062\\
61	28.3600380556681\\
62	28.3917934613863\\
63	28.3937094057892\\
64	28.3901331302388\\
65	28.3865792836313\\
66	28.3839058193599\\
67	28.3820793235472\\
68	28.3809751156964\\
69	28.380381014991\\
70	28.3800202484678\\
71	28.353374606969\\
72	28.3802650203781\\
73	28.3774407242663\\
74	28.3715089326139\\
75	28.3671765716341\\
76	28.3637515730317\\
77	28.3614718338663\\
78	28.3598946347615\\
79	28.3588251644459\\
80	28.3581106121186\\
81	28.3519795247656\\
82	28.3733140183683\\
83	28.3710198468998\\
84	28.3678505655099\\
85	28.3644733840044\\
86	28.3620943725551\\
87	28.360321541761\\
88	28.3592282179688\\
89	28.358540658666\\
90	28.358087955853\\
91	28.3403351494638\\
92	28.3606363629904\\
93	28.3574860199169\\
94	28.3530676419349\\
95	28.3499616596418\\
96	28.3478549426888\\
97	28.3464939275636\\
98	28.3457027036132\\
99	28.3453091649577\\
100	28.3450865884366\\
101	28.3357903102253\\
102	28.3535755328574\\
103	28.3493257470544\\
104	28.3451612252463\\
105	28.3418096847896\\
106	28.3394457323542\\
107	28.3378273047\\
108	28.3368309518024\\
109	28.3361914363909\\
110	28.3357160496564\\
111	28.3465213423681\\
112	28.3634571776575\\
113	28.3577447440612\\
114	28.3513411261691\\
115	28.3471128139007\\
116	28.3439864118912\\
117	28.3419036414289\\
118	28.340624193782\\
119	28.3397724869548\\
120	28.3391890834196\\
121	28.3429157543109\\
122	28.3552931334977\\
123	28.3503057476468\\
124	28.3451625239105\\
125	28.3414478091424\\
126	28.338834582703\\
127	28.3371871245222\\
128	28.3361557178523\\
129	28.3354761936556\\
130	28.3350645586535\\
131	28.3360962448681\\
132	28.3521539557525\\
133	28.3476277321664\\
134	28.3437105885473\\
135	28.3409690092146\\
136	28.3389809783201\\
137	28.3376780793066\\
138	28.3369197386688\\
139	28.3365077081041\\
140	28.3362407156856\\
141	28.3324734860865\\
142	28.3457482795917\\
143	28.3402915510271\\
144	28.3356825813771\\
145	28.3329426081938\\
146	28.3312133674632\\
147	28.3301312221231\\
148	28.3294945731987\\
149	28.3290778616286\\
150	28.3287677581018\\
151	28.3328416799145\\
152	28.3460937510154\\
153	28.3391286141283\\
154	28.3333206462898\\
155	28.3294739020622\\
156	28.3267868798641\\
157	28.3250226048861\\
158	28.3239040202173\\
159	28.3232008124868\\
160	28.3227559014147\\
161	28.3260214771951\\
162	28.338094061735\\
163	28.3317203155075\\
164	28.3269128695156\\
165	28.3237026076789\\
166	28.3214112322117\\
167	28.3199682124879\\
168	28.318873580013\\
169	28.3181209916848\\
170	28.3176251200035\\
171	28.323522233109\\
172	28.3371765692841\\
173	28.3318983404128\\
174	28.3274961922341\\
175	28.3245818283953\\
176	28.3223891578368\\
177	28.3207770267304\\
178	28.3197637886686\\
179	28.3190725440756\\
180	28.3185908142704\\
181	28.3222159695369\\
182	28.3319894657718\\
183	28.3247107599629\\
184	28.3183862213311\\
185	28.3143648051057\\
186	28.3119615426287\\
187	28.3102968939201\\
188	28.3092823414254\\
189	28.3086934814093\\
190	28.3083255051434\\
191	28.3273146322813\\
192	28.3423887330366\\
193	28.3363795944673\\
194	28.3308015852907\\
195	28.3268936330822\\
196	28.3243971434295\\
197	28.3229635250563\\
198	28.3221168366602\\
199	28.3215676876675\\
200	28.3211555866409\\
201	28.3236831574202\\
202	28.3338891806513\\
203	28.327572365954\\
204	28.3220819226577\\
205	28.3181184702953\\
206	28.3156517867721\\
207	28.3138761857391\\
208	28.3126824860377\\
209	28.3118968341699\\
210	28.3113227918552\\
211	28.3235850549385\\
212	28.3345951392767\\
213	28.3274172527399\\
214	28.3215656923807\\
215	28.3179130276511\\
216	28.31548290231\\
217	28.3136957883864\\
218	28.3125780295922\\
219	28.31184272183\\
220	28.3112877629412\\
221	28.3189867360181\\
222	28.3306984219698\\
223	28.3244725247546\\
224	28.3193479220432\\
225	28.3160469355427\\
226	28.3140296357867\\
227	28.3126388181321\\
228	28.3117166151377\\
229	28.3111240453927\\
230	28.3107347060901\\
231	28.3274191365219\\
232	28.3329888695151\\
233	28.3267400660933\\
234	28.3217789214371\\
235	28.318536866358\\
236	28.3164981351233\\
237	28.3150764022752\\
238	28.3141444712765\\
239	28.3135496534405\\
240	28.3131383744829\\
241	28.3202732037878\\
242	28.329035959263\\
243	28.3229096532041\\
244	28.3174794865006\\
245	28.313856401664\\
246	28.3116455822835\\
247	28.3101493952589\\
248	28.3091590156069\\
249	28.3084828788108\\
250	28.3080156672678\\
251	28.3153364542139\\
252	28.324373672791\\
253	28.3171595205336\\
254	28.3109017071988\\
255	28.3068104976887\\
256	28.3042984244167\\
257	28.3025723451592\\
258	28.3013803178225\\
259	28.3006423864277\\
260	28.3001288914038\\
261	28.3170390644106\\
262	28.3289163679961\\
263	28.3210514736553\\
264	28.3143611919583\\
265	28.3098615227773\\
266	28.3070958296902\\
267	28.3053328834944\\
268	28.3042551483758\\
269	28.303571604198\\
270	28.3031049002532\\
271	28.3101963074108\\
272	28.3186095540159\\
273	28.3103989741665\\
274	28.3040205912085\\
275	28.2999230525226\\
276	28.2971948403958\\
277	28.2953678043343\\
278	28.2940113341294\\
279	28.293123008764\\
280	28.2925257374201\\
281	28.3153652797408\\
282	28.3227716425126\\
283	28.3157284290365\\
284	28.3104918262397\\
285	28.3071751988517\\
286	28.3050600599738\\
287	28.3036547500937\\
288	28.3028328946353\\
289	28.302354977988\\
290	28.3020360937181\\
291	28.3120360411963\\
292	28.3230629564417\\
293	28.3171716051666\\
294	28.3111257089119\\
295	28.3068413826988\\
296	28.3040445255956\\
297	28.3022016655636\\
298	28.3010775125168\\
299	28.3002628631743\\
300	28.2997611683709\\
};
\end{axis}
\end{tikzpicture}%

==> images/conv_PSNR_lambda.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\definecolor{gray4}{rgb}{0.2431,0.2431,0.2431}
\definecolor{gray3}{rgb}{0.3098,0.3098,0.3098}
\definecolor{gray2}{rgb}{0.4863,0.4863,0.4863}
\definecolor{gray1}{rgb}{0.7725,0.7725,0.7725}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=300,
ymin=24.5,
ymax=29.5,
axis background/.style={fill=white},
ylabel style={font=\color{white!15!black}},
ylabel={PSNR},
xlabel style={font=\color{white!15!black}},
xlabel={Number of inner and outer iterations},
xmajorgrids,
ymajorgrids,
xlabel near ticks,
ylabel near ticks
]
\addplot [color=black, line width=0.75pt, forget plot]
  table[row sep=crcr]{%
1	24.661462740074\\
2	24.9321012952417\\
3	25.3357945031032\\
4	25.7331697773387\\
5	26.0091794206517\\
6	26.0432311918526\\
7	26.0432311918526\\
8	26.1189459100779\\
9	26.1809963127787\\
10	26.1809963127787\\
11	26.4065956756952\\
12	26.5241257475114\\
13	26.7024329776134\\
14	26.9092666521803\\
15	27.0884279107541\\
16	27.1454110929849\\
17	27.1675096114449\\
18	27.1675096114449\\
19	27.1675096114449\\
20	27.1675096114449\\
21	27.3270721169274\\
22	27.4589899156044\\
23	27.4769349943889\\
24	27.6031497597997\\
25	27.6652577707251\\
26	27.6652577707251\\
27	27.7589179727578\\
28	27.7663442015763\\
29	27.7770750278091\\
30	27.7770750278091\\
31	27.8746789684252\\
32	27.9358185590299\\
33	27.9426473812919\\
34	27.9426473812919\\
35	28.0005846220551\\
36	28.0197615052225\\
37	28.0515890809355\\
38	28.080260491069\\
39	28.0887816091496\\
40	28.0933930682979\\
41	28.1469793257639\\
42	28.1813984622714\\
43	28.1849675224504\\
44	28.1849675224504\\
45	28.2103697269095\\
46	28.2199829959291\\
47	28.2240897080484\\
48	28.2286496912577\\
49	28.2286496912577\\
50	28.2286496912577\\
51	28.2768903698878\\
52	28.2908508085315\\
53	28.2940025240988\\
54	28.2940025240988\\
55	28.3055058655239\\
56	28.3140167726574\\
57	28.3343823614469\\
58	28.3421667156594\\
59	28.3439039858068\\
60	28.3439039858068\\
61	28.3740962477303\\
62	28.3857971557645\\
63	28.3886731670152\\
64	28.3893371966065\\
65	28.3893371966065\\
66	28.3893371966065\\
67	28.3893371966065\\
68	28.3916835758049\\
69	28.392978968135\\
70	28.392978968135\\
71	28.4070372480684\\
72	28.4156441881651\\
73	28.4174119044277\\
74	28.4174119044277\\
75	28.4116161934599\\
76	28.4151623880064\\
77	28.4161221621797\\
78	28.4161221621797\\
79	28.4161221621797\\
80	28.4161221621797\\
81	28.4379217662407\\
82	28.4452381470354\\
83	28.4458643093591\\
84	28.4458643093591\\
85	28.4424296442057\\
86	28.44328352436\\
87	28.4438876981073\\
88	28.4441479535319\\
89	28.4441479535319\\
90	28.4465983099513\\
91	28.4616465326783\\
92	28.4648817965239\\
93	28.465058336535\\
94	28.465058336535\\
95	28.4496171786245\\
96	28.4487374554013\\
97	28.4473021061014\\
98	28.4448402580824\\
99	28.4448402580824\\
100	28.4448402580824\\
101	28.4637963073598\\
102	28.4628673806232\\
103	28.4609151648362\\
104	28.4603281790402\\
105	28.4601324060588\\
106	28.4601324060588\\
107	28.4601798794023\\
108	28.4601798794023\\
109	28.4601798794023\\
110	28.4603147543705\\
111	28.4658634083988\\
112	28.4652415972414\\
113	28.4649026769086\\
114	28.4649026769086\\
115	28.451189332241\\
116	28.449642456852\\
117	28.4486023226322\\
118	28.4462890704584\\
119	28.4445748910758\\
120	28.4442560005281\\
121	28.4572539428556\\
122	28.4566928575593\\
123	28.4550193376227\\
124	28.4544260023609\\
125	28.4540256209529\\
126	28.4540256209529\\
127	28.4540256209529\\
128	28.4540256209529\\
129	28.4540256209529\\
130	28.4540256209529\\
131	28.4590421570664\\
132	28.4587219629188\\
133	28.4584836470209\\
134	28.4584836470209\\
135	28.4479102595015\\
136	28.446180167657\\
137	28.446180167657\\
138	28.444214421114\\
139	28.4427573204529\\
140	28.4408827082938\\
141	28.4491892735283\\
142	28.4496640577661\\
143	28.4493640506329\\
144	28.4493640506329\\
145	28.4328165925794\\
146	28.4285245515492\\
147	28.4224543536884\\
148	28.4172757305859\\
149	28.4168529896008\\
150	28.4168529896008\\
151	28.4316008604439\\
152	28.4305997089892\\
153	28.4273961847431\\
154	28.4268378780291\\
155	28.4265832301787\\
156	28.4265832301787\\
157	28.4265832301787\\
158	28.4266187352579\\
159	28.4266187352579\\
160	28.42658497176\\
161	28.4327153715379\\
162	28.4332035168114\\
163	28.4329482770475\\
164	28.418893922508\\
165	28.4155424148013\\
166	28.4111677138874\\
167	28.4081154408482\\
168	28.4078342825801\\
169	28.4078342825801\\
170	28.4078342825801\\
171	28.4193860055315\\
172	28.4174191303163\\
173	28.4152044951845\\
174	28.4146030248282\\
175	28.4142782663104\\
176	28.4142782663104\\
177	28.4142782663104\\
178	28.4141948600786\\
179	28.4140257679285\\
180	28.4140257679285\\
181	28.4193953109161\\
182	28.4198570118008\\
183	28.4196746145212\\
184	28.4196746145212\\
185	28.4065455004148\\
186	28.4039941783403\\
187	28.4041014992216\\
188	28.4041014992216\\
189	28.4041014992216\\
190	28.4016476439046\\
191	28.4086445230235\\
192	28.4067106636054\\
193	28.4045453085952\\
194	28.4039666510797\\
195	28.4039666510797\\
196	28.4036510505211\\
197	28.403421785149\\
198	28.4030810820104\\
199	28.4027856649085\\
200	28.4027856649085\\
201	28.4078499006352\\
202	28.4060225423803\\
203	28.4021485834058\\
204	28.4017976881259\\
205	28.4017976881259\\
206	28.4017976881259\\
207	28.4020145750381\\
208	28.401903834992\\
209	28.4015185858676\\
210	28.4012274000956\\
211	28.4039448865431\\
212	28.4042470142986\\
213	28.4040111974711\\
214	28.3929182627293\\
215	28.3888202714229\\
216	28.3839995323089\\
217	28.3821014203336\\
218	28.3818677023448\\
219	28.381616608838\\
220	28.3814085167664\\
221	28.3912355195834\\
222	28.3903615261011\\
223	28.3888769246313\\
224	28.3884134459618\\
225	28.3881113619976\\
226	28.3881113619976\\
227	28.3881113619976\\
228	28.3766219596547\\
229	28.3754897713916\\
230	28.3741972790341\\
231	28.3846168908636\\
232	28.382801334828\\
233	28.3794866176603\\
234	28.3791148926632\\
235	28.3791148926632\\
236	28.3767221969342\\
237	28.3755417896334\\
238	28.3738794295375\\
239	28.3736412730622\\
240	28.3733750446014\\
241	28.3807254105159\\
242	28.3781004402127\\
243	28.3777181479369\\
244	28.3777181479369\\
245	28.3773902992663\\
246	28.3771144957122\\
247	28.3771144957122\\
248	28.3771144957122\\
249	28.3768244340429\\
250	28.3765452226514\\
251	28.3804320856303\\
252	28.3805348165759\\
253	28.3802883431126\\
254	28.3802883431126\\
255	28.3802883431126\\
256	28.3802883431126\\
257	28.3655045955205\\
258	28.3634193704615\\
259	28.3635119210757\\
260	28.3603923022777\\
261	28.3718206247713\\
262	28.3720961892261\\
263	28.3719783510115\\
264	28.3719783510115\\
265	28.3719783510115\\
266	28.3719783510115\\
267	28.3721504382805\\
268	28.3721029638899\\
269	28.3721029638899\\
270	28.3720000917789\\
271	28.371359657877\\
272	28.3708149187223\\
273	28.3705884593052\\
274	28.3620822107444\\
275	28.3606316537249\\
276	28.3594533833691\\
277	28.358119182289\\
278	28.3577190490896\\
279	28.3575836204223\\
280	28.3575836204223\\
281	28.3665490613888\\
282	28.3664323596016\\
283	28.3662755293831\\
284	28.3662755293831\\
285	28.3662755293831\\
286	28.3662755293831\\
287	28.3662755293831\\
288	28.3554897643825\\
289	28.3557836637057\\
290	28.3560772641361\\
291	28.3673976335766\\
292	28.3669945005484\\
293	28.3658070173121\\
294	28.3658070173121\\
295	28.3646630739636\\
296	28.3642772415251\\
297	28.3640939027895\\
298	28.3640939027895\\
299	28.3640939027895\\
300	28.3640487529391\\
};
\addplot [color=blue, line width=0.75pt, forget plot]
  table[row sep=crcr]{%
1	24.661462740074\\
2	24.661462740074\\
3	24.661462740074\\
4	24.661462740074\\
5	24.661462740074\\
6	24.661462740074\\
7	24.661462740074\\
8	24.661462740074\\
9	24.661462740074\\
10	24.661462740074\\
11	24.7703401100779\\
12	24.7703401100779\\
13	24.7703401100779\\
14	24.7703401100779\\
15	24.7703401100779\\
16	24.7703401100779\\
17	24.7703401100779\\
18	24.7703401100779\\
19	24.7703401100779\\
20	24.7703401100779\\
21	24.8325795577627\\
22	24.8325795577627\\
23	24.8325795577627\\
24	24.8325795577627\\
25	24.8325795577627\\
26	24.8325795577627\\
27	24.8325795577627\\
28	24.8325795577627\\
29	24.8325795577627\\
30	24.8325795577627\\
31	24.8325795577627\\
32	24.8325795577627\\
33	24.8325795577627\\
34	24.8325795577627\\
35	24.8325795577627\\
36	24.8325795577627\\
37	24.8325795577627\\
38	24.8325795577627\\
39	24.8325795577627\\
40	24.8325795577627\\
41	24.8325795577627\\
42	24.8325795577627\\
43	24.8325795577627\\
44	24.8325795577627\\
45	24.8325795577627\\
46	24.8325795577627\\
47	24.8325795577627\\
48	24.8325795577627\\
49	24.8325795577627\\
50	24.8325795577627\\
51	24.8325795577627\\
52	24.8325795577627\\
53	24.8325795577627\\
54	24.8325795577627\\
55	24.8325795577627\\
56	24.8325795577627\\
57	24.8325795577627\\
58	24.8325795577627\\
59	24.8325795577627\\
60	24.8325795577627\\
61	24.8325795577627\\
62	24.8325795577627\\
63	24.8325795577627\\
64	24.8325795577627\\
65	24.8325795577627\\
66	24.8325795577627\\
67	24.8325795577627\\
68	24.8325795577627\\
69	24.8325795577627\\
70	24.8325795577627\\
71	24.8325795577627\\
72	24.8325795577627\\
73	24.8325795577627\\
74	24.8325795577627\\
75	24.8325795577627\\
76	24.8325795577627\\
77	24.8325795577627\\
78	24.8325795577627\\
79	24.8325795577627\\
80	24.8325795577627\\
81	24.8325795577627\\
82	24.8325795577627\\
83	24.8325795577627\\
84	24.8325795577627\\
85	24.8325795577627\\
86	24.8325795577627\\
87	24.8325795577627\\
88	24.8325795577627\\
89	24.8325795577627\\
90	24.8325795577627\\
91	24.8325795577627\\
92	24.8325795577627\\
93	24.8325795577627\\
94	24.8325795577627\\
95	24.8325795577627\\
96	24.8325795577627\\
97	24.8325795577627\\
98	24.8325795577627\\
99	24.8325795577627\\
100	24.8325795577627\\
101	24.8325795577627\\
102	24.8325795577627\\
103	24.8325795577627\\
104	24.8325795577627\\
105	24.8325795577627\\
106	24.8325795577627\\
107	24.8325795577627\\
108	24.8325795577627\\
109	24.8325795577627\\
110	24.8325795577627\\
111	24.8325795577627\\
112	24.8325795577627\\
113	24.8325795577627\\
114	24.8325795577627\\
115	24.8325795577627\\
116	24.8325795577627\\
117	24.8325795577627\\
118	24.8325795577627\\
119	24.8325795577627\\
120	24.8325795577627\\
121	24.8325795577627\\
122	24.8325795577627\\
123	24.8325795577627\\
124	24.8325795577627\\
125	24.8325795577627\\
126	24.8325795577627\\
127	24.8325795577627\\
128	24.8325795577627\\
129	24.8325795577627\\
130	24.8325795577627\\
131	24.8325795577627\\
132	24.8325795577627\\
133	24.8325795577627\\
134	24.8325795577627\\
135	24.8325795577627\\
136	24.8325795577627\\
137	24.8325795577627\\
138	24.8325795577627\\
139	24.8325795577627\\
140	24.8325795577627\\
141	24.8325795577627\\
142	24.8325795577627\\
143	24.8325795577627\\
144	24.8325795577627\\
145	24.8325795577627\\
146	24.8325795577627\\
147	24.8325795577627\\
148	24.8325795577627\\
149	24.8325795577627\\
150	24.8325795577627\\
151	24.8325795577627\\
152	24.8325795577627\\
153	24.8325795577627\\
154	24.8325795577627\\
155	24.8325795577627\\
156	24.8325795577627\\
157	24.8325795577627\\
158	24.8325795577627\\
159	24.8325795577627\\
160	24.8325795577627\\
161	24.8325795577627\\
162	24.8325795577627\\
163	24.8325795577627\\
164	24.8325795577627\\
165	24.8325795577627\\
166	24.8325795577627\\
167	24.8325795577627\\
168	24.8325795577627\\
169	24.8325795577627\\
170	24.8325795577627\\
171	24.8325795577627\\
172	24.8325795577627\\
173	24.8325795577627\\
174	24.8325795577627\\
175	24.8325795577627\\
176	24.8325795577627\\
177	24.8325795577627\\
178	24.8325795577627\\
179	24.8325795577627\\
180	24.8325795577627\\
181	24.8325795577627\\
182	24.8325795577627\\
183	24.8325795577627\\
184	24.8325795577627\\
185	24.8325795577627\\
186	24.8325795577627\\
187	24.8325795577627\\
188	24.8325795577627\\
189	24.8325795577627\\
190	24.8325795577627\\
191	24.8325795577627\\
192	24.8325795577627\\
193	24.8325795577627\\
194	24.8325795577627\\
195	24.8325795577627\\
196	24.8325795577627\\
197	24.8325795577627\\
198	24.8325795577627\\
199	24.8325795577627\\
200	24.8325795577627\\
201	24.8325795577627\\
202	24.8325795577627\\
203	24.8325795577627\\
204	24.8325795577627\\
205	24.8325795577627\\
206	24.8325795577627\\
207	24.8325795577627\\
208	24.8325795577627\\
209	24.8325795577627\\
210	24.8325795577627\\
211	24.8325795577627\\
212	24.8325795577627\\
213	24.8325795577627\\
214	24.8325795577627\\
215	24.8325795577627\\
216	24.8325795577627\\
217	24.8325795577627\\
218	24.8325795577627\\
219	24.8325795577627\\
220	24.8325795577627\\
221	24.8325795577627\\
222	24.8325795577627\\
223	24.8325795577627\\
224	24.8325795577627\\
225	24.8325795577627\\
226	24.8325795577627\\
227	24.8325795577627\\
228	24.8325795577627\\
229	24.8325795577627\\
230	24.8325795577627\\
231	24.8325795577627\\
232	24.8325795577627\\
233	24.8325795577627\\
234	24.8325795577627\\
235	24.8325795577627\\
236	24.8325795577627\\
237	24.8325795577627\\
238	24.8325795577627\\
239	24.8325795577627\\
240	24.8325795577627\\
241	24.8325795577627\\
242	24.8325795577627\\
243	24.8325795577627\\
244	24.8325795577627\\
245	24.8325795577627\\
246	24.8325795577627\\
247	24.8325795577627\\
248	24.8325795577627\\
249	24.8325795577627\\
250	24.8325795577627\\
251	24.8325795577627\\
252	24.8325795577627\\
253	24.8325795577627\\
254	24.8325795577627\\
255	24.8325795577627\\
256	24.8325795577627\\
257	24.8325795577627\\
258	24.8325795577627\\
259	24.8325795577627\\
260	24.8325795577627\\
261	24.8325795577627\\
262	24.8325795577627\\
263	24.8325795577627\\
264	24.8325795577627\\
265	24.8325795577627\\
266	24.8325795577627\\
267	24.8325795577627\\
268	24.8325795577627\\
269	24.8325795577627\\
270	24.8325795577627\\
271	24.8325795577627\\
272	24.8325795577627\\
273	24.8325795577627\\
274	24.8325795577627\\
275	24.8325795577627\\
276	24.8325795577627\\
277	24.8325795577627\\
278	24.8325795577627\\
279	24.8325795577627\\
280	24.8325795577627\\
281	24.8325795577627\\
282	24.8325795577627\\
283	24.8325795577627\\
284	24.8325795577627\\
285	24.8325795577627\\
286	24.8325795577627\\
287	24.8325795577627\\
288	24.8325795577627\\
289	24.8325795577627\\
290	24.8325795577627\\
291	24.8325795577627\\
292	24.8325795577627\\
293	24.8325795577627\\
294	24.8325795577627\\
295	24.8325795577627\\
296	24.8325795577627\\
297	24.8325795577627\\
298	24.8325795577627\\
299	24.8325795577627\\
300	24.8325795577627\\
};
\addplot [color=green, line width=0.75pt, forget plot]
  table[row sep=crcr]{%
1	24.661462740074\\
2	24.8159341545167\\
3	24.9042355041291\\
4	24.9769261592412\\
5	25.0449073235787\\
6	25.1089030892928\\
7	25.1694709072762\\
8	25.2270635911034\\
9	25.2821016876877\\
10	25.3349094577921\\
11	25.7113094511681\\
12	25.8594718583102\\
13	25.9094061647414\\
14	25.953611842022\\
15	25.9951576032342\\
16	26.0353793469059\\
17	26.0741799535183\\
18	26.1114566828662\\
19	26.1470815892428\\
20	26.1816688199127\\
21	26.4219378382649\\
22	26.5188641456492\\
23	26.5504021432003\\
24	26.5775001362634\\
25	26.5775001362634\\
26	26.6080957991605\\
27	26.6327123088279\\
28	26.6327123088279\\
29	26.661364340458\\
30	26.6848823225676\\
31	26.7448031781751\\
32	26.7790776337336\\
33	26.8075276482403\\
34	26.8318647437185\\
35	26.8574460680328\\
36	26.879346038273\\
37	26.9020709620135\\
38	26.9230384138636\\
39	26.9438560670738\\
40	26.9638104921057\\
41	27.0441244491333\\
42	27.1067444976677\\
43	27.1251313806386\\
44	27.1417791530184\\
45	27.1417791530184\\
46	27.1417791530184\\
47	27.1417791530184\\
48	27.2110128052567\\
49	27.2518174584186\\
50	27.3096789709868\\
51	27.3719413857305\\
52	27.3848626428356\\
53	27.3848626428356\\
54	27.4352020162858\\
55	27.4751875876519\\
56	27.5095009094259\\
57	27.5455403667515\\
58	27.5728605212261\\
59	27.5827137576502\\
60	27.5827137576502\\
61	27.6320775270871\\
62	27.6415559135822\\
63	27.6415559135822\\
64	27.6787795637269\\
65	27.7075053399491\\
66	27.7331920363209\\
67	27.7587424855568\\
68	27.7808615409439\\
69	27.7884507385125\\
70	27.7884507385125\\
71	27.8107537347166\\
72	27.8214178269743\\
73	27.8692994622473\\
74	27.9015338770372\\
75	27.9060793662209\\
76	27.945134897214\\
77	27.9660491114444\\
78	27.9695960114515\\
79	27.9695960114515\\
80	27.9695960114515\\
81	27.9902230611538\\
82	28.0224224136325\\
83	28.0458513816631\\
84	28.0670476933202\\
85	28.076242160059\\
86	28.0871277150888\\
87	28.0963312820402\\
88	28.0994780337021\\
89	28.1023249675317\\
90	28.1023249675317\\
91	28.1276680038992\\
92	28.1397347149981\\
93	28.1424245073763\\
94	28.1450080629698\\
95	28.1450080629698\\
96	28.1450080629698\\
97	28.1482372671096\\
98	28.1502450663318\\
99	28.1502450663318\\
100	28.1527974649019\\
101	28.1682076928398\\
102	28.1764023431442\\
103	28.1784385100379\\
104	28.1804841038266\\
105	28.1825593742\\
106	28.1842985286133\\
107	28.1842985286133\\
108	28.1842985286133\\
109	28.1865093528748\\
110	28.1883203922207\\
111	28.1956418148269\\
112	28.2076523938868\\
113	28.2123055615512\\
114	28.213749756071\\
115	28.2153590202697\\
116	28.2166037909177\\
117	28.2166037909177\\
118	28.2166037909177\\
119	28.2166037909177\\
120	28.2166037909177\\
121	28.2286433952715\\
122	28.2378689301919\\
123	28.2417276788529\\
124	28.2427812289858\\
125	28.2439824448895\\
126	28.2451000681678\\
127	28.2451000681678\\
128	28.2451000681678\\
129	28.2451000681678\\
130	28.2451000681678\\
131	28.2576772218732\\
132	28.2614181350004\\
133	28.2624189710237\\
134	28.2633005370862\\
135	28.2633005370862\\
136	28.2633005370862\\
137	28.2633005370862\\
138	28.2633005370862\\
139	28.2633005370862\\
140	28.2633005370862\\
141	28.267932330835\\
142	28.2703409629514\\
143	28.2744587224984\\
144	28.2773942913333\\
145	28.2779034918624\\
146	28.2779034918624\\
147	28.2819124105935\\
148	28.2835483182568\\
149	28.2856930803548\\
150	28.2867461746399\\
151	28.3020853893442\\
152	28.3039745875662\\
153	28.3039745875662\\
154	28.3064521064982\\
155	28.3076698985597\\
156	28.3085501973684\\
157	28.3088585930584\\
158	28.309322973022\\
159	28.3097690111497\\
160	28.3101709015255\\
161	28.3194354293998\\
162	28.3219785249776\\
163	28.3219970750405\\
164	28.3221463680808\\
165	28.3223506645313\\
166	28.3223506645313\\
167	28.3223506645313\\
168	28.3223506645313\\
169	28.3223506645313\\
170	28.3223506645313\\
171	28.3298861627277\\
172	28.3309992496071\\
173	28.3311035812377\\
174	28.3311591672287\\
175	28.3311591672287\\
176	28.3311591672287\\
177	28.3313530376772\\
178	28.3313899159562\\
179	28.3313899159562\\
180	28.3314656448966\\
181	28.3360155826298\\
182	28.3371123591269\\
183	28.3366440906071\\
184	28.3365460635301\\
185	28.3365298500835\\
186	28.3365556230386\\
187	28.3365556230386\\
188	28.3365556230386\\
189	28.3365556230386\\
190	28.3365556230386\\
191	28.3415188096573\\
192	28.3424786241906\\
193	28.3411011679937\\
194	28.3409213669992\\
195	28.3409213669992\\
196	28.3385190242998\\
197	28.3373897646358\\
198	28.3372209304772\\
199	28.3372209304772\\
200	28.3365962055346\\
201	28.3470629384029\\
202	28.3477366963295\\
203	28.3467518188464\\
204	28.3464838991463\\
205	28.3462877149228\\
206	28.3461675845335\\
207	28.3461675845335\\
208	28.3461675845335\\
209	28.3461722484447\\
210	28.3461722484447\\
211	28.3524082870557\\
212	28.3522439171043\\
213	28.3512001182852\\
214	28.3508981289747\\
215	28.3506764131134\\
216	28.3504766806026\\
217	28.3504766806026\\
218	28.3504766806026\\
219	28.3504766806026\\
220	28.3504766806026\\
221	28.3554956683333\\
222	28.3546644618468\\
223	28.3532826897436\\
224	28.3529323224698\\
225	28.3526926591344\\
226	28.3525072670115\\
227	28.3525072670115\\
228	28.3525072670115\\
229	28.3525072670115\\
230	28.3525072670115\\
231	28.3568152449587\\
232	28.3553775440993\\
233	28.3550357490611\\
234	28.3547664426401\\
235	28.3547664426401\\
236	28.3547664426401\\
237	28.3547664426401\\
238	28.3547664426401\\
239	28.3547664426401\\
240	28.3547664426401\\
241	28.358699409184\\
242	28.3591965864516\\
243	28.3590487705008\\
244	28.3588639872622\\
245	28.358651428612\\
246	28.358651428612\\
247	28.358651428612\\
248	28.358651428612\\
249	28.3586307686374\\
250	28.3584465694251\\
251	28.3603980820034\\
252	28.3595551930964\\
253	28.359332247833\\
254	28.354018525349\\
255	28.3525887354627\\
256	28.3508068016956\\
257	28.3498224715633\\
258	28.3498224715633\\
259	28.3498224715633\\
260	28.3490826833007\\
261	28.3578842114998\\
262	28.3578648554804\\
263	28.3576075027206\\
264	28.3573367684138\\
265	28.3573367684138\\
266	28.3573367684138\\
267	28.3573367684138\\
268	28.3573367684138\\
269	28.3573367684138\\
270	28.3573367684138\\
271	28.3608288519796\\
272	28.3612278349613\\
273	28.361035637932\\
274	28.3607680509012\\
275	28.3604398409359\\
276	28.3604398409359\\
277	28.3604398409359\\
278	28.3604398409359\\
279	28.3604398409359\\
280	28.3604398409359\\
281	28.3620368888739\\
282	28.3622859660155\\
283	28.3621024870692\\
284	28.3563609858918\\
285	28.3548985837066\\
286	28.3548985837066\\
287	28.351868256445\\
288	28.3515812725116\\
289	28.3512392856544\\
290	28.3509807797025\\
291	28.3583177811561\\
292	28.3589618677397\\
293	28.3587969037397\\
294	28.3585293317711\\
295	28.3582307589644\\
296	28.3582307589644\\
297	28.3582307589644\\
298	28.3582307589644\\
299	28.3582307589644\\
300	28.3582307589644\\
};
\addplot [color=red, line width=0.75pt, forget plot]
  table[row sep=crcr]{%
1	24.661462740074\\
2	24.9312993019459\\
3	25.208446858805\\
4	25.6800233934054\\
5	25.9980056310564\\
6	26.0305723927558\\
7	26.0305723927558\\
8	26.0994895285183\\
9	26.0994895285183\\
10	26.0994895285183\\
11	26.4491724169177\\
12	26.7069233383715\\
13	26.8877426956528\\
14	26.9514705693906\\
15	26.9734471612691\\
16	26.9734471612691\\
17	26.9734471612691\\
18	26.9734471612691\\
19	27.0678590003672\\
20	27.0949449715226\\
21	27.2293001489424\\
22	27.3717518236877\\
23	27.3885244023847\\
24	27.3885244023847\\
25	27.5005283076658\\
26	27.5428867168993\\
27	27.6281574787621\\
28	27.6811521060067\\
29	27.705488735668\\
30	27.7149359700582\\
31	27.8070252130672\\
32	27.8798517221186\\
33	27.888009737407\\
34	27.888009737407\\
35	27.9472522559347\\
36	27.9733165728949\\
37	28.034592960817\\
38	28.0556108304094\\
39	28.0618613325109\\
40	28.0618613325109\\
41	28.1354794982852\\
42	28.1693862744035\\
43	28.1727468303241\\
44	28.1727468303241\\
45	28.1788499647784\\
46	28.1825108727632\\
47	28.1825108727632\\
48	28.1866299522502\\
49	28.1866299522502\\
50	28.1866299522502\\
51	28.2149465485906\\
52	28.2388571463861\\
53	28.2418750217378\\
54	28.2418750217378\\
55	28.2581497109907\\
56	28.2684115548783\\
57	28.290191842667\\
58	28.2970283275514\\
59	28.3064082082238\\
60	28.3064082082238\\
61	28.3363153243517\\
62	28.3512788295776\\
63	28.3530210690469\\
64	28.3582658251391\\
65	28.3614445759296\\
66	28.3686607321113\\
67	28.3734312534668\\
68	28.3748356212736\\
69	28.3759066755658\\
70	28.3759066755658\\
71	28.4000117176189\\
72	28.4067801185604\\
73	28.4077547588799\\
74	28.4077547588799\\
75	28.3999301848514\\
76	28.4027884138706\\
77	28.4089322479287\\
78	28.4104994295712\\
79	28.4112189545649\\
80	28.4112189545649\\
81	28.4367120916903\\
82	28.4396520726664\\
83	28.4401028742581\\
84	28.4401028742581\\
85	28.4401028742581\\
86	28.4401028742581\\
87	28.4407941371139\\
88	28.4408510413583\\
89	28.4406148308356\\
90	28.4402572736614\\
91	28.4480180210617\\
92	28.4529697988495\\
93	28.4532868343949\\
94	28.4532868343949\\
95	28.4453126328977\\
96	28.444362616766\\
97	28.4445822099679\\
98	28.4445822099679\\
99	28.4445822099679\\
100	28.4468377900185\\
101	28.4586538733912\\
102	28.4592618786945\\
103	28.4590243212572\\
104	28.4590243212572\\
105	28.458924197215\\
106	28.4587549323348\\
107	28.4587549323348\\
108	28.4585980484737\\
109	28.4585980484737\\
110	28.4583176900586\\
111	28.4621174481385\\
112	28.4614094894135\\
113	28.4613071205061\\
114	28.4613071205061\\
115	28.4506643257201\\
116	28.4504801473336\\
117	28.4448469109181\\
118	28.4433599094914\\
119	28.4430931433128\\
120	28.4429660892673\\
121	28.4545621397078\\
122	28.4535071759476\\
123	28.4507034818785\\
124	28.4501497690633\\
125	28.4501497690633\\
126	28.4501497690633\\
127	28.4501497690633\\
128	28.4501497690633\\
129	28.4501497690633\\
130	28.4501497690633\\
131	28.4534068797397\\
132	28.4526937366436\\
133	28.4524329479494\\
134	28.4524329479494\\
135	28.4418492827395\\
136	28.4414827613903\\
137	28.433366096998\\
138	28.4303861861261\\
139	28.4300109089967\\
140	28.4300109089967\\
141	28.4405581256604\\
142	28.439751214414\\
143	28.4369369619757\\
144	28.4361024403231\\
145	28.4355442922056\\
146	28.4349554657224\\
147	28.4344984888893\\
148	28.4344984888893\\
149	28.4344984888893\\
150	28.4341290360015\\
151	28.4396213444455\\
152	28.436583863538\\
153	28.4326613224739\\
154	28.4323348700869\\
155	28.4323348700869\\
156	28.4323348700869\\
157	28.4323348700869\\
158	28.4323348700869\\
159	28.4323348700869\\
160	28.4323348700869\\
161	28.4339036726139\\
162	28.4361730806533\\
163	28.4293001611549\\
164	28.4274996561853\\
165	28.4274996561853\\
166	28.4265602278727\\
167	28.4265602278727\\
168	28.4265602278727\\
169	28.4247709976673\\
170	28.4233229905075\\
171	28.4280514369671\\
172	28.4272957664906\\
173	28.426918405833\\
174	28.426918405833\\
175	28.4156095668774\\
176	28.4132724219421\\
177	28.4068991561417\\
178	28.4038007668423\\
179	28.4010761109575\\
180	28.400490584946\\
181	28.4118012573585\\
182	28.4090937796948\\
183	28.4086111815377\\
184	28.4086111815377\\
185	28.408151311432\\
186	28.407545806056\\
187	28.4070145358007\\
188	28.4070145358007\\
189	28.4063575401038\\
190	28.4059191811877\\
191	28.4109979716819\\
192	28.4096480788902\\
193	28.4093827622528\\
194	28.4093827622528\\
195	28.4014481261009\\
196	28.3995740789849\\
197	28.3995740789849\\
198	28.3980924032465\\
199	28.3947564174677\\
200	28.3947564174677\\
201	28.4032890669213\\
202	28.4023607112797\\
203	28.3978337329368\\
204	28.3974675781562\\
205	28.3974675781562\\
206	28.3915169646119\\
207	28.3877945374973\\
208	28.3873906107139\\
209	28.3873906107139\\
210	28.3849827889614\\
211	28.3961673314784\\
212	28.3947800279941\\
213	28.3931439451454\\
214	28.3931439451454\\
215	28.3913738465177\\
216	28.3913738465177\\
217	28.3913738465177\\
218	28.3899128615874\\
219	28.3896208709946\\
220	28.3896208709946\\
221	28.3950471670023\\
222	28.3939513255807\\
223	28.3934252785582\\
224	28.3934252785582\\
225	28.3934252785582\\
226	28.3928384235289\\
227	28.3922699777498\\
228	28.3922699777498\\
229	28.3916803003136\\
230	28.3916803003136\\
231	28.3940517696187\\
232	28.3923560397687\\
233	28.3918503886272\\
234	28.3809362168471\\
235	28.3785593353763\\
236	28.3785593353763\\
237	28.3769187565528\\
238	28.3761579665489\\
239	28.3758623889733\\
240	28.3758623889733\\
241	28.3840929709735\\
242	28.3833176435598\\
243	28.3830774722334\\
244	28.3830774722334\\
245	28.3830774722334\\
246	28.3830787725197\\
247	28.3829794533887\\
248	28.3829794533887\\
249	28.3828350173269\\
250	28.3828350173269\\
251	28.3857699045065\\
252	28.3847918092158\\
253	28.3845729275768\\
254	28.3845729275768\\
255	28.3775087612895\\
256	28.3757318979838\\
257	28.3705668866732\\
258	28.3678786438207\\
259	28.3678786438207\\
260	28.3665831838204\\
261	28.3774062571419\\
262	28.3761344154043\\
263	28.3758375584671\\
264	28.3758375584671\\
265	28.3755545165894\\
266	28.3753023312182\\
267	28.3753023312182\\
268	28.3753023312182\\
269	28.375103988803\\
270	28.375103988803\\
271	28.37829460455\\
272	28.3783692747138\\
273	28.3781207335826\\
274	28.3781207335826\\
275	28.3683253377809\\
276	28.3652003489481\\
277	28.361527611815\\
278	28.3601256703604\\
279	28.3601256703604\\
280	28.3591645427933\\
281	28.3704297156836\\
282	28.3704732091076\\
283	28.3690959931681\\
284	28.3687228853807\\
285	28.3687228853807\\
286	28.3687228853807\\
287	28.3685539393464\\
288	28.3683567688132\\
289	28.3681116816801\\
290	28.3677700883067\\
291	28.3724632403154\\
292	28.3718077185109\\
293	28.3715722552343\\
294	28.3715722552343\\
295	28.364657650658\\
296	28.3631119054037\\
297	28.3588819958223\\
298	28.3565749554601\\
299	28.3562956600375\\
300	28.3562956600375\\
};
\end{axis}
\end{tikzpicture}%

==> images/conv_SSIM_alpha.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=300,
ymin=0.4,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={SSIM},
xlabel style={font=\color{white!15!black}},
xlabel={Number of inner and outer iterations},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel near ticks,
ylabel near ticks
]
\addplot [color=black, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
1	0.447132792013231\\
2	0.470467194213733\\
3	0.490248031609507\\
4	0.535027981419754\\
5	0.566336266612457\\
6	0.570217827611425\\
7	0.570217827611425\\
8	0.579449268183018\\
9	0.587044608658933\\
10	0.587044608658933\\
11	0.610205495867125\\
12	0.621871728540799\\
13	0.630029587856091\\
14	0.652470300538481\\
15	0.67119704611202\\
16	0.677109027309769\\
17	0.679412838884696\\
18	0.679412838884696\\
19	0.679412838884696\\
20	0.679412838884696\\
21	0.695190440975232\\
22	0.707886748925659\\
23	0.709532172568961\\
24	0.718822792992596\\
25	0.724244099915571\\
26	0.724244099915571\\
27	0.733530213638752\\
28	0.734254116315106\\
29	0.735295343292766\\
30	0.735295343292766\\
31	0.744499819483657\\
32	0.750068173308777\\
33	0.750606704841783\\
34	0.750606704841783\\
35	0.753270707093871\\
36	0.755045220689387\\
37	0.758318634642998\\
38	0.761078297524092\\
39	0.761890147205961\\
40	0.762336065569206\\
41	0.767979039843398\\
42	0.770797538547217\\
43	0.771061883050198\\
44	0.771061883050198\\
45	0.771813175976829\\
46	0.772618267266076\\
47	0.773047311737532\\
48	0.773548545062137\\
49	0.773548545062137\\
50	0.773548545062137\\
51	0.778745053914404\\
52	0.779961957373213\\
53	0.780155912620025\\
54	0.780155912620025\\
55	0.779119491245776\\
56	0.779893562981844\\
57	0.781828011917944\\
58	0.782503084530719\\
59	0.782667379285663\\
60	0.782667379285663\\
61	0.786209982608074\\
62	0.787084616150734\\
63	0.787124805524764\\
64	0.78714930305371\\
65	0.78714930305371\\
66	0.78714930305371\\
67	0.78714930305371\\
68	0.787404545661127\\
69	0.787536038366196\\
70	0.787536038366196\\
71	0.789122534331431\\
72	0.78996323285451\\
73	0.790074572622523\\
74	0.790074572622523\\
75	0.788302156356146\\
76	0.78858553949244\\
77	0.788709339657087\\
78	0.788709339657087\\
79	0.788709339657087\\
80	0.788709339657087\\
81	0.791477689874253\\
82	0.792054517362402\\
83	0.792091767837102\\
84	0.792091767837102\\
85	0.791207576068801\\
86	0.791199097359645\\
87	0.791265760902294\\
88	0.79130962052825\\
89	0.79130962052825\\
90	0.791753698345446\\
91	0.793702654481453\\
92	0.794056475481657\\
93	0.794052198589591\\
94	0.794052198589591\\
95	0.791895754415146\\
96	0.79183289067391\\
97	0.791908662793226\\
98	0.79184748518783\\
99	0.79184748518783\\
100	0.79184748518783\\
101	0.794353318671433\\
102	0.7942679172279\\
103	0.794054708362647\\
104	0.794004713772065\\
105	0.793997835715867\\
106	0.793997835715867\\
107	0.794039122276083\\
108	0.794039122276083\\
109	0.794039122276083\\
110	0.794120532740398\\
111	0.794984920623837\\
112	0.794935201030131\\
113	0.794894645159267\\
114	0.794894645159267\\
115	0.793258798278337\\
116	0.793187611865869\\
117	0.793249291279803\\
118	0.793194766805497\\
119	0.793144465491107\\
120	0.793143417506321\\
121	0.794836094162868\\
122	0.794779440272492\\
123	0.794589480181835\\
124	0.794529284792092\\
125	0.794496246304627\\
126	0.794496246304627\\
127	0.794496246304627\\
128	0.794496246304627\\
129	0.794496246304627\\
130	0.794496246304627\\
131	0.79525551178117\\
132	0.795310231142414\\
133	0.795284847799119\\
134	0.795284847799119\\
135	0.794112924887263\\
136	0.794003456890253\\
137	0.794003456890253\\
138	0.793995203053402\\
139	0.793942677599529\\
140	0.793891182406847\\
141	0.79499948310758\\
142	0.795101243023207\\
143	0.795067891761545\\
144	0.795067891761545\\
145	0.793160931796938\\
146	0.792832229407174\\
147	0.792481648933633\\
148	0.79215360998837\\
149	0.792133376255702\\
150	0.792133376255702\\
151	0.793933637253725\\
152	0.793770002770642\\
153	0.793429509347751\\
154	0.793383450689017\\
155	0.793372887741453\\
156	0.793372887741453\\
157	0.793372887741453\\
158	0.793429134417145\\
159	0.793429134417145\\
160	0.793486231272121\\
161	0.794324349254487\\
162	0.794387345237614\\
163	0.794354569841142\\
164	0.792672579891897\\
165	0.792357806213331\\
166	0.792073559012295\\
167	0.791884968039795\\
168	0.791875968585127\\
169	0.791875968585127\\
170	0.791875968585127\\
171	0.79351650702484\\
172	0.793349768359026\\
173	0.793113533086732\\
174	0.793054990364656\\
175	0.79302956621935\\
176	0.79302956621935\\
177	0.79302956621935\\
178	0.793049652020435\\
179	0.793047932783218\\
180	0.793047932783218\\
181	0.793780491644019\\
182	0.793866778001666\\
183	0.793846134940115\\
184	0.793846134940115\\
185	0.792250247603716\\
186	0.792011333875157\\
187	0.792039201825789\\
188	0.792039201825789\\
189	0.792039201825789\\
190	0.792089491095986\\
191	0.793056347649183\\
192	0.792909012093651\\
193	0.792678790273154\\
194	0.792616165331443\\
195	0.792616165331443\\
196	0.792595465660655\\
197	0.792577273252588\\
198	0.792557956743862\\
199	0.792542141615398\\
200	0.792542141615398\\
201	0.793198239437432\\
202	0.792975048791918\\
203	0.792535196568275\\
204	0.79249356365333\\
205	0.79249356365333\\
206	0.79249356365333\\
207	0.792556937680042\\
208	0.792563355791159\\
209	0.792542112612998\\
210	0.79252023354776\\
211	0.792960926919698\\
212	0.793019543063134\\
213	0.792993239645123\\
214	0.791717885109042\\
215	0.791325378951222\\
216	0.790937699039247\\
217	0.790801497560456\\
218	0.790791139706209\\
219	0.790792026155445\\
220	0.790804817011009\\
221	0.792092772716621\\
222	0.791968926368928\\
223	0.791802149550463\\
224	0.791757237817072\\
225	0.791733470491548\\
226	0.791733470491548\\
227	0.791733470491548\\
228	0.790657568985387\\
229	0.790597224724551\\
230	0.790547329883946\\
231	0.791777576424568\\
232	0.791536765571781\\
233	0.791159550389917\\
234	0.791124239009408\\
235	0.791124239009408\\
236	0.790956846291393\\
237	0.790871471183391\\
238	0.790747369440493\\
239	0.790731160320907\\
240	0.7907161348744\\
241	0.791655525916124\\
242	0.79135221689913\\
243	0.791309093118666\\
244	0.791309093118666\\
245	0.79127693699061\\
246	0.791252397026468\\
247	0.791252397026468\\
248	0.791252397026468\\
249	0.791238626416618\\
250	0.791220012828491\\
251	0.791730011392013\\
252	0.791742829174857\\
253	0.791706854135392\\
254	0.791706854135392\\
255	0.791706854135392\\
256	0.791706854135392\\
257	0.789947370850091\\
258	0.789868411383993\\
259	0.789893065039324\\
260	0.789701901844259\\
261	0.79106005492991\\
262	0.79107553472209\\
263	0.791059356303777\\
264	0.791059356303777\\
265	0.791059356303777\\
266	0.791059356303777\\
267	0.791071165861906\\
268	0.791060523667248\\
269	0.791060523667248\\
270	0.791049568501909\\
271	0.791049182101187\\
272	0.791017535442623\\
273	0.790988540431967\\
274	0.790004661856935\\
275	0.789856118114032\\
276	0.789769060990227\\
277	0.789675669295487\\
278	0.7896530947487\\
279	0.789651418404465\\
280	0.789651418404465\\
281	0.790773107832284\\
282	0.790713566200282\\
283	0.790689446731163\\
284	0.790689446731163\\
285	0.790689446731163\\
286	0.790689446731163\\
287	0.790689446731163\\
288	0.789311856035371\\
289	0.789384114971487\\
290	0.789499407393605\\
291	0.790881039388471\\
292	0.790858405546271\\
293	0.790713470501543\\
294	0.790713470501543\\
295	0.790580567848491\\
296	0.790539987859783\\
297	0.790526877732289\\
298	0.790526877732289\\
299	0.790526877732289\\
300	0.790541475997178\\
};
\addplot [color=blue, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
1	0.640324029531773\\
2	0.767459583578617\\
3	0.790246515979081\\
4	0.788208257554328\\
5	0.78555783535934\\
6	0.784598463064272\\
7	0.78496348204026\\
8	0.785807457254821\\
9	0.786762624862023\\
10	0.787675464263963\\
11	0.775861920027047\\
12	0.780457375479376\\
13	0.782311301270334\\
14	0.783621391303964\\
15	0.784609298474996\\
16	0.785347212151894\\
17	0.785902017950485\\
18	0.786337018991527\\
19	0.786697477110989\\
20	0.78682856486854\\
21	0.778981187575945\\
22	0.782057373639045\\
23	0.783591317898935\\
24	0.784681906422155\\
25	0.785504849670281\\
26	0.786069532871777\\
27	0.786426847561047\\
28	0.786650295540781\\
29	0.786696371065789\\
30	0.786777435471888\\
31	0.778709568114476\\
32	0.781430016562191\\
33	0.782850220328371\\
34	0.78397654094253\\
35	0.784848499024663\\
36	0.785441250978848\\
37	0.785798456369164\\
38	0.786000008615269\\
39	0.786028561854466\\
40	0.786077296564715\\
41	0.778387286677928\\
42	0.781149458491074\\
43	0.782576214636462\\
44	0.783706218948256\\
45	0.784580493940099\\
46	0.78519795334107\\
47	0.785585018182222\\
48	0.785818541960276\\
49	0.785875731976298\\
50	0.78594258854914\\
51	0.777711873823133\\
52	0.780613305401895\\
53	0.782130806235134\\
54	0.78334546798066\\
55	0.78429047758015\\
56	0.78493011125252\\
57	0.785321165801814\\
58	0.785542442140247\\
59	0.785583463805533\\
60	0.785630827628717\\
61	0.777226950908729\\
62	0.780224646861543\\
63	0.781740453796485\\
64	0.782982247562027\\
65	0.783962043314409\\
66	0.784641786609127\\
67	0.785069473906995\\
68	0.785314441180461\\
69	0.785365187517554\\
70	0.785419323866902\\
71	0.777227574765466\\
72	0.780175762794293\\
73	0.781600073309678\\
74	0.78273423858142\\
75	0.783602264833821\\
76	0.784216629316164\\
77	0.784618640278543\\
78	0.784873039211654\\
79	0.78495629483524\\
80	0.785046504030325\\
81	0.777122500625646\\
82	0.780404048701816\\
83	0.781977253653784\\
84	0.783172311080962\\
85	0.784062505545378\\
86	0.784664724722985\\
87	0.785039703757019\\
88	0.785261047812118\\
89	0.785313335055646\\
90	0.785370092566437\\
91	0.777534320226632\\
92	0.780669424263118\\
93	0.782139257869855\\
94	0.783266816033791\\
95	0.784130834706911\\
96	0.784743927330333\\
97	0.785140569304378\\
98	0.785266357941486\\
99	0.785491485488747\\
100	0.785540407114152\\
101	0.777785985753829\\
102	0.780601314201966\\
103	0.782043505688713\\
104	0.783222881371855\\
105	0.78415546213055\\
106	0.784819763568696\\
107	0.785262761411373\\
108	0.785416023842192\\
109	0.785678021927961\\
110	0.785743680123754\\
111	0.777719540946463\\
112	0.780492989217817\\
113	0.781887808449934\\
114	0.782997990986957\\
115	0.783874087888773\\
116	0.784502512308025\\
117	0.784907122854977\\
118	0.785048224585131\\
119	0.785296624172211\\
120	0.785358949936843\\
121	0.777994970690374\\
122	0.780966148901946\\
123	0.782469317742211\\
124	0.783638404507035\\
125	0.784520462427065\\
126	0.785118503653521\\
127	0.785494450018105\\
128	0.785610377257301\\
129	0.785824564185618\\
130	0.785871691129091\\
131	0.777675678306904\\
132	0.780566847859619\\
133	0.781946621976352\\
134	0.782988429300493\\
135	0.783805095096486\\
136	0.784391268990217\\
137	0.784773740377457\\
138	0.784899597633296\\
139	0.785125130046933\\
140	0.785175285317516\\
141	0.777245773502194\\
142	0.780100486687369\\
143	0.781471334532864\\
144	0.782544828714152\\
145	0.783409286903215\\
146	0.784045469411636\\
147	0.784471946148054\\
148	0.78462012987349\\
149	0.784756759603809\\
150	0.784875699035811\\
151	0.777313203430905\\
152	0.780111277585876\\
153	0.781510263180337\\
154	0.78262605421546\\
155	0.783518899438019\\
156	0.784166718623965\\
157	0.784600007547747\\
158	0.784754039252679\\
159	0.784894968291665\\
160	0.785012333762754\\
161	0.77783889124906\\
162	0.780749085285979\\
163	0.782131346349841\\
164	0.783202718770252\\
165	0.784032680823511\\
166	0.784630311303737\\
167	0.785022670830651\\
168	0.785157012256265\\
169	0.785276851747111\\
170	0.785378280505357\\
171	0.778026793268631\\
172	0.780828653936635\\
173	0.782166630593389\\
174	0.783230789907041\\
175	0.784072986587981\\
176	0.784683436841655\\
177	0.785078203705748\\
178	0.785213209962342\\
179	0.785333904430861\\
180	0.785437099764308\\
181	0.778413581070979\\
182	0.781058605275503\\
183	0.782333401157428\\
184	0.783352780713045\\
185	0.784169499953643\\
186	0.784756095496263\\
187	0.785135982979604\\
188	0.785264441331486\\
189	0.785383571538856\\
190	0.785490703578415\\
191	0.777945981844797\\
192	0.780657298543785\\
193	0.782032574161886\\
194	0.783089173091385\\
195	0.783885502333993\\
196	0.784436611149127\\
197	0.784786472499797\\
198	0.784897185289376\\
199	0.784994826094379\\
200	0.785076605508538\\
201	0.778035281991901\\
202	0.780675808892287\\
203	0.781987381438921\\
204	0.783074035455204\\
205	0.783945750160964\\
206	0.784575317510824\\
207	0.784991362439695\\
208	0.785139990247594\\
209	0.785274577478486\\
210	0.785387732567163\\
211	0.778029388791689\\
212	0.780646364830376\\
213	0.781929757669287\\
214	0.782939340636195\\
215	0.783738352027918\\
216	0.784313301988246\\
217	0.784693574352257\\
218	0.784820742444683\\
219	0.784937303666046\\
220	0.785034857272348\\
221	0.777846424016543\\
222	0.780683146747084\\
223	0.782012312562164\\
224	0.783048801230789\\
225	0.783817430608015\\
226	0.784348465745986\\
227	0.784698031904129\\
228	0.784811897050552\\
229	0.784917949850383\\
230	0.785014340570778\\
231	0.778135325036292\\
232	0.780778149197784\\
233	0.782069841902264\\
234	0.783076981286718\\
235	0.78386337982509\\
236	0.784437653675516\\
237	0.784819069976983\\
238	0.78495166991528\\
239	0.785080894660394\\
240	0.785195115144916\\
241	0.77834979758171\\
242	0.780950639494716\\
243	0.782210495991079\\
244	0.783231246316012\\
245	0.784030691914281\\
246	0.784602166028189\\
247	0.784983310355678\\
248	0.785122213290686\\
249	0.785254219043659\\
250	0.785365784083295\\
251	0.778501591820672\\
252	0.781047582909898\\
253	0.782274527415376\\
254	0.783257753422394\\
255	0.784023114958494\\
256	0.784556453923145\\
257	0.78491101201861\\
258	0.785043210690314\\
259	0.785172409816668\\
260	0.785287913579187\\
261	0.778741566661502\\
262	0.781333404288426\\
263	0.78266450868206\\
264	0.783716415588961\\
265	0.784540441536938\\
266	0.785115728199996\\
267	0.785486258212735\\
268	0.785601984608733\\
269	0.785712199355662\\
270	0.785807542723527\\
271	0.778570491734527\\
272	0.780971927926241\\
273	0.782172810286324\\
274	0.783139025429621\\
275	0.783876101036483\\
276	0.784415042064035\\
277	0.784788508885582\\
278	0.784932579148922\\
279	0.785077120632011\\
280	0.785204746179718\\
281	0.778399902086337\\
282	0.781010293465852\\
283	0.782339244136299\\
284	0.783415966729105\\
285	0.78426106112533\\
286	0.784857641297501\\
287	0.785236450562887\\
288	0.785355982576997\\
289	0.78546992686458\\
290	0.78557159313428\\
291	0.7782050261531\\
292	0.780899557235033\\
293	0.782242845298717\\
294	0.783247710904935\\
295	0.783992650856756\\
296	0.784494221593334\\
297	0.784813029304991\\
298	0.784912637089666\\
299	0.785009190133362\\
300	0.785096026032934\\
};
\addplot [color=green, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
1	0.488767721431062\\
2	0.548614481460239\\
3	0.701637179636719\\
4	0.744197290726305\\
5	0.766586953128166\\
6	0.779731128170693\\
7	0.786217418067848\\
8	0.789578316565815\\
9	0.791106800195398\\
10	0.793303921068688\\
11	0.784165666518453\\
12	0.793333101928389\\
13	0.795600462792381\\
14	0.795543105386687\\
15	0.795072365803477\\
16	0.794610664029967\\
17	0.794314333309993\\
18	0.794153545718609\\
19	0.794153545718609\\
20	0.794236875197893\\
21	0.785917185890487\\
22	0.791549264160792\\
23	0.792675283697013\\
24	0.792439341893268\\
25	0.792087789920671\\
26	0.791846262156767\\
27	0.791665685941045\\
28	0.79158801932491\\
29	0.791567395761135\\
30	0.791608788530472\\
31	0.781767672502123\\
32	0.788369318016659\\
33	0.789919364370335\\
34	0.790133540322562\\
35	0.790079606842038\\
36	0.790028504494309\\
37	0.789998809966593\\
38	0.789997290959928\\
39	0.79002539281322\\
40	0.790062126309915\\
41	0.783590371167624\\
42	0.7880542554002\\
43	0.788940579005204\\
44	0.789009292777506\\
45	0.788976503976484\\
46	0.788942317421381\\
47	0.788927039187951\\
48	0.788937633725062\\
49	0.788948431368089\\
50	0.788981564683607\\
51	0.783664119690044\\
52	0.787275526152548\\
53	0.788081036064732\\
54	0.788149813598081\\
55	0.788065074227307\\
56	0.787976344604508\\
57	0.787921834902908\\
58	0.787903195993731\\
59	0.787920068443336\\
60	0.787945238975454\\
61	0.784148951499559\\
62	0.787173169789091\\
63	0.78783758179194\\
64	0.787923836284283\\
65	0.787932261839011\\
66	0.787959216768618\\
67	0.788011334289556\\
68	0.788066472336669\\
69	0.788114089026796\\
70	0.788158380995482\\
71	0.784787084971144\\
72	0.787271108791114\\
73	0.787880108328937\\
74	0.788002961885102\\
75	0.78801167243216\\
76	0.787984527246981\\
77	0.787967578015299\\
78	0.78796378927013\\
79	0.787962467280782\\
80	0.787972497603727\\
81	0.784774923061825\\
82	0.786846855469135\\
83	0.787171538432731\\
84	0.78711276841595\\
85	0.7870234073098\\
86	0.786949630660464\\
87	0.78690952159586\\
88	0.786900241489712\\
89	0.786912323783366\\
90	0.78693433056805\\
91	0.784698160347775\\
92	0.78678256726266\\
93	0.787200845547336\\
94	0.787233317604941\\
95	0.787178563897237\\
96	0.787153459870315\\
97	0.787134067547085\\
98	0.787088020116006\\
99	0.787062639722857\\
100	0.787041471052506\\
101	0.786354732522525\\
102	0.787258337370966\\
103	0.787193852715573\\
104	0.787038118313918\\
105	0.786928545330642\\
106	0.786860847254673\\
107	0.786825463125347\\
108	0.786813505402378\\
109	0.786824690943497\\
110	0.78682350908619\\
111	0.784951447248796\\
112	0.786710570040338\\
113	0.786950362768516\\
114	0.7868646997044\\
115	0.786758242244145\\
116	0.786680891357703\\
117	0.786637984033851\\
118	0.786607658977228\\
119	0.786599987967467\\
120	0.786599077806796\\
121	0.784432895769806\\
122	0.786163517589435\\
123	0.786422963126151\\
124	0.786364917061548\\
125	0.786283211980917\\
126	0.786221269403038\\
127	0.786188766191523\\
128	0.786180791947114\\
129	0.786197788795968\\
130	0.786221433442447\\
131	0.784495371824454\\
132	0.786222725998731\\
133	0.786445477775481\\
134	0.786334713109772\\
135	0.786206089289807\\
136	0.786113117976102\\
137	0.786113117976102\\
138	0.786210781412195\\
139	0.786229901174093\\
140	0.786233569868413\\
141	0.785957610403018\\
142	0.7867420774979\\
143	0.78656441275607\\
144	0.786324612720345\\
145	0.786129274781542\\
146	0.785990698109796\\
147	0.785916481527907\\
148	0.785876207741365\\
149	0.785862990642104\\
150	0.785863791398015\\
151	0.784475547295738\\
152	0.786092343332351\\
153	0.786347901939102\\
154	0.786308371588253\\
155	0.786218915802595\\
156	0.786141395612364\\
157	0.786096265259153\\
158	0.78607616378724\\
159	0.786083282504409\\
160	0.786093572749617\\
161	0.785930811518812\\
162	0.786676224751129\\
163	0.786529109062622\\
164	0.786331386386146\\
165	0.786199784325224\\
166	0.786121869123676\\
167	0.786085418036372\\
168	0.786078757145172\\
169	0.786087363090836\\
170	0.786101751444676\\
171	0.784559354985666\\
172	0.785979320403313\\
173	0.786182517875051\\
174	0.786160690916156\\
175	0.78611304461764\\
176	0.786065620988896\\
177	0.786036702105454\\
178	0.786017683059786\\
179	0.786011521723205\\
180	0.786014603352954\\
181	0.784778948910462\\
182	0.786185375125574\\
183	0.786357103242902\\
184	0.786325097048051\\
185	0.786295671707706\\
186	0.78627894464243\\
187	0.786283822940283\\
188	0.786302575042941\\
189	0.786328659068982\\
190	0.786368049456584\\
191	0.78490402878307\\
192	0.786343104036595\\
193	0.786488251526853\\
194	0.786375186823549\\
195	0.786248720033896\\
196	0.786150293502967\\
197	0.786093413638702\\
198	0.786072058600794\\
199	0.786070470671992\\
200	0.786072753507274\\
201	0.786035714950915\\
202	0.786681443107154\\
203	0.786504017851159\\
204	0.786288248195848\\
205	0.786144586955149\\
206	0.786073843452521\\
207	0.786035643618268\\
208	0.786037080284927\\
209	0.786042670137289\\
210	0.786059724801581\\
211	0.78459117313348\\
212	0.785996049684571\\
213	0.786174074277885\\
214	0.786087459825276\\
215	0.785976955327494\\
216	0.785882755947254\\
217	0.785819898711998\\
218	0.785786633929532\\
219	0.785775898394366\\
220	0.785775898394366\\
221	0.785849597792365\\
222	0.786724355314235\\
223	0.78666426210913\\
224	0.786460012852035\\
225	0.786298785568973\\
226	0.786191520986369\\
227	0.786126411929394\\
228	0.786092659124744\\
229	0.786091270430875\\
230	0.786089316244913\\
231	0.784524780956204\\
232	0.785890581476353\\
233	0.786058724418045\\
234	0.786016288578645\\
235	0.785966488388206\\
236	0.785929653761512\\
237	0.785908723699955\\
238	0.785899342106306\\
239	0.785896856587789\\
240	0.785900849068741\\
241	0.78451417762895\\
242	0.785890710906371\\
243	0.786033584843603\\
244	0.785967062612368\\
245	0.785891174920338\\
246	0.785816106847251\\
247	0.785777752496549\\
248	0.785756436727556\\
249	0.785759363104065\\
250	0.785780024078492\\
251	0.784416676816197\\
252	0.785702951540923\\
253	0.785798589518668\\
254	0.785692943598697\\
255	0.785580488384519\\
256	0.785497898069795\\
257	0.785451541969326\\
258	0.785438840246582\\
259	0.785446801480894\\
260	0.785458924066746\\
261	0.784226503687972\\
262	0.785803598209052\\
263	0.786129385986784\\
264	0.786169684624189\\
265	0.786143060406522\\
266	0.786108537790861\\
267	0.786081844231691\\
268	0.786070274181108\\
269	0.786072909906439\\
270	0.786088567530822\\
271	0.784546783000271\\
272	0.785766342070316\\
273	0.785831155453879\\
274	0.785715654378702\\
275	0.785608925274067\\
276	0.785541372918841\\
277	0.785510186807736\\
278	0.78550497109895\\
279	0.785523779041643\\
280	0.785549959258028\\
281	0.784367865672619\\
282	0.785886267787099\\
283	0.786136334078135\\
284	0.786116571180079\\
285	0.786075382444142\\
286	0.786074780893311\\
287	0.78607731322669\\
288	0.786087064130157\\
289	0.786117753052016\\
290	0.78615021224578\\
291	0.784382016005019\\
292	0.78581168019179\\
293	0.785940947418514\\
294	0.785829709292314\\
295	0.785742018730199\\
296	0.78569072908635\\
297	0.785673835272327\\
298	0.785678165034759\\
299	0.785688125008956\\
300	0.785703058054591\\
};
\addplot [color=red, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
1	0.442358041588876\\
2	0.450776393427798\\
3	0.454605954816981\\
4	0.457691038692024\\
5	0.460423310342987\\
6	0.462887896939118\\
7	0.465126005604617\\
8	0.467195988001033\\
9	0.469135283594323\\
10	0.470954914970991\\
11	0.497499486282741\\
12	0.503711260161763\\
13	0.505477276115817\\
14	0.506993753786094\\
15	0.508337654886608\\
16	0.509586870254338\\
17	0.510719005087894\\
18	0.511781476816351\\
19	0.512785749770476\\
20	0.513737367421607\\
21	0.532698488721394\\
22	0.537131928039273\\
23	0.538151012360449\\
24	0.539047059698654\\
25	0.539882375802846\\
26	0.540639840746913\\
27	0.541375514181784\\
28	0.542074339399433\\
29	0.542760114718177\\
30	0.543425478387633\\
31	0.55635507382283\\
32	0.55960660284774\\
33	0.560341596534323\\
34	0.560993841995275\\
35	0.561612666642015\\
36	0.562168865458528\\
37	0.562725425554445\\
38	0.56324214731511\\
39	0.563768655302134\\
40	0.564276552966229\\
41	0.573314553794911\\
42	0.575675057430374\\
43	0.576231812572236\\
44	0.576745801071384\\
45	0.57722887597872\\
46	0.577682905447916\\
47	0.57813007830881\\
48	0.578557671063112\\
49	0.578984361761309\\
50	0.579395023069828\\
51	0.584750610814616\\
52	0.58560145044685\\
53	0.58560145044685\\
54	0.588350578897073\\
55	0.5909067687679\\
56	0.592104735990653\\
57	0.592606115380665\\
58	0.593126685789451\\
59	0.59362882501869\\
60	0.59362882501869\\
61	0.597898233340102\\
62	0.599800654168129\\
63	0.600799146424754\\
64	0.601178538435545\\
65	0.601541915810754\\
66	0.601914797255585\\
67	0.602251636592288\\
68	0.602592272173893\\
69	0.602903850330673\\
70	0.603207902192367\\
71	0.607134201546025\\
72	0.608443314927463\\
73	0.608814567797361\\
74	0.60910753513026\\
75	0.60910753513026\\
76	0.60910753513026\\
77	0.60910753513026\\
78	0.61117069814412\\
79	0.612797064176606\\
80	0.613958125795662\\
81	0.617836145710911\\
82	0.618978297365964\\
83	0.619270973960589\\
84	0.619518734398045\\
85	0.619518734398045\\
86	0.619518734398045\\
87	0.619825412189901\\
88	0.620029757753001\\
89	0.620029757753001\\
90	0.620300665359116\\
91	0.622349755845151\\
92	0.623590359342274\\
93	0.624295910232902\\
94	0.624599445986255\\
95	0.624836521957103\\
96	0.624836521957103\\
97	0.624836521957103\\
98	0.624836521957103\\
99	0.624836521957103\\
100	0.624836521957103\\
101	0.626987258415915\\
102	0.627872125781118\\
103	0.628177502621266\\
104	0.628391682601252\\
105	0.628391682601252\\
106	0.628391682601252\\
107	0.628391682601252\\
108	0.628695102355908\\
109	0.628915622698572\\
110	0.628915622698572\\
111	0.630785749070773\\
112	0.631641893261461\\
113	0.63194235949725\\
114	0.632127501459858\\
115	0.632127501459858\\
116	0.632127501459858\\
117	0.632378484896768\\
118	0.63257403119683\\
119	0.63257403119683\\
120	0.63257403119683\\
121	0.634158624252188\\
122	0.635616238572041\\
123	0.637199055578844\\
124	0.637888573965436\\
125	0.638785743878365\\
126	0.639472963087232\\
127	0.639695826602702\\
128	0.639927992345117\\
129	0.64015498600614\\
130	0.640381048002595\\
131	0.642057016985063\\
132	0.642761596328311\\
133	0.64298423511142\\
134	0.643161666169326\\
135	0.643161666169326\\
136	0.643161666169326\\
137	0.643161666169326\\
138	0.643161666169326\\
139	0.643161666169326\\
140	0.643161666169326\\
141	0.644053553324671\\
142	0.644739810680809\\
143	0.644959441286586\\
144	0.645160713692651\\
145	0.645160713692651\\
146	0.645160713692651\\
147	0.645160713692651\\
148	0.645160713692651\\
149	0.645160713692651\\
150	0.645160713692651\\
151	0.646310390169649\\
152	0.647640100629886\\
153	0.649351011760029\\
154	0.650551104901049\\
155	0.651486680598064\\
156	0.651720807026237\\
157	0.651720807026237\\
158	0.65199649693783\\
159	0.652201978402906\\
160	0.652201978402906\\
161	0.653561637876734\\
162	0.654211804865509\\
163	0.654449915529415\\
164	0.65460130314783\\
165	0.65460130314783\\
166	0.65460130314783\\
167	0.654811182725221\\
168	0.654960837586058\\
169	0.654960837586058\\
170	0.655158112582397\\
171	0.656417041360327\\
172	0.656979341414815\\
173	0.657183314720091\\
174	0.657326878093356\\
175	0.657326878093356\\
176	0.657326878093356\\
177	0.657534237882897\\
178	0.657665406459221\\
179	0.657665406459221\\
180	0.657805393235026\\
181	0.658978916210281\\
182	0.660102539111441\\
183	0.660274422066421\\
184	0.660449548378857\\
185	0.660449548378857\\
186	0.660449548378857\\
187	0.660449548378857\\
188	0.660449548378857\\
189	0.660449548378857\\
190	0.660449548378857\\
191	0.661082654267613\\
192	0.661631683991932\\
193	0.661828722134732\\
194	0.661986055591923\\
195	0.664065995271543\\
196	0.665165115310394\\
197	0.666925692976748\\
198	0.66797154059218\\
199	0.668141426038896\\
200	0.668322292999826\\
201	0.669092676325756\\
202	0.669256355380226\\
203	0.669256355380226\\
204	0.67010323104701\\
205	0.67133950559144\\
206	0.671472548998319\\
207	0.673200893574409\\
208	0.673863545688833\\
209	0.674763208333821\\
210	0.674886345064658\\
211	0.6759564655097\\
212	0.676526170687822\\
213	0.676954651090811\\
214	0.676954651090811\\
215	0.677131009212359\\
216	0.677268819887383\\
217	0.677268819887383\\
218	0.677268819887383\\
219	0.677268819887383\\
220	0.677268819887383\\
221	0.677837192732016\\
222	0.678823695118581\\
223	0.679357387152245\\
224	0.679516132024627\\
225	0.679692090962238\\
226	0.679841985443924\\
227	0.679841985443924\\
228	0.679841985443924\\
229	0.679841985443924\\
230	0.679841985443924\\
231	0.68041322986131\\
232	0.680882613153526\\
233	0.681028840200634\\
234	0.681158244484879\\
235	0.681158244484879\\
236	0.681158244484879\\
237	0.681158244484879\\
238	0.682594716750496\\
239	0.683450853262408\\
240	0.685002943766177\\
241	0.685995334450578\\
242	0.686926291160399\\
243	0.68737387797444\\
244	0.687465942388589\\
245	0.687465942388589\\
246	0.687465942388589\\
247	0.687618108817235\\
248	0.687733076623013\\
249	0.687733076623013\\
250	0.687733076623013\\
251	0.688580936794342\\
252	0.689383743971721\\
253	0.689930536205227\\
254	0.690361431397177\\
255	0.690361431397177\\
256	0.690361431397177\\
257	0.69092407982681\\
258	0.69104102825757\\
259	0.69104102825757\\
260	0.691198391362682\\
261	0.69202875560361\\
262	0.692435219185982\\
263	0.692574450037376\\
264	0.692671858893507\\
265	0.692671858893507\\
266	0.692671858893507\\
267	0.692797492818175\\
268	0.692919055159834\\
269	0.692919055159834\\
270	0.693029831558456\\
271	0.693801430449093\\
272	0.694574007082712\\
273	0.694729116291975\\
274	0.694829693507178\\
275	0.694829693507178\\
276	0.694829693507178\\
277	0.694978948643627\\
278	0.69509731402674\\
279	0.69509731402674\\
280	0.695236735776178\\
281	0.695963044138242\\
282	0.696696729490513\\
283	0.696812648995676\\
284	0.696812648995676\\
285	0.696812648995676\\
286	0.696812648995676\\
287	0.698161059021293\\
288	0.698524992858826\\
289	0.699109135287757\\
290	0.699452953715952\\
291	0.700243655214566\\
292	0.701030238064712\\
293	0.70116244210508\\
294	0.701262467449261\\
295	0.701262467449261\\
296	0.701262467449261\\
297	0.701391771324456\\
298	0.701496425046743\\
299	0.701496425046743\\
300	0.701496425046743\\
};
\end{axis}
\end{tikzpicture}%

==> images/conv_SSIM_iter.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Number of inner and outer iterations},
ymin=0.4,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={SSIM},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel near ticks,
ylabel near ticks
]
\addplot [color=black, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
1	0.447132792013231\\
2	0.470467194213733\\
3	0.490248031609507\\
4	0.535027981419754\\
5	0.566336266612457\\
6	0.570217827611425\\
7	0.570217827611425\\
8	0.579449268183018\\
9	0.587044608658933\\
10	0.587044608658933\\
11	0.610205495867125\\
12	0.621871728540799\\
13	0.630029587856091\\
14	0.652470300538481\\
15	0.67119704611202\\
16	0.677109027309769\\
17	0.679412838884696\\
18	0.679412838884696\\
19	0.679412838884696\\
20	0.679412838884696\\
21	0.695190440975232\\
22	0.707886748925659\\
23	0.709532172568961\\
24	0.718822792992596\\
25	0.724244099915571\\
26	0.724244099915571\\
27	0.733530213638752\\
28	0.734254116315106\\
29	0.735295343292766\\
30	0.735295343292766\\
31	0.744499819483657\\
32	0.750068173308777\\
33	0.750606704841783\\
34	0.750606704841783\\
35	0.753270707093871\\
36	0.755045220689387\\
37	0.758318634642998\\
38	0.761078297524092\\
39	0.761890147205961\\
40	0.762336065569206\\
41	0.767979039843398\\
42	0.770797538547217\\
43	0.771061883050198\\
44	0.771061883050198\\
45	0.771813175976829\\
46	0.772618267266076\\
47	0.773047311737532\\
48	0.773548545062137\\
49	0.773548545062137\\
50	0.773548545062137\\
51	0.778745053914404\\
52	0.779961957373213\\
53	0.780155912620025\\
54	0.780155912620025\\
55	0.779119491245776\\
56	0.779893562981844\\
57	0.781828011917944\\
58	0.782503084530719\\
59	0.782667379285663\\
60	0.782667379285663\\
61	0.786209982608074\\
62	0.787084616150734\\
63	0.787124805524764\\
64	0.78714930305371\\
65	0.78714930305371\\
66	0.78714930305371\\
67	0.78714930305371\\
68	0.787404545661127\\
69	0.787536038366196\\
70	0.787536038366196\\
71	0.789122534331431\\
72	0.78996323285451\\
73	0.790074572622523\\
74	0.790074572622523\\
75	0.788302156356146\\
76	0.78858553949244\\
77	0.788709339657087\\
78	0.788709339657087\\
79	0.788709339657087\\
80	0.788709339657087\\
81	0.791477689874253\\
82	0.792054517362402\\
83	0.792091767837102\\
84	0.792091767837102\\
85	0.791207576068801\\
86	0.791199097359645\\
87	0.791265760902294\\
88	0.79130962052825\\
89	0.79130962052825\\
90	0.791753698345446\\
91	0.793702654481453\\
92	0.794056475481657\\
93	0.794052198589591\\
94	0.794052198589591\\
95	0.791895754415146\\
96	0.79183289067391\\
97	0.791908662793226\\
98	0.79184748518783\\
99	0.79184748518783\\
100	0.79184748518783\\
101	0.794353318671433\\
102	0.7942679172279\\
103	0.794054708362647\\
104	0.794004713772065\\
105	0.793997835715867\\
106	0.793997835715867\\
107	0.794039122276083\\
108	0.794039122276083\\
109	0.794039122276083\\
110	0.794120532740398\\
111	0.794984920623837\\
112	0.794935201030131\\
113	0.794894645159267\\
114	0.794894645159267\\
115	0.793258798278337\\
116	0.793187611865869\\
117	0.793249291279803\\
118	0.793194766805497\\
119	0.793144465491107\\
120	0.793143417506321\\
121	0.794836094162868\\
122	0.794779440272492\\
123	0.794589480181835\\
124	0.794529284792092\\
125	0.794496246304627\\
126	0.794496246304627\\
127	0.794496246304627\\
128	0.794496246304627\\
129	0.794496246304627\\
130	0.794496246304627\\
131	0.79525551178117\\
132	0.795310231142414\\
133	0.795284847799119\\
134	0.795284847799119\\
135	0.794112924887263\\
136	0.794003456890253\\
137	0.794003456890253\\
138	0.793995203053402\\
139	0.793942677599529\\
140	0.793891182406847\\
141	0.79499948310758\\
142	0.795101243023207\\
143	0.795067891761545\\
144	0.795067891761545\\
145	0.793160931796938\\
146	0.792832229407174\\
147	0.792481648933633\\
148	0.79215360998837\\
149	0.792133376255702\\
150	0.792133376255702\\
151	0.793933637253725\\
152	0.793770002770642\\
153	0.793429509347751\\
154	0.793383450689017\\
155	0.793372887741453\\
156	0.793372887741453\\
157	0.793372887741453\\
158	0.793429134417145\\
159	0.793429134417145\\
160	0.793486231272121\\
161	0.794324349254487\\
162	0.794387345237614\\
163	0.794354569841142\\
164	0.792672579891897\\
165	0.792357806213331\\
166	0.792073559012295\\
167	0.791884968039795\\
168	0.791875968585127\\
169	0.791875968585127\\
170	0.791875968585127\\
171	0.79351650702484\\
172	0.793349768359026\\
173	0.793113533086732\\
174	0.793054990364656\\
175	0.79302956621935\\
176	0.79302956621935\\
177	0.79302956621935\\
178	0.793049652020435\\
179	0.793047932783218\\
180	0.793047932783218\\
181	0.793780491644019\\
182	0.793866778001666\\
183	0.793846134940115\\
184	0.793846134940115\\
185	0.792250247603716\\
186	0.792011333875157\\
187	0.792039201825789\\
188	0.792039201825789\\
189	0.792039201825789\\
190	0.792089491095986\\
191	0.793056347649183\\
192	0.792909012093651\\
193	0.792678790273154\\
194	0.792616165331443\\
195	0.792616165331443\\
196	0.792595465660655\\
197	0.792577273252588\\
198	0.792557956743862\\
199	0.792542141615398\\
200	0.792542141615398\\
201	0.793198239437432\\
202	0.792975048791918\\
203	0.792535196568275\\
204	0.79249356365333\\
205	0.79249356365333\\
206	0.79249356365333\\
207	0.792556937680042\\
208	0.792563355791159\\
209	0.792542112612998\\
210	0.79252023354776\\
211	0.792960926919698\\
212	0.793019543063134\\
213	0.792993239645123\\
214	0.791717885109042\\
215	0.791325378951222\\
216	0.790937699039247\\
217	0.790801497560456\\
218	0.790791139706209\\
219	0.790792026155445\\
220	0.790804817011009\\
221	0.792092772716621\\
222	0.791968926368928\\
223	0.791802149550463\\
224	0.791757237817072\\
225	0.791733470491548\\
226	0.791733470491548\\
227	0.791733470491548\\
228	0.790657568985387\\
229	0.790597224724551\\
230	0.790547329883946\\
231	0.791777576424568\\
232	0.791536765571781\\
233	0.791159550389917\\
234	0.791124239009408\\
235	0.791124239009408\\
236	0.790956846291393\\
237	0.790871471183391\\
238	0.790747369440493\\
239	0.790731160320907\\
240	0.7907161348744\\
241	0.791655525916124\\
242	0.79135221689913\\
243	0.791309093118666\\
244	0.791309093118666\\
245	0.79127693699061\\
246	0.791252397026468\\
247	0.791252397026468\\
248	0.791252397026468\\
249	0.791238626416618\\
250	0.791220012828491\\
251	0.791730011392013\\
252	0.791742829174857\\
253	0.791706854135392\\
254	0.791706854135392\\
255	0.791706854135392\\
256	0.791706854135392\\
257	0.789947370850091\\
258	0.789868411383993\\
259	0.789893065039324\\
260	0.789701901844259\\
261	0.79106005492991\\
262	0.79107553472209\\
263	0.791059356303777\\
264	0.791059356303777\\
265	0.791059356303777\\
266	0.791059356303777\\
267	0.791071165861906\\
268	0.791060523667248\\
269	0.791060523667248\\
270	0.791049568501909\\
271	0.791049182101187\\
272	0.791017535442623\\
273	0.790988540431967\\
274	0.790004661856935\\
275	0.789856118114032\\
276	0.789769060990227\\
277	0.789675669295487\\
278	0.7896530947487\\
279	0.789651418404465\\
280	0.789651418404465\\
281	0.790773107832284\\
282	0.790713566200282\\
283	0.790689446731163\\
284	0.790689446731163\\
285	0.790689446731163\\
286	0.790689446731163\\
287	0.790689446731163\\
288	0.789311856035371\\
289	0.789384114971487\\
290	0.789499407393605\\
291	0.790881039388471\\
292	0.790858405546271\\
293	0.790713470501543\\
294	0.790713470501543\\
295	0.790580567848491\\
296	0.790539987859783\\
297	0.790526877732289\\
298	0.790526877732289\\
299	0.790526877732289\\
300	0.790541475997178\\
};
\addplot [color=blue, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
1	0.447132792013231\\
2	0.48227772842459\\
3	0.505533293925771\\
4	0.527238051646483\\
5	0.553626913057592\\
6	0.575093844575299\\
7	0.592384038202969\\
8	0.606175770619356\\
9	0.617705617609442\\
10	0.63297947277787\\
11	0.64677320550579\\
12	0.65924312856704\\
13	0.666135848256152\\
14	0.672562701922046\\
15	0.678077328475884\\
16	0.68363955496557\\
17	0.692127149753392\\
18	0.696774320808184\\
19	0.704325523883564\\
20	0.708269572236618\\
21	0.711962134365868\\
22	0.718052275196461\\
23	0.72135370655366\\
24	0.724470552519959\\
25	0.727234603905001\\
26	0.732088267372817\\
27	0.734644828756761\\
28	0.736941389324783\\
29	0.739303223567442\\
30	0.74135821076993\\
31	0.743404321699346\\
32	0.7452077027389\\
33	0.747112977301011\\
34	0.74888404851009\\
35	0.750456492574359\\
36	0.752133655657052\\
37	0.754655457041526\\
38	0.756209086840265\\
39	0.757552816413207\\
40	0.758828327867903\\
41	0.76001108994983\\
42	0.761151668419877\\
43	0.762301994344298\\
44	0.763392471944071\\
45	0.765074871981523\\
46	0.766134826565551\\
47	0.767677304090818\\
48	0.768611418359715\\
49	0.769468036572479\\
50	0.769876929907705\\
51	0.770573541756519\\
52	0.771304513929085\\
53	0.771956262494816\\
54	0.772632468090858\\
55	0.773272401739926\\
56	0.773871538878613\\
57	0.77476278609374\\
58	0.775419882540512\\
59	0.775966824777319\\
60	0.776468847395021\\
61	0.776967807133299\\
62	0.777649759333605\\
63	0.778194848412849\\
64	0.778624111851846\\
65	0.779026473712218\\
66	0.779436570191718\\
67	0.779765388903663\\
68	0.780129873455748\\
69	0.780557987588389\\
70	0.780981699727462\\
71	0.781327469744847\\
72	0.781614546914023\\
73	0.781910100089815\\
74	0.782173275577268\\
75	0.782444261731808\\
76	0.782685490933362\\
77	0.782929901226592\\
78	0.783179209478286\\
79	0.783377273282393\\
80	0.783605145050571\\
81	0.783792765119582\\
82	0.784000601754092\\
83	0.784199642201264\\
84	0.784384540520688\\
85	0.78455764154012\\
86	0.784741195890478\\
87	0.784900988898672\\
88	0.785159576360878\\
89	0.78533876612162\\
90	0.785469212563169\\
91	0.785592969408339\\
92	0.785703119729604\\
93	0.785856984257836\\
94	0.785994135152833\\
95	0.786176464146429\\
96	0.786278820130634\\
97	0.786463324314142\\
98	0.786585822628678\\
99	0.786677205111955\\
100	0.786767121005458\\
101	0.786884808868718\\
102	0.78698537709192\\
103	0.787049091457941\\
104	0.787150467038581\\
105	0.787219586104227\\
106	0.787303458102509\\
107	0.787375143003232\\
108	0.787443415112752\\
109	0.787524759663018\\
110	0.7875752595078\\
111	0.787654569843555\\
112	0.787687122712758\\
113	0.787717234676872\\
114	0.787805046960477\\
115	0.787862511172787\\
116	0.787903270216078\\
117	0.787980481424038\\
118	0.788015843940647\\
119	0.788083581264143\\
120	0.788105719202217\\
121	0.788150991026381\\
122	0.788185715341571\\
123	0.788255856782155\\
124	0.788296635202204\\
125	0.788331299708152\\
126	0.788387763064169\\
127	0.78845117271164\\
128	0.788444565579596\\
129	0.788490884461201\\
130	0.788495709845813\\
131	0.788521483848759\\
132	0.788488086605048\\
133	0.788614357764927\\
134	0.788568275379877\\
135	0.788692787059034\\
136	0.788666031530362\\
137	0.788718199236851\\
138	0.788747874161902\\
139	0.788776805240454\\
140	0.788823310362659\\
141	0.788824793573242\\
142	0.788847631793526\\
143	0.788848641714678\\
144	0.788861964436487\\
145	0.788903404670944\\
146	0.788900383443973\\
147	0.788938574826136\\
148	0.788963634301138\\
149	0.7888335638243\\
150	0.788978317182411\\
151	0.788919529305218\\
152	0.789018694988782\\
153	0.789080767472484\\
154	0.789007145912006\\
155	0.789054164925974\\
156	0.789069533400926\\
157	0.789094326403101\\
158	0.789073013334998\\
159	0.789128839596008\\
160	0.789117424970591\\
161	0.789173627635065\\
162	0.789118695952156\\
163	0.789162553109018\\
164	0.789155183663699\\
165	0.789173745467813\\
166	0.789170104876837\\
167	0.789187397888259\\
168	0.789186280138441\\
169	0.789184318768826\\
170	0.789206492252694\\
171	0.789217097821913\\
172	0.789144994453594\\
173	0.789235695217945\\
174	0.789163237455171\\
175	0.789244500773303\\
176	0.789263185480671\\
177	0.789257692057156\\
178	0.789204494275235\\
179	0.789289408419942\\
180	0.789298393369158\\
181	0.789193481121779\\
182	0.789288066070494\\
183	0.789308674030464\\
184	0.789314980407758\\
185	0.789215182276708\\
186	0.789255652747423\\
187	0.789361909057981\\
188	0.789342448115805\\
189	0.789368180289591\\
190	0.789347929577691\\
191	0.789383596136235\\
192	0.789386814106993\\
193	0.789402875100571\\
194	0.78939305407657\\
195	0.789268719502933\\
196	0.789314833068987\\
197	0.78931615129829\\
198	0.789324393441511\\
199	0.789414716542289\\
200	0.789347549877256\\
201	0.789424689980891\\
202	0.789352803586509\\
203	0.789450473866629\\
204	0.789426131557203\\
205	0.789442428785204\\
206	0.789454420652228\\
207	0.789459110711962\\
208	0.789449714416072\\
209	0.789464230828336\\
210	0.789345726677917\\
211	0.78938103245522\\
212	0.78944931753757\\
213	0.789471235022891\\
214	0.789515141749009\\
215	0.789483495843902\\
216	0.789356415512883\\
217	0.789364208136724\\
218	0.789452381165408\\
219	0.789488028322884\\
220	0.78951248408101\\
221	0.789383671640852\\
222	0.789483405785691\\
223	0.789497344121746\\
224	0.789495056843174\\
225	0.789517883044597\\
226	0.789362888955529\\
227	0.789480023991884\\
228	0.789486374238866\\
229	0.789513508774265\\
230	0.789509265397578\\
231	0.789521587505945\\
232	0.789539960384121\\
233	0.789534073953828\\
234	0.789528579702705\\
235	0.789529727878609\\
236	0.78941827120957\\
237	0.789428014957244\\
238	0.789520093265567\\
239	0.789501197267915\\
240	0.789532752897763\\
241	0.789518575973417\\
242	0.789488493776885\\
243	0.78937944622298\\
244	0.789405154530696\\
245	0.789420873156715\\
246	0.789489895941738\\
247	0.789511266195091\\
248	0.789414978425002\\
249	0.789504095179184\\
250	0.789507232472111\\
251	0.789492064354149\\
252	0.789394148070191\\
253	0.789378326360769\\
254	0.789471968181119\\
255	0.789488140209185\\
256	0.789487358338498\\
257	0.789518670839861\\
258	0.789503045513405\\
259	0.789501524750912\\
260	0.789505024057053\\
261	0.789508392752045\\
262	0.789512783387114\\
263	0.789528103742964\\
264	0.789539499945093\\
265	0.789556602928401\\
266	0.789549904618483\\
267	0.789432430585423\\
268	0.789517426094172\\
269	0.789452255868386\\
270	0.789466303210976\\
271	0.7895333905956\\
272	0.789534813747563\\
273	0.789551232405311\\
274	0.789587212442886\\
275	0.789474076235885\\
276	0.789558463535789\\
277	0.789552234986783\\
278	0.78955335472018\\
279	0.78943057345418\\
280	0.789516400394565\\
281	0.789523982111991\\
282	0.789440143122875\\
283	0.789536923419422\\
284	0.789553580874618\\
285	0.78956574926468\\
286	0.789563798826771\\
287	0.789562348911359\\
288	0.789544526661273\\
289	0.789551221335554\\
290	0.789532913414086\\
291	0.789464691087552\\
292	0.789445893851012\\
293	0.789536057027616\\
294	0.789540751935401\\
295	0.789548454615793\\
296	0.789532997924199\\
297	0.789437794190793\\
298	0.789428202426282\\
299	0.789426011503207\\
300	0.789417592386485\\
};
\addplot [color=red, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
1	0.447132792013231\\
2	0.470467194213733\\
3	0.490248031609507\\
4	0.535027981419754\\
5	0.566336266612457\\
6	0.570217827611425\\
7	0.570217827611425\\
8	0.579449268183018\\
9	0.587044608658933\\
10	0.587044608658933\\
11	0.610205495867125\\
12	0.621871728540799\\
13	0.630029587856091\\
14	0.652470300538481\\
15	0.67119704611202\\
16	0.677109027309769\\
17	0.679412838884696\\
18	0.679412838884696\\
19	0.679412838884696\\
20	0.679412838884696\\
21	0.695190440975232\\
22	0.707886748925659\\
23	0.709532172568961\\
24	0.718822792992596\\
25	0.724244099915571\\
26	0.724244099915571\\
27	0.733530213638752\\
28	0.734254116315106\\
29	0.735295343292766\\
30	0.735295343292766\\
31	0.744499819483657\\
32	0.750068173308777\\
33	0.750606704841783\\
34	0.750606704841783\\
35	0.753270707093871\\
36	0.755045220689387\\
37	0.758318634642998\\
38	0.761078297524092\\
39	0.761890147205961\\
40	0.762336065569206\\
41	0.767979039843398\\
42	0.770797538547217\\
43	0.771061883050198\\
44	0.771061883050198\\
45	0.771813175976829\\
46	0.772618267266076\\
47	0.773047311737532\\
48	0.773548545062137\\
49	0.773548545062137\\
50	0.773548545062137\\
51	0.778745053914404\\
52	0.779961957373213\\
53	0.780155912620025\\
54	0.780155912620025\\
55	0.779119491245776\\
56	0.779893562981844\\
57	0.781828011917944\\
58	0.782503084530719\\
59	0.782667379285663\\
60	0.782667379285663\\
61	0.786209982608074\\
62	0.787084616150734\\
63	0.787124805524764\\
64	0.78714930305371\\
65	0.78714930305371\\
66	0.78714930305371\\
67	0.78714930305371\\
68	0.787404545661127\\
69	0.787536038366196\\
70	0.787536038366196\\
71	0.789122534331431\\
72	0.78996323285451\\
73	0.790074572622523\\
74	0.790074572622523\\
75	0.788302156356146\\
76	0.78858553949244\\
77	0.788709339657087\\
78	0.788709339657087\\
79	0.788709339657087\\
80	0.788709339657087\\
81	0.791477689874253\\
82	0.792054517362402\\
83	0.792091767837102\\
84	0.792091767837102\\
85	0.791207576068801\\
86	0.791199097359645\\
87	0.791265760902294\\
88	0.79130962052825\\
89	0.79130962052825\\
90	0.791753698345446\\
91	0.793702654481453\\
92	0.794056475481657\\
93	0.794052198589591\\
94	0.794052198589591\\
95	0.791895754415146\\
96	0.79183289067391\\
97	0.791908662793226\\
98	0.79184748518783\\
99	0.79184748518783\\
100	0.79184748518783\\
101	0.794353318671433\\
102	0.7942679172279\\
103	0.794054708362647\\
104	0.794004713772065\\
105	0.793997835715867\\
106	0.793997835715867\\
107	0.794039122276083\\
108	0.794039122276083\\
109	0.794039122276083\\
110	0.794120532740398\\
111	0.794984920623837\\
112	0.794935201030131\\
113	0.794894645159267\\
114	0.794894645159267\\
115	0.793258798278337\\
116	0.793187611865869\\
117	0.793249291279803\\
118	0.793194766805497\\
119	0.793144465491107\\
120	0.793143417506321\\
121	0.794836094162868\\
122	0.794779440272492\\
123	0.794589480181835\\
124	0.794529284792092\\
125	0.794496246304627\\
126	0.794496246304627\\
127	0.794496246304627\\
128	0.794496246304627\\
129	0.794496246304627\\
130	0.794496246304627\\
131	0.79525551178117\\
132	0.795310231142414\\
133	0.795284847799119\\
134	0.795284847799119\\
135	0.794112924887263\\
136	0.794003456890253\\
137	0.794003456890253\\
138	0.793995203053402\\
139	0.793942677599529\\
140	0.793891182406847\\
141	0.79499948310758\\
142	0.795101243023207\\
143	0.795067891761545\\
144	0.795067891761545\\
145	0.793160931796938\\
146	0.792832229407174\\
147	0.792481648933633\\
148	0.79215360998837\\
149	0.792133376255702\\
150	0.792133376255702\\
151	0.793933637253725\\
152	0.793770002770642\\
153	0.793429509347751\\
154	0.793383450689017\\
155	0.793372887741453\\
156	0.793372887741453\\
157	0.793372887741453\\
158	0.793429134417145\\
159	0.793429134417145\\
160	0.793486231272121\\
161	0.794324349254487\\
162	0.794387345237614\\
163	0.794354569841142\\
164	0.792672579891897\\
165	0.792357806213331\\
166	0.792073559012295\\
167	0.791884968039795\\
168	0.791875968585127\\
169	0.791875968585127\\
170	0.791875968585127\\
171	0.79351650702484\\
172	0.793349768359026\\
173	0.793113533086732\\
174	0.793054990364656\\
175	0.79302956621935\\
176	0.79302956621935\\
177	0.79302956621935\\
178	0.793049652020435\\
179	0.793047932783218\\
180	0.793047932783218\\
181	0.793780491644019\\
182	0.793866778001666\\
183	0.793846134940115\\
184	0.793846134940115\\
185	0.792250247603716\\
186	0.792011333875157\\
187	0.792039201825789\\
188	0.792039201825789\\
189	0.792039201825789\\
190	0.792089491095986\\
191	0.793056347649183\\
192	0.792909012093651\\
193	0.792678790273154\\
194	0.792616165331443\\
195	0.792616165331443\\
196	0.792595465660655\\
197	0.792577273252588\\
198	0.792557956743862\\
199	0.792542141615398\\
200	0.792542141615398\\
201	0.793198239437432\\
202	0.792975048791918\\
203	0.792535196568275\\
204	0.79249356365333\\
205	0.79249356365333\\
206	0.79249356365333\\
207	0.792556937680042\\
208	0.792563355791159\\
209	0.792542112612998\\
210	0.79252023354776\\
211	0.792960926919698\\
212	0.793019543063134\\
213	0.792993239645123\\
214	0.791717885109042\\
215	0.791325378951222\\
216	0.790937699039247\\
217	0.790801497560456\\
218	0.790791139706209\\
219	0.790792026155445\\
220	0.790804817011009\\
221	0.792092772716621\\
222	0.791968926368928\\
223	0.791802149550463\\
224	0.791757237817072\\
225	0.791733470491548\\
226	0.791733470491548\\
227	0.791733470491548\\
228	0.790657568985387\\
229	0.790597224724551\\
230	0.790547329883946\\
231	0.791777576424568\\
232	0.791536765571781\\
233	0.791159550389917\\
234	0.791124239009408\\
235	0.791124239009408\\
236	0.790956846291393\\
237	0.790871471183391\\
238	0.790747369440493\\
239	0.790731160320907\\
240	0.7907161348744\\
241	0.791655525916124\\
242	0.79135221689913\\
243	0.791309093118666\\
244	0.791309093118666\\
245	0.79127693699061\\
246	0.791252397026468\\
247	0.791252397026468\\
248	0.791252397026468\\
249	0.791238626416618\\
250	0.791220012828491\\
251	0.791730011392013\\
252	0.791742829174857\\
253	0.791706854135392\\
254	0.791706854135392\\
255	0.791706854135392\\
256	0.791706854135392\\
257	0.789947370850091\\
258	0.789868411383993\\
259	0.789893065039324\\
260	0.789701901844259\\
261	0.79106005492991\\
262	0.79107553472209\\
263	0.791059356303777\\
264	0.791059356303777\\
265	0.791059356303777\\
266	0.791059356303777\\
267	0.791071165861906\\
268	0.791060523667248\\
269	0.791060523667248\\
270	0.791049568501909\\
271	0.791049182101187\\
272	0.791017535442623\\
273	0.790988540431967\\
274	0.790004661856935\\
275	0.789856118114032\\
276	0.789769060990227\\
277	0.789675669295487\\
278	0.7896530947487\\
279	0.789651418404465\\
280	0.789651418404465\\
281	0.790773107832284\\
282	0.790713566200282\\
283	0.790689446731163\\
284	0.790689446731163\\
285	0.790689446731163\\
286	0.790689446731163\\
287	0.790689446731163\\
288	0.789311856035371\\
289	0.789384114971487\\
290	0.789499407393605\\
291	0.790881039388471\\
292	0.790858405546271\\
293	0.790713470501543\\
294	0.790713470501543\\
295	0.790580567848491\\
296	0.790539987859783\\
297	0.790526877732289\\
298	0.790526877732289\\
299	0.790526877732289\\
300	0.790541475997178\\
};
\end{axis}
\end{tikzpicture}%

==> images/conv_SSIM_lambda.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\definecolor{gray4}{rgb}{0.2431,0.2431,0.2431}
\definecolor{gray3}{rgb}{0.3098,0.3098,0.3098}
\definecolor{gray2}{rgb}{0.4863,0.4863,0.4863}
\definecolor{gray1}{rgb}{0.7725,0.7725,0.7725}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=300,
ymin=0.4,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={SSIM},
xlabel style={font=\color{white!15!black}},
xlabel={Number of inner and outer iterations},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel near ticks,
ylabel near ticks
]
\addplot [color=black, line width=0.75pt, forget plot] % lambda = 5
  table[row sep=crcr]{%
1	0.447132792013231\\
2	0.470467194213733\\
3	0.490248031609507\\
4	0.535027981419754\\
5	0.566336266612457\\
6	0.570217827611425\\
7	0.570217827611425\\
8	0.579449268183018\\
9	0.587044608658933\\
10	0.587044608658933\\
11	0.610205495867125\\
12	0.621871728540799\\
13	0.630029587856091\\
14	0.652470300538481\\
15	0.67119704611202\\
16	0.677109027309769\\
17	0.679412838884696\\
18	0.679412838884696\\
19	0.679412838884696\\
20	0.679412838884696\\
21	0.695190440975232\\
22	0.707886748925659\\
23	0.709532172568961\\
24	0.718822792992596\\
25	0.724244099915571\\
26	0.724244099915571\\
27	0.733530213638752\\
28	0.734254116315106\\
29	0.735295343292766\\
30	0.735295343292766\\
31	0.744499819483657\\
32	0.750068173308777\\
33	0.750606704841783\\
34	0.750606704841783\\
35	0.753270707093871\\
36	0.755045220689387\\
37	0.758318634642998\\
38	0.761078297524092\\
39	0.761890147205961\\
40	0.762336065569206\\
41	0.767979039843398\\
42	0.770797538547217\\
43	0.771061883050198\\
44	0.771061883050198\\
45	0.771813175976829\\
46	0.772618267266076\\
47	0.773047311737532\\
48	0.773548545062137\\
49	0.773548545062137\\
50	0.773548545062137\\
51	0.778745053914404\\
52	0.779961957373213\\
53	0.780155912620025\\
54	0.780155912620025\\
55	0.779119491245776\\
56	0.779893562981844\\
57	0.781828011917944\\
58	0.782503084530719\\
59	0.782667379285663\\
60	0.782667379285663\\
61	0.786209982608074\\
62	0.787084616150734\\
63	0.787124805524764\\
64	0.78714930305371\\
65	0.78714930305371\\
66	0.78714930305371\\
67	0.78714930305371\\
68	0.787404545661127\\
69	0.787536038366196\\
70	0.787536038366196\\
71	0.789122534331431\\
72	0.78996323285451\\
73	0.790074572622523\\
74	0.790074572622523\\
75	0.788302156356146\\
76	0.78858553949244\\
77	0.788709339657087\\
78	0.788709339657087\\
79	0.788709339657087\\
80	0.788709339657087\\
81	0.791477689874253\\
82	0.792054517362402\\
83	0.792091767837102\\
84	0.792091767837102\\
85	0.791207576068801\\
86	0.791199097359645\\
87	0.791265760902294\\
88	0.79130962052825\\
89	0.79130962052825\\
90	0.791753698345446\\
91	0.793702654481453\\
92	0.794056475481657\\
93	0.794052198589591\\
94	0.794052198589591\\
95	0.791895754415146\\
96	0.79183289067391\\
97	0.791908662793226\\
98	0.79184748518783\\
99	0.79184748518783\\
100	0.79184748518783\\
101	0.794353318671433\\
102	0.7942679172279\\
103	0.794054708362647\\
104	0.794004713772065\\
105	0.793997835715867\\
106	0.793997835715867\\
107	0.794039122276083\\
108	0.794039122276083\\
109	0.794039122276083\\
110	0.794120532740398\\
111	0.794984920623837\\
112	0.794935201030131\\
113	0.794894645159267\\
114	0.794894645159267\\
115	0.793258798278337\\
116	0.793187611865869\\
117	0.793249291279803\\
118	0.793194766805497\\
119	0.793144465491107\\
120	0.793143417506321\\
121	0.794836094162868\\
122	0.794779440272492\\
123	0.794589480181835\\
124	0.794529284792092\\
125	0.794496246304627\\
126	0.794496246304627\\
127	0.794496246304627\\
128	0.794496246304627\\
129	0.794496246304627\\
130	0.794496246304627\\
131	0.79525551178117\\
132	0.795310231142414\\
133	0.795284847799119\\
134	0.795284847799119\\
135	0.794112924887263\\
136	0.794003456890253\\
137	0.794003456890253\\
138	0.793995203053402\\
139	0.793942677599529\\
140	0.793891182406847\\
141	0.79499948310758\\
142	0.795101243023207\\
143	0.795067891761545\\
144	0.795067891761545\\
145	0.793160931796938\\
146	0.792832229407174\\
147	0.792481648933633\\
148	0.79215360998837\\
149	0.792133376255702\\
150	0.792133376255702\\
151	0.793933637253725\\
152	0.793770002770642\\
153	0.793429509347751\\
154	0.793383450689017\\
155	0.793372887741453\\
156	0.793372887741453\\
157	0.793372887741453\\
158	0.793429134417145\\
159	0.793429134417145\\
160	0.793486231272121\\
161	0.794324349254487\\
162	0.794387345237614\\
163	0.794354569841142\\
164	0.792672579891897\\
165	0.792357806213331\\
166	0.792073559012295\\
167	0.791884968039795\\
168	0.791875968585127\\
169	0.791875968585127\\
170	0.791875968585127\\
171	0.79351650702484\\
172	0.793349768359026\\
173	0.793113533086732\\
174	0.793054990364656\\
175	0.79302956621935\\
176	0.79302956621935\\
177	0.79302956621935\\
178	0.793049652020435\\
179	0.793047932783218\\
180	0.793047932783218\\
181	0.793780491644019\\
182	0.793866778001666\\
183	0.793846134940115\\
184	0.793846134940115\\
185	0.792250247603716\\
186	0.792011333875157\\
187	0.792039201825789\\
188	0.792039201825789\\
189	0.792039201825789\\
190	0.792089491095986\\
191	0.793056347649183\\
192	0.792909012093651\\
193	0.792678790273154\\
194	0.792616165331443\\
195	0.792616165331443\\
196	0.792595465660655\\
197	0.792577273252588\\
198	0.792557956743862\\
199	0.792542141615398\\
200	0.792542141615398\\
201	0.793198239437432\\
202	0.792975048791918\\
203	0.792535196568275\\
204	0.79249356365333\\
205	0.79249356365333\\
206	0.79249356365333\\
207	0.792556937680042\\
208	0.792563355791159\\
209	0.792542112612998\\
210	0.79252023354776\\
211	0.792960926919698\\
212	0.793019543063134\\
213	0.792993239645123\\
214	0.791717885109042\\
215	0.791325378951222\\
216	0.790937699039247\\
217	0.790801497560456\\
218	0.790791139706209\\
219	0.790792026155445\\
220	0.790804817011009\\
221	0.792092772716621\\
222	0.791968926368928\\
223	0.791802149550463\\
224	0.791757237817072\\
225	0.791733470491548\\
226	0.791733470491548\\
227	0.791733470491548\\
228	0.790657568985387\\
229	0.790597224724551\\
230	0.790547329883946\\
231	0.791777576424568\\
232	0.791536765571781\\
233	0.791159550389917\\
234	0.791124239009408\\
235	0.791124239009408\\
236	0.790956846291393\\
237	0.790871471183391\\
238	0.790747369440493\\
239	0.790731160320907\\
240	0.7907161348744\\
241	0.791655525916124\\
242	0.79135221689913\\
243	0.791309093118666\\
244	0.791309093118666\\
245	0.79127693699061\\
246	0.791252397026468\\
247	0.791252397026468\\
248	0.791252397026468\\
249	0.791238626416618\\
250	0.791220012828491\\
251	0.791730011392013\\
252	0.791742829174857\\
253	0.791706854135392\\
254	0.791706854135392\\
255	0.791706854135392\\
256	0.791706854135392\\
257	0.789947370850091\\
258	0.789868411383993\\
259	0.789893065039324\\
260	0.789701901844259\\
261	0.79106005492991\\
262	0.79107553472209\\
263	0.791059356303777\\
264	0.791059356303777\\
265	0.791059356303777\\
266	0.791059356303777\\
267	0.791071165861906\\
268	0.791060523667248\\
269	0.791060523667248\\
270	0.791049568501909\\
271	0.791049182101187\\
272	0.791017535442623\\
273	0.790988540431967\\
274	0.790004661856935\\
275	0.789856118114032\\
276	0.789769060990227\\
277	0.789675669295487\\
278	0.7896530947487\\
279	0.789651418404465\\
280	0.789651418404465\\
281	0.790773107832284\\
282	0.790713566200282\\
283	0.790689446731163\\
284	0.790689446731163\\
285	0.790689446731163\\
286	0.790689446731163\\
287	0.790689446731163\\
288	0.789311856035371\\
289	0.789384114971487\\
290	0.789499407393605\\
291	0.790881039388471\\
292	0.790858405546271\\
293	0.790713470501543\\
294	0.790713470501543\\
295	0.790580567848491\\
296	0.790539987859783\\
297	0.790526877732289\\
298	0.790526877732289\\
299	0.790526877732289\\
300	0.790541475997178\\
};
\addplot [color=blue, line width=0.75pt, forget plot]%lambda = 0.05
  table[row sep=crcr]{%
1	0.447132792013231\\
2	0.447132792013231\\
3	0.447132792013231\\
4	0.447132792013231\\
5	0.447132792013231\\
6	0.447132792013231\\
7	0.447132792013231\\
8	0.447132792013231\\
9	0.447132792013231\\
10	0.447132792013231\\
11	0.457356954459276\\
12	0.457356954459276\\
13	0.457356954459276\\
14	0.457356954459276\\
15	0.457356954459276\\
16	0.457356954459276\\
17	0.457356954459276\\
18	0.457356954459276\\
19	0.457356954459276\\
20	0.457356954459276\\
21	0.463788217420508\\
22	0.463788217420508\\
23	0.463788217420508\\
24	0.463788217420508\\
25	0.463788217420508\\
26	0.463788217420508\\
27	0.463788217420508\\
28	0.463788217420508\\
29	0.463788217420508\\
30	0.463788217420508\\
31	0.463788217420508\\
32	0.463788217420508\\
33	0.463788217420508\\
34	0.463788217420508\\
35	0.463788217420508\\
36	0.463788217420508\\
37	0.463788217420508\\
38	0.463788217420508\\
39	0.463788217420508\\
40	0.463788217420508\\
41	0.463788217420508\\
42	0.463788217420508\\
43	0.463788217420508\\
44	0.463788217420508\\
45	0.463788217420508\\
46	0.463788217420508\\
47	0.463788217420508\\
48	0.463788217420508\\
49	0.463788217420508\\
50	0.463788217420508\\
51	0.463788217420508\\
52	0.463788217420508\\
53	0.463788217420508\\
54	0.463788217420508\\
55	0.463788217420508\\
56	0.463788217420508\\
57	0.463788217420508\\
58	0.463788217420508\\
59	0.463788217420508\\
60	0.463788217420508\\
61	0.463788217420508\\
62	0.463788217420508\\
63	0.463788217420508\\
64	0.463788217420508\\
65	0.463788217420508\\
66	0.463788217420508\\
67	0.463788217420508\\
68	0.463788217420508\\
69	0.463788217420508\\
70	0.463788217420508\\
71	0.463788217420508\\
72	0.463788217420508\\
73	0.463788217420508\\
74	0.463788217420508\\
75	0.463788217420508\\
76	0.463788217420508\\
77	0.463788217420508\\
78	0.463788217420508\\
79	0.463788217420508\\
80	0.463788217420508\\
81	0.463788217420508\\
82	0.463788217420508\\
83	0.463788217420508\\
84	0.463788217420508\\
85	0.463788217420508\\
86	0.463788217420508\\
87	0.463788217420508\\
88	0.463788217420508\\
89	0.463788217420508\\
90	0.463788217420508\\
91	0.463788217420508\\
92	0.463788217420508\\
93	0.463788217420508\\
94	0.463788217420508\\
95	0.463788217420508\\
96	0.463788217420508\\
97	0.463788217420508\\
98	0.463788217420508\\
99	0.463788217420508\\
100	0.463788217420508\\
101	0.463788217420508\\
102	0.463788217420508\\
103	0.463788217420508\\
104	0.463788217420508\\
105	0.463788217420508\\
106	0.463788217420508\\
107	0.463788217420508\\
108	0.463788217420508\\
109	0.463788217420508\\
110	0.463788217420508\\
111	0.463788217420508\\
112	0.463788217420508\\
113	0.463788217420508\\
114	0.463788217420508\\
115	0.463788217420508\\
116	0.463788217420508\\
117	0.463788217420508\\
118	0.463788217420508\\
119	0.463788217420508\\
120	0.463788217420508\\
121	0.463788217420508\\
122	0.463788217420508\\
123	0.463788217420508\\
124	0.463788217420508\\
125	0.463788217420508\\
126	0.463788217420508\\
127	0.463788217420508\\
128	0.463788217420508\\
129	0.463788217420508\\
130	0.463788217420508\\
131	0.463788217420508\\
132	0.463788217420508\\
133	0.463788217420508\\
134	0.463788217420508\\
135	0.463788217420508\\
136	0.463788217420508\\
137	0.463788217420508\\
138	0.463788217420508\\
139	0.463788217420508\\
140	0.463788217420508\\
141	0.463788217420508\\
142	0.463788217420508\\
143	0.463788217420508\\
144	0.463788217420508\\
145	0.463788217420508\\
146	0.463788217420508\\
147	0.463788217420508\\
148	0.463788217420508\\
149	0.463788217420508\\
150	0.463788217420508\\
151	0.463788217420508\\
152	0.463788217420508\\
153	0.463788217420508\\
154	0.463788217420508\\
155	0.463788217420508\\
156	0.463788217420508\\
157	0.463788217420508\\
158	0.463788217420508\\
159	0.463788217420508\\
160	0.463788217420508\\
161	0.463788217420508\\
162	0.463788217420508\\
163	0.463788217420508\\
164	0.463788217420508\\
165	0.463788217420508\\
166	0.463788217420508\\
167	0.463788217420508\\
168	0.463788217420508\\
169	0.463788217420508\\
170	0.463788217420508\\
171	0.463788217420508\\
172	0.463788217420508\\
173	0.463788217420508\\
174	0.463788217420508\\
175	0.463788217420508\\
176	0.463788217420508\\
177	0.463788217420508\\
178	0.463788217420508\\
179	0.463788217420508\\
180	0.463788217420508\\
181	0.463788217420508\\
182	0.463788217420508\\
183	0.463788217420508\\
184	0.463788217420508\\
185	0.463788217420508\\
186	0.463788217420508\\
187	0.463788217420508\\
188	0.463788217420508\\
189	0.463788217420508\\
190	0.463788217420508\\
191	0.463788217420508\\
192	0.463788217420508\\
193	0.463788217420508\\
194	0.463788217420508\\
195	0.463788217420508\\
196	0.463788217420508\\
197	0.463788217420508\\
198	0.463788217420508\\
199	0.463788217420508\\
200	0.463788217420508\\
201	0.463788217420508\\
202	0.463788217420508\\
203	0.463788217420508\\
204	0.463788217420508\\
205	0.463788217420508\\
206	0.463788217420508\\
207	0.463788217420508\\
208	0.463788217420508\\
209	0.463788217420508\\
210	0.463788217420508\\
211	0.463788217420508\\
212	0.463788217420508\\
213	0.463788217420508\\
214	0.463788217420508\\
215	0.463788217420508\\
216	0.463788217420508\\
217	0.463788217420508\\
218	0.463788217420508\\
219	0.463788217420508\\
220	0.463788217420508\\
221	0.463788217420508\\
222	0.463788217420508\\
223	0.463788217420508\\
224	0.463788217420508\\
225	0.463788217420508\\
226	0.463788217420508\\
227	0.463788217420508\\
228	0.463788217420508\\
229	0.463788217420508\\
230	0.463788217420508\\
231	0.463788217420508\\
232	0.463788217420508\\
233	0.463788217420508\\
234	0.463788217420508\\
235	0.463788217420508\\
236	0.463788217420508\\
237	0.463788217420508\\
238	0.463788217420508\\
239	0.463788217420508\\
240	0.463788217420508\\
241	0.463788217420508\\
242	0.463788217420508\\
243	0.463788217420508\\
244	0.463788217420508\\
245	0.463788217420508\\
246	0.463788217420508\\
247	0.463788217420508\\
248	0.463788217420508\\
249	0.463788217420508\\
250	0.463788217420508\\
251	0.463788217420508\\
252	0.463788217420508\\
253	0.463788217420508\\
254	0.463788217420508\\
255	0.463788217420508\\
256	0.463788217420508\\
257	0.463788217420508\\
258	0.463788217420508\\
259	0.463788217420508\\
260	0.463788217420508\\
261	0.463788217420508\\
262	0.463788217420508\\
263	0.463788217420508\\
264	0.463788217420508\\
265	0.463788217420508\\
266	0.463788217420508\\
267	0.463788217420508\\
268	0.463788217420508\\
269	0.463788217420508\\
270	0.463788217420508\\
271	0.463788217420508\\
272	0.463788217420508\\
273	0.463788217420508\\
274	0.463788217420508\\
275	0.463788217420508\\
276	0.463788217420508\\
277	0.463788217420508\\
278	0.463788217420508\\
279	0.463788217420508\\
280	0.463788217420508\\
281	0.463788217420508\\
282	0.463788217420508\\
283	0.463788217420508\\
284	0.463788217420508\\
285	0.463788217420508\\
286	0.463788217420508\\
287	0.463788217420508\\
288	0.463788217420508\\
289	0.463788217420508\\
290	0.463788217420508\\
291	0.463788217420508\\
292	0.463788217420508\\
293	0.463788217420508\\
294	0.463788217420508\\
295	0.463788217420508\\
296	0.463788217420508\\
297	0.463788217420508\\
298	0.463788217420508\\
299	0.463788217420508\\
300	0.463788217420508\\
};
\addplot [color=green, line width=0.75pt, forget plot]%lambda = 0.5
  table[row sep=crcr]{%
1	0.447132792013231\\
2	0.462060242810135\\
3	0.471132696860893\\
4	0.478419541476287\\
5	0.485178267255007\\
6	0.491518004021879\\
7	0.497514548433167\\
8	0.503228512601971\\
9	0.508704159614457\\
10	0.513963275499108\\
11	0.550485004107518\\
12	0.564972991503358\\
13	0.569902515594207\\
14	0.574274453848045\\
15	0.578355041026173\\
16	0.582294260059361\\
17	0.586092295894477\\
18	0.589741204004077\\
19	0.593230983460368\\
20	0.596617650910734\\
21	0.620840608753559\\
22	0.630080142446619\\
23	0.6330489334039\\
24	0.635609105048113\\
25	0.635609105048113\\
26	0.638501300385841\\
27	0.640812706403952\\
28	0.640812706403952\\
29	0.643517377220075\\
30	0.645738910673704\\
31	0.652016573603617\\
32	0.655468839148969\\
33	0.658156426935687\\
34	0.66040880869975\\
35	0.662749587213224\\
36	0.664749654083582\\
37	0.66681952006209\\
38	0.668734816814096\\
39	0.670637104062467\\
40	0.672458505020307\\
41	0.680310747018381\\
42	0.685870129070814\\
43	0.687480754195873\\
44	0.688937985678217\\
45	0.688937985678217\\
46	0.688937985678217\\
47	0.688937985678217\\
48	0.694800313652649\\
49	0.698325230522795\\
50	0.703319001151204\\
51	0.70944978198044\\
52	0.710669393452145\\
53	0.710669393452145\\
54	0.714561615749764\\
55	0.7178223352242\\
56	0.720662663276402\\
57	0.723668840443377\\
58	0.72596367291397\\
59	0.726791772801772\\
60	0.726791772801772\\
61	0.731659309538342\\
62	0.732533049751709\\
63	0.732533049751709\\
64	0.735210512439889\\
65	0.737403590867055\\
66	0.739420461951451\\
67	0.741460008755623\\
68	0.743245733401529\\
69	0.74386594181866\\
70	0.74386594181866\\
71	0.74635155210068\\
72	0.747388780332828\\
73	0.750620112537326\\
74	0.752988460230478\\
75	0.753352599339754\\
76	0.756448911300236\\
77	0.75808271586469\\
78	0.758369384661841\\
79	0.758369384661841\\
80	0.758369384661841\\
81	0.760746698416543\\
82	0.763169174081107\\
83	0.76464422172874\\
84	0.765976325937017\\
85	0.76663363917872\\
86	0.767491377355492\\
87	0.768249810028499\\
88	0.768515603146205\\
89	0.76876313868557\\
90	0.76876313868557\\
91	0.771474369688549\\
92	0.772350447659543\\
93	0.772511496846872\\
94	0.772672993876112\\
95	0.772672993876112\\
96	0.772672993876112\\
97	0.772898587656112\\
98	0.773027489328243\\
99	0.773027489328243\\
100	0.773206274793927\\
101	0.774677929561396\\
102	0.775277368908163\\
103	0.775397478280767\\
104	0.775516368808069\\
105	0.775631243021113\\
106	0.775729155344951\\
107	0.775729155344951\\
108	0.775729155344951\\
109	0.77589025603663\\
110	0.776016027707585\\
111	0.776830226464656\\
112	0.777505674295025\\
113	0.777743489871918\\
114	0.777815741618167\\
115	0.777919446046924\\
116	0.778002533294162\\
117	0.778002533294162\\
118	0.778002533294162\\
119	0.778002533294162\\
120	0.778002533294162\\
121	0.779249026979106\\
122	0.779759992018008\\
123	0.7799021558129\\
124	0.77994864741205\\
125	0.78002404565242\\
126	0.780100654122177\\
127	0.780100654122177\\
128	0.780100654122177\\
129	0.780100654122177\\
130	0.780100654122177\\
131	0.781260830198903\\
132	0.781542421488827\\
133	0.781594285961283\\
134	0.781636990172025\\
135	0.781636990172025\\
136	0.781636990172025\\
137	0.781636990172025\\
138	0.781636990172025\\
139	0.781636990172025\\
140	0.781636990172025\\
141	0.782151519490336\\
142	0.78239823798268\\
143	0.782162246761987\\
144	0.782163399683208\\
145	0.782186748867787\\
146	0.782186748867787\\
147	0.782478400338949\\
148	0.782551637332125\\
149	0.782639636780604\\
150	0.782687634825155\\
151	0.784282748848973\\
152	0.784511653029503\\
153	0.784511653029503\\
154	0.78462667407536\\
155	0.784680227191677\\
156	0.784706023291003\\
157	0.784725408710148\\
158	0.784763573803938\\
159	0.784804435667216\\
160	0.784843889582704\\
161	0.785865948928669\\
162	0.785914396047777\\
163	0.785829863601936\\
164	0.785825068796295\\
165	0.785835021351116\\
166	0.785835021351116\\
167	0.785835021351116\\
168	0.785835021351116\\
169	0.785835021351116\\
170	0.785835021351116\\
171	0.786639498979209\\
172	0.786733062567216\\
173	0.786723102086679\\
174	0.786720315990546\\
175	0.786720315990546\\
176	0.786720315990546\\
177	0.78674073544117\\
178	0.786740175199998\\
179	0.786740175199998\\
180	0.786748298206412\\
181	0.787247934569965\\
182	0.787209234263106\\
183	0.787059850632406\\
184	0.787027692805028\\
185	0.787014538995887\\
186	0.787012858459717\\
187	0.787012858459717\\
188	0.787012858459717\\
189	0.787012858459717\\
190	0.787012858459717\\
191	0.787656065044592\\
192	0.787591694969247\\
193	0.787312946623783\\
194	0.787280565262355\\
195	0.787280565262355\\
196	0.786988068030004\\
197	0.786861574011644\\
198	0.786845667970019\\
199	0.786845667970019\\
200	0.786829194386573\\
201	0.787992336036175\\
202	0.788009300092389\\
203	0.787884176575278\\
204	0.787853831434182\\
205	0.78783759327847\\
206	0.787830817928201\\
207	0.787830817928201\\
208	0.787830817928201\\
209	0.787850690848037\\
210	0.787850690848037\\
211	0.78858840364421\\
212	0.788415836136083\\
213	0.788240563810116\\
214	0.788195849028523\\
215	0.788167655097433\\
216	0.788145309778544\\
217	0.788145309778544\\
218	0.788145309778544\\
219	0.788145309778544\\
220	0.788145309778544\\
221	0.788809411644488\\
222	0.788664364040478\\
223	0.788493774815554\\
224	0.788455206583341\\
225	0.788435639584886\\
226	0.788425917470064\\
227	0.788425917470064\\
228	0.788425917470064\\
229	0.788425917470064\\
230	0.788425917470064\\
231	0.788940562627257\\
232	0.788748679711306\\
233	0.788703862440887\\
234	0.788672143722784\\
235	0.788672143722784\\
236	0.788672143722784\\
237	0.788672143722784\\
238	0.788672143722784\\
239	0.788672143722784\\
240	0.788672143722784\\
241	0.789102149054545\\
242	0.789168718411358\\
243	0.789143254953942\\
244	0.789115479531559\\
245	0.789084104477217\\
246	0.789084104477217\\
247	0.789084104477217\\
248	0.789084104477217\\
249	0.789084620228727\\
250	0.789058853888333\\
251	0.789278684469578\\
252	0.789187687869574\\
253	0.78916276194422\\
254	0.788503094178935\\
255	0.788357206170862\\
256	0.788202553901134\\
257	0.788130147396096\\
258	0.788130147396096\\
259	0.788130147396096\\
260	0.788157232577753\\
261	0.789139329909055\\
262	0.789102413836712\\
263	0.789060421441258\\
264	0.789019547047807\\
265	0.789019547047807\\
266	0.789019547047807\\
267	0.789019547047807\\
268	0.789019547047807\\
269	0.789019547047807\\
270	0.789019547047807\\
271	0.789453687229806\\
272	0.789529950418675\\
273	0.789508904409397\\
274	0.789481593244845\\
275	0.789446392732605\\
276	0.789446392732605\\
277	0.789446392732605\\
278	0.789446392732605\\
279	0.789446392732605\\
280	0.789446392732605\\
281	0.789621119601656\\
282	0.789665631526734\\
283	0.789636560101454\\
284	0.788895931738449\\
285	0.788741539692387\\
286	0.788741539692387\\
287	0.788535811163691\\
288	0.788515786136774\\
289	0.788494158621668\\
290	0.788480056512291\\
291	0.789364942886859\\
292	0.789449344786731\\
293	0.789428986862201\\
294	0.789396843916227\\
295	0.789361503943614\\
296	0.789361503943614\\
297	0.789361503943614\\
298	0.789361503943614\\
299	0.789361503943614\\
300	0.789361503943614\\
};
\addplot [color=red, line width=0.75pt, forget plot]%lambda = 50
  table[row sep=crcr]{%
1	0.447132792013231\\
2	0.470290238807149\\
3	0.481777346117096\\
4	0.531777497452313\\
5	0.566970159580661\\
6	0.57054221224309\\
7	0.57054221224309\\
8	0.578492677374971\\
9	0.578492677374971\\
10	0.578492677374971\\
11	0.612672640324817\\
12	0.636929646450859\\
13	0.653350960351759\\
14	0.65953784985606\\
15	0.661872823204455\\
16	0.661872823204455\\
17	0.661872823204455\\
18	0.661872823204455\\
19	0.671416456098492\\
20	0.673744437641287\\
21	0.686634375888961\\
22	0.700435445746797\\
23	0.701979394175707\\
24	0.701979394175707\\
25	0.708958345036712\\
26	0.71320111305797\\
27	0.721872461695826\\
28	0.727058698006499\\
29	0.729429587546768\\
30	0.730343464188618\\
31	0.739297700470442\\
32	0.745651910326358\\
33	0.746335605452918\\
34	0.746335605452918\\
35	0.74947969292623\\
36	0.751827779340322\\
37	0.757286626943826\\
38	0.759146790848947\\
39	0.759712357213135\\
40	0.759712357213135\\
41	0.766988602134982\\
42	0.769576464286326\\
43	0.76979152492\\
44	0.76979152492\\
45	0.770235238949605\\
46	0.770489450183069\\
47	0.770489450183069\\
48	0.770796228131974\\
49	0.770796228131974\\
50	0.770796228131974\\
51	0.773453369788742\\
52	0.775383112510685\\
53	0.775612432287588\\
54	0.775612432287588\\
55	0.775879139981944\\
56	0.77673013328537\\
57	0.778491857180373\\
58	0.779088795774479\\
59	0.779930114370194\\
60	0.779930114370194\\
61	0.783371636277278\\
62	0.784641784364181\\
63	0.784749398902769\\
64	0.784143953871289\\
65	0.784369346782161\\
66	0.785143183299918\\
67	0.785697834600841\\
68	0.78587016453011\\
69	0.786007168975595\\
70	0.786007168975595\\
71	0.789025017438113\\
72	0.78961542923971\\
73	0.789664679604682\\
74	0.789664679604682\\
75	0.787632259519056\\
76	0.787823402249553\\
77	0.788607002010697\\
78	0.788847565887439\\
79	0.78895393180209\\
80	0.78895393180209\\
81	0.792193621016577\\
82	0.792445304367264\\
83	0.792465106841278\\
84	0.792465106841278\\
85	0.792465106841278\\
86	0.792465106841278\\
87	0.792463131226713\\
88	0.792431216467172\\
89	0.79236345867345\\
90	0.792300299857396\\
91	0.793284941021198\\
92	0.793683437022848\\
93	0.793684180670862\\
94	0.793684180670862\\
95	0.792439922565578\\
96	0.792276323468846\\
97	0.792306386304956\\
98	0.792306386304956\\
99	0.792306386304956\\
100	0.792760955525396\\
101	0.794232463009814\\
102	0.79431940286859\\
103	0.794287935739983\\
104	0.794287935739983\\
105	0.794287472116596\\
106	0.794276957353331\\
107	0.794276957353331\\
108	0.794276055422362\\
109	0.794276055422362\\
110	0.794273628287345\\
111	0.794826368179152\\
112	0.794759464591434\\
113	0.79474709573518\\
114	0.79474709573518\\
115	0.793507354233093\\
116	0.793503226379241\\
117	0.793098717572822\\
118	0.793013043877035\\
119	0.793014373251505\\
120	0.793034563650732\\
121	0.794624599413808\\
122	0.794520522797944\\
123	0.794212705243536\\
124	0.7941586183693\\
125	0.7941586183693\\
126	0.7941586183693\\
127	0.7941586183693\\
128	0.7941586183693\\
129	0.7941586183693\\
130	0.7941586183693\\
131	0.794750106188061\\
132	0.794800407292349\\
133	0.794779890617291\\
134	0.794779890617291\\
135	0.79369043592412\\
136	0.79367506549251\\
137	0.793030953250082\\
138	0.792812105868965\\
139	0.792790566632549\\
140	0.792790566632549\\
141	0.794201217075675\\
142	0.794161046308773\\
143	0.79386034734478\\
144	0.793775125599641\\
145	0.793731384230119\\
146	0.79369028820515\\
147	0.793662799705016\\
148	0.793662799705016\\
149	0.793662799705016\\
150	0.793666005949741\\
151	0.794416755381846\\
152	0.794147999630068\\
153	0.793772393793023\\
154	0.793743078254482\\
155	0.793743078254482\\
156	0.793743078254482\\
157	0.793743078254482\\
158	0.793743078254482\\
159	0.793743078254482\\
160	0.793743078254482\\
161	0.794058835066569\\
162	0.794363588075428\\
163	0.793474156146209\\
164	0.793284562620582\\
165	0.793284562620582\\
166	0.793286074728911\\
167	0.793286074728911\\
168	0.793286074728911\\
169	0.793233689206095\\
170	0.793141531511986\\
171	0.793860852096232\\
172	0.79386562454185\\
173	0.793828524581924\\
174	0.793828524581924\\
175	0.792604658024988\\
176	0.792403377715233\\
177	0.791894601174959\\
178	0.791662415587128\\
179	0.791485704710753\\
180	0.791455139183177\\
181	0.792860728791538\\
182	0.792596712459613\\
183	0.792552969645818\\
184	0.792552969645818\\
185	0.792525209379185\\
186	0.79248716653895\\
187	0.792452604706699\\
188	0.792452604706699\\
189	0.792420575170458\\
190	0.792399267406467\\
191	0.793052640990337\\
192	0.792874789801056\\
193	0.792843764196731\\
194	0.792843764196731\\
195	0.791867073349264\\
196	0.791712554484508\\
197	0.791712554484508\\
198	0.791695583060244\\
199	0.79149441115542\\
200	0.79149441115542\\
201	0.792567311979292\\
202	0.79255678569088\\
203	0.792095697554162\\
204	0.79205884978254\\
205	0.79205884978254\\
206	0.791577031192652\\
207	0.791283609438605\\
208	0.791256884979869\\
209	0.791256884979869\\
210	0.791131935662696\\
211	0.792428868720232\\
212	0.792193340852199\\
213	0.79199019332952\\
214	0.79199019332952\\
215	0.79181301168343\\
216	0.79181301168343\\
217	0.79181301168343\\
218	0.791703520400907\\
219	0.791683348445013\\
220	0.791683348445013\\
221	0.792423147622653\\
222	0.792303183009516\\
223	0.79224151533399\\
224	0.79224151533399\\
225	0.79224151533399\\
226	0.792173895026971\\
227	0.792108107905008\\
228	0.792108107905008\\
229	0.792047630755068\\
230	0.792047630755068\\
231	0.792396225615333\\
232	0.79223275201706\\
233	0.792178235724272\\
234	0.790965717602639\\
235	0.790720116788337\\
236	0.790720116788337\\
237	0.790633067164283\\
238	0.790587101162469\\
239	0.790572543738014\\
240	0.790572543738014\\
241	0.791710044930149\\
242	0.791623867134927\\
243	0.791596245658758\\
244	0.791596245658758\\
245	0.791596245658758\\
246	0.791597489464591\\
247	0.791588442573491\\
248	0.791588442573491\\
249	0.791578824124892\\
250	0.791578824124892\\
251	0.791980871462237\\
252	0.791841022437192\\
253	0.79180747525759\\
254	0.79180747525759\\
255	0.790842499094885\\
256	0.790690781280196\\
257	0.790253597644975\\
258	0.790031752781721\\
259	0.790031752781721\\
260	0.789972396793713\\
261	0.791345520275618\\
262	0.79123756851464\\
263	0.791205611502664\\
264	0.791205611502664\\
265	0.791178913992618\\
266	0.791155625794492\\
267	0.791155625794492\\
268	0.791155625794492\\
269	0.791146413191546\\
270	0.791146413191546\\
271	0.79162359360852\\
272	0.791655367111748\\
273	0.791622844176433\\
274	0.791622844176433\\
275	0.790441230401287\\
276	0.790148258160516\\
277	0.789828544792306\\
278	0.789714641865925\\
279	0.789714641865925\\
280	0.789694265303313\\
281	0.791078111467331\\
282	0.791117248138379\\
283	0.790963880845501\\
284	0.790925930772214\\
285	0.790925930772214\\
286	0.790925930772214\\
287	0.790923333327581\\
288	0.790907907259015\\
289	0.790891173801203\\
290	0.790866188658393\\
291	0.791411771832706\\
292	0.791315119129295\\
293	0.791285622682948\\
294	0.791285622682948\\
295	0.790436271584062\\
296	0.790292300906574\\
297	0.789909947842007\\
298	0.789713135326386\\
299	0.78969371129247\\
300	0.78969371129247\\
};
\end{axis}
\end{tikzpicture}%

==> images/conv_energy_alpha.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}


\definecolor{gray4}{rgb}{0.2431,0.2431,0.2431}
\definecolor{gray3}{rgb}{0.3098,0.3098,0.3098}
\definecolor{gray2}{rgb}{0.4863,0.4863,0.4863}
\definecolor{gray1}{rgb}{0.7725,0.7725,0.7725}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=300,
ymin=45000,
ymax=180000,
ylabel style={font=\color{white!15!black}},
ylabel={Energy},
xlabel style={font=\color{white!15!black}},
xlabel={Number of inner and outer iterations},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel near ticks,
ylabel near ticks
]
\addplot [color=black, line width=0.75pt, forget plot] % alpha = 100
  table[row sep=crcr]{%
1	141019.684277875\\
2	124941.799300844\\
3	174260.297429929\\
4	144881.022319945\\
5	120567.734671966\\
6	117563.566544812\\
7	117563.566544812\\
8	109985.873030147\\
9	104210.257945529\\
10	104210.257945529\\
11	92643.1761520379\\
12	85451.9621582979\\
13	109537.350779375\\
14	95724.387477513\\
15	86143.1134124373\\
16	82603.4967874539\\
17	80939.9933750634\\
18	80939.9933750634\\
19	80939.9933750634\\
20	80939.9933750634\\
21	77320.6894016022\\
22	72282.3160496865\\
23	71086.5550895666\\
24	74028.3755227238\\
25	72893.0317303515\\
26	72893.0317303515\\
27	68647.8810727926\\
28	68202.1558971088\\
29	67166.3090389325\\
30	67166.3090389325\\
31	67490.8901916915\\
32	63504.9934460199\\
33	63155.5598657763\\
34	63155.5598657763\\
35	69737.2301226651\\
36	68805.2555089617\\
37	64996.4015687943\\
38	63255.5406387053\\
39	62928.8149201276\\
40	62499.2220230913\\
41	60750.8734649002\\
42	60582.2104944488\\
43	60236.4976943626\\
44	60236.4976943626\\
45	63833.2877518609\\
46	63459.4198587845\\
47	62726.3851536145\\
48	61806.4945609029\\
49	61806.4945609029\\
50	61806.4945609029\\
51	60323.2088028737\\
52	57962.8895277926\\
53	57573.2171593604\\
54	57573.2171593604\\
55	63164.2768018648\\
56	62369.6568835762\\
57	60351.0163801026\\
58	59636.5546452318\\
59	59191.7174360312\\
60	59191.7174360312\\
61	57555.4493320977\\
62	57577.2327221739\\
63	57724.5366550051\\
64	57656.834007843\\
65	57656.834007843\\
66	57656.834007843\\
67	57656.834007843\\
68	57178.5848783206\\
69	56765.6397617813\\
70	56765.6397617813\\
71	57410.4264068608\\
72	55650.0236232847\\
73	55389.551651364\\
74	55389.551651364\\
75	60794.1917735701\\
76	60012.6286157874\\
77	59696.1024954574\\
78	59696.1024954574\\
79	59696.1024954574\\
80	59696.1024954574\\
81	57632.8349839238\\
82	56715.698799646\\
83	56396.3853016243\\
84	56396.3853016243\\
85	58569.8722699263\\
86	58066.9839996798\\
87	57542.965664439\\
88	57446.5737936766\\
89	57446.5737936766\\
90	56372.1457312259\\
91	55678.6263832295\\
92	54811.9532375195\\
93	54717.1220923352\\
94	54717.1220923352\\
95	59718.4669347562\\
96	59342.7113903647\\
97	58133.3099455638\\
98	57686.1268265501\\
99	57686.1268265501\\
100	57686.1268265501\\
101	55201.5218172912\\
102	56233.7615726548\\
103	56149.9515889741\\
104	55880.2813237698\\
105	55701.3126970172\\
106	55701.3126970172\\
107	55376.5704848165\\
108	55376.5704848165\\
109	55376.5704848165\\
110	54996.2174031223\\
111	55964.5758881427\\
112	55079.8278632438\\
113	54970.5271733284\\
114	54970.5271733284\\
115	57885.5635931163\\
116	57576.6671102643\\
117	56268.4473673612\\
118	55810.2812112762\\
119	55615.5234676934\\
120	55433.5696753841\\
121	54455.5035591517\\
122	54871.2519823951\\
123	54957.0259903983\\
124	54821.634461455\\
125	54674.4537049277\\
126	54674.4537049277\\
127	54674.4537049277\\
128	54674.4537049277\\
129	54674.4537049277\\
130	54674.4537049277\\
131	54726.5449228794\\
132	54232.1959080679\\
133	54058.8972058226\\
134	54058.8972058226\\
135	56410.807571065\\
136	56143.6946110623\\
137	56143.6946110623\\
138	55493.195367413\\
139	55281.307075006\\
140	54499.824979657\\
141	53868.1161506523\\
142	53265.2281607977\\
143	53204.1872843958\\
144	53204.1872843958\\
145	57167.4416428726\\
146	57012.1843537211\\
147	56238.4099307659\\
148	55994.3036302175\\
149	55914.4855638154\\
150	55914.4855638154\\
151	53926.3279878257\\
152	54899.8059724459\\
153	55089.1263013142\\
154	54918.0900358369\\
155	54749.1078954419\\
156	54749.1078954419\\
157	54749.1078954419\\
158	54365.9592090368\\
159	54365.9592090368\\
160	54044.9037306778\\
161	53564.3739350654\\
162	52900.7033656893\\
163	52801.5673989829\\
164	56420.9224285035\\
165	56356.6905858622\\
166	55487.6609978069\\
167	55231.5317529241\\
168	55152.1430306003\\
169	55152.1430306003\\
170	55152.1430306003\\
171	53618.6897629429\\
172	54360.7540936683\\
173	54381.1305765637\\
174	54255.5229493854\\
175	54093.7498611946\\
176	54093.7498611946\\
177	54093.7498611946\\
178	53745.0184876044\\
179	53646.0235855544\\
180	53646.0235855544\\
181	53316.5683124659\\
182	52634.7379756065\\
183	52532.647591292\\
184	52532.647591292\\
185	56163.9373120433\\
186	55930.2429844331\\
187	55687.9043900955\\
188	55687.9043900955\\
189	55687.9043900955\\
190	55662.416480797\\
191	53473.8821390887\\
192	53708.8302757587\\
193	53782.4897071563\\
194	53750.1991734183\\
195	53750.1991734183\\
196	53483.0218961957\\
197	53373.441260397\\
198	53283.2571392579\\
199	53257.4802335875\\
200	53257.4802335875\\
201	52390.8464609587\\
202	54249.19646582\\
203	54181.9500631366\\
204	54119.499810987\\
205	54119.499810987\\
206	54119.499810987\\
207	53503.4857803798\\
208	53297.3606659269\\
209	53109.4878779927\\
210	53061.4453848386\\
211	52831.2674291749\\
212	52209.4251281948\\
213	52130.656456337\\
214	55197.0835929464\\
215	55279.5058812551\\
216	54834.2888598477\\
217	54630.3974069922\\
218	54552.6867224954\\
219	54385.6919558718\\
220	54225.6844117408\\
221	52904.6391470496\\
222	53550.1370676236\\
223	53552.782654249\\
224	53432.9785034904\\
225	53287.5128422681\\
226	53287.5128422681\\
227	53287.5128422681\\
228	55070.0533086884\\
229	54870.3400219598\\
230	54166.0087528171\\
231	52776.7707623663\\
232	53690.1651595624\\
233	53985.8648359997\\
234	53934.5989037451\\
235	53934.5989037451\\
236	53850.8710680372\\
237	53954.3995128297\\
238	53609.457292001\\
239	53541.1680570015\\
240	53477.3698425433\\
241	53043.9918371667\\
242	53380.9273579997\\
243	53341.1150813552\\
244	53341.1150813552\\
245	53167.6422696674\\
246	53069.236561982\\
247	53069.236561982\\
248	53069.236561982\\
249	52943.3960438118\\
250	52924.6242679937\\
251	52788.4907714855\\
252	52311.5979473954\\
253	52254.114159788\\
254	52254.114159788\\
255	52254.114159788\\
256	52254.114159788\\
257	56378.9409621255\\
258	55412.4480059696\\
259	55244.7663653944\\
260	54775.3145607776\\
261	53346.5001232792\\
262	52983.0348120372\\
263	52913.7188185789\\
264	52913.7188185789\\
265	52913.7188185789\\
266	52913.7188185789\\
267	52631.9710994076\\
268	52557.0168298366\\
269	52557.0168298366\\
270	52519.3616908674\\
271	54123.4130212696\\
272	53220.723746378\\
273	53116.5184711061\\
274	54893.2060546391\\
275	54856.4895673842\\
276	54304.0397884463\\
277	54049.5158042198\\
278	53999.3998323247\\
279	53908.1965592452\\
280	53908.1965592452\\
281	53349.2527866675\\
282	52961.8010925205\\
283	52905.359709421\\
284	52905.359709421\\
285	52905.359709421\\
286	52905.359709421\\
287	52905.359709421\\
288	56336.4767028821\\
289	55767.2172753991\\
290	54532.2180798329\\
291	52653.6139092387\\
292	53226.0890412959\\
293	53232.9376047397\\
294	53232.9376047397\\
295	53010.9699656582\\
296	53057.7843328264\\
297	52943.1941697572\\
298	52943.1941697572\\
299	52943.1941697572\\
300	52782.7017805521\\
};
\addplot [color=blue, line width=0.75pt, forget plot] %alpha = 1
  table[row sep=crcr]{%
1	100878.999416662\\
2	72131.6342060544\\
3	68478.4709765876\\
4	68603.0194464797\\
5	68058.4676425215\\
6	67058.4642266973\\
7	65932.6847966601\\
8	64939.5212877167\\
9	64123.4572174789\\
10	63475.8814120679\\
11	75302.0251506563\\
12	68392.0719536678\\
13	64922.9928578136\\
14	62899.8817919623\\
15	61585.3338016454\\
16	60611.4024881503\\
17	59845.529986219\\
18	59248.0151589597\\
19	58763.6227104829\\
20	58425.9847853486\\
21	74020.4816773827\\
22	67545.8724957469\\
23	63557.8128681844\\
24	61242.8663441266\\
25	59776.7519032557\\
26	58720.270989424\\
27	57919.8844737206\\
28	57296.2359835979\\
29	56881.5798575311\\
30	56508.3168289872\\
31	73709.3528478436\\
32	67545.9627538211\\
33	63739.4550378433\\
34	61318.5459596683\\
35	59741.7886262393\\
36	58642.4398337863\\
37	57799.4041297057\\
38	57147.3193693058\\
39	56710.4046463108\\
40	56322.3468002961\\
41	74044.8997389739\\
42	67725.3031759723\\
43	63795.6563984664\\
44	61274.8536408533\\
45	59673.6686903433\\
46	58549.101844529\\
47	57693.7375091317\\
48	57027.0861783822\\
49	56577.472345425\\
50	56178.9202042619\\
51	74134.4365394504\\
52	67767.9581318735\\
53	63763.2510884381\\
54	61172.9756311884\\
55	59515.6678848018\\
56	58380.7865523641\\
57	57528.2785958474\\
58	56873.0631377766\\
59	56439.4544385663\\
60	56053.20921879\\
61	74151.7592311126\\
62	67604.56931764\\
63	63574.5797332192\\
64	61013.1018369171\\
65	59375.6886916405\\
66	58243.565194401\\
67	57374.6145172592\\
68	56688.9026083105\\
69	56240.4103759731\\
70	55844.2781653424\\
71	74081.9104339021\\
72	67434.7136352954\\
73	63446.9542118512\\
74	60938.0533120683\\
75	59355.081755159\\
76	58274.1822693422\\
77	57450.7668341495\\
78	56796.9254976451\\
79	56351.3673881267\\
80	55957.0104061173\\
81	73647.7403596609\\
82	67138.470803905\\
83	63249.6056008112\\
84	60781.4559858594\\
85	59197.3505132923\\
86	58104.2284383745\\
87	57269.9763472892\\
88	56611.2639759343\\
89	56170.0447733142\\
90	55778.9173672599\\
91	73281.2978547855\\
92	66890.9815926159\\
93	63050.5992910817\\
94	60642.387980396\\
95	59110.807461422\\
96	58048.665844374\\
97	57247.3939919928\\
98	56697.0297965982\\
99	56128.390168352\\
100	55770.9013617774\\
101	72957.5646630185\\
102	66645.0437416511\\
103	62855.3049535219\\
104	60454.3550812223\\
105	58903.9434003439\\
106	57827.1388675962\\
107	57006.5463309929\\
108	56447.3936557562\\
109	55866.8624207918\\
110	55508.2769175396\\
111	72708.642623522\\
112	66482.643428849\\
113	62751.390475115\\
114	60400.9335691282\\
115	58870.947249635\\
116	57794.3425761244\\
117	56971.8756261632\\
118	56423.1985083673\\
119	55853.3920513226\\
120	55500.4798431919\\
121	72341.0333178746\\
122	66256.872151809\\
123	62567.4910056348\\
124	60225.8224192662\\
125	58726.1532601907\\
126	57675.0219809503\\
127	56876.6293839575\\
128	56351.9075473093\\
129	55799.0867459511\\
130	55450.0169020369\\
131	72410.6367821784\\
132	66384.2227767431\\
133	62708.2996852224\\
134	60360.8072501704\\
135	58852.7078218231\\
136	57800.8671739238\\
137	56995.5846288468\\
138	56439.9145988169\\
139	55862.7904633061\\
140	55508.1021262436\\
141	72097.1053782293\\
142	66159.4663805787\\
143	62567.0335266717\\
144	60279.9102940602\\
145	58809.1806802062\\
146	57774.8328535858\\
147	56988.7573736009\\
148	56460.4540052306\\
149	55986.8962315736\\
150	55593.5646062992\\
151	71901.0304927893\\
152	66037.147681787\\
153	62485.5547406942\\
154	60188.7340247259\\
155	58711.2883044364\\
156	57680.8061998433\\
157	56890.5028983014\\
158	56353.3972806453\\
159	55881.0383258237\\
160	55486.0570070841\\
161	71625.9212112083\\
162	65873.6830186467\\
163	62364.7751311162\\
164	60117.0667564052\\
165	58645.0111628164\\
166	57623.374775079\\
167	56843.276420339\\
168	56308.9041671051\\
169	55847.3685975672\\
170	55467.2550085134\\
171	71660.4066633971\\
172	65856.6294054711\\
173	62310.7202103323\\
174	60027.1604681457\\
175	58555.1110630777\\
176	57529.589325656\\
177	56743.5304712096\\
178	56208.9679565592\\
179	55736.8921131594\\
180	55343.259807409\\
181	71274.0244081017\\
182	65607.5871065301\\
183	62199.4089748591\\
184	60000.0226115695\\
185	58576.805196428\\
186	57574.96132753\\
187	56813.0060922473\\
188	56301.4928217348\\
189	55841.91168314\\
190	55450.8544970405\\
191	71393.2704265919\\
192	65725.5473306749\\
193	62276.0854216639\\
194	60087.9000281206\\
195	58668.412643039\\
196	57664.1024738648\\
197	56889.6969243929\\
198	56356.0889099342\\
199	55888.5730541076\\
200	55497.527316436\\
201	71251.0855298322\\
202	65592.7585347217\\
203	62199.2104002872\\
204	60005.083164217\\
205	58563.4111556032\\
206	57541.8628037833\\
207	56763.8936151058\\
208	56239.5699094204\\
209	55774.138820484\\
210	55387.2334092975\\
211	71243.7628166698\\
212	65686.9161061214\\
213	62271.8226312321\\
214	60068.2611070297\\
215	58624.0748652032\\
216	57624.3727515295\\
217	56855.3308268905\\
218	56340.1631875862\\
219	55874.7725594631\\
220	55486.3294577708\\
221	71163.9905798456\\
222	65680.1708106485\\
223	62274.299347841\\
224	60078.3061658597\\
225	58651.6227250984\\
226	57647.6462685122\\
227	56873.2369663855\\
228	56341.5562392356\\
229	55870.9772585164\\
230	55483.0640009499\\
231	71093.5872315061\\
232	65611.706031031\\
233	62192.5086011284\\
234	59970.3998041129\\
235	58545.164449848\\
236	57543.3743349487\\
237	56780.2392803027\\
238	56257.5543234652\\
239	55792.2159587173\\
240	55404.7484613165\\
241	70998.676808389\\
242	65519.3334632192\\
243	62162.113415403\\
244	59998.7717130784\\
245	58586.4850156424\\
246	57591.2743972445\\
247	56828.4666347138\\
248	56308.5436413113\\
249	55845.7404107396\\
250	55457.8291064424\\
251	70878.8574258939\\
252	65479.1805694096\\
253	62156.1192397539\\
254	59985.102029538\\
255	58563.1827104106\\
256	57564.6562929188\\
257	56793.6023737337\\
258	56268.2781121347\\
259	55804.6716123834\\
260	55416.5943305425\\
261	70808.450081723\\
262	65433.4215915773\\
263	62077.4807872364\\
264	59887.2237772793\\
265	58456.5408763477\\
266	57447.439283757\\
267	56673.6753577853\\
268	56148.4140222146\\
269	55679.9552816446\\
270	55290.0756252211\\
271	70698.7859733031\\
272	65368.9710562775\\
273	62041.7565038083\\
274	59887.4574074035\\
275	58489.9923989347\\
276	57526.1176345228\\
277	56773.5561984625\\
278	56259.4879508805\\
279	55795.1764788069\\
280	55415.556745345\\
281	70898.5037104562\\
282	65513.6917309065\\
283	62155.0671713049\\
284	59968.0682147464\\
285	58526.1081402545\\
286	57499.0060149252\\
287	56708.2040099822\\
288	56176.608101557\\
289	55709.283209122\\
290	55321.0215592866\\
291	70937.4651910366\\
292	65537.1943426818\\
293	62140.0435496998\\
294	59922.2137525888\\
295	58460.9851715017\\
296	57444.0442900425\\
297	56668.1873100383\\
298	56140.4242381989\\
299	55676.0547763211\\
300	55287.4253607907\\
};
\addplot [color=green, line width=0.75pt, forget plot]% alpha = 10
  table[row sep=crcr]{%
1	131003.112637453\\
2	107009.450719491\\
3	94610.0796489219\\
4	88244.855062173\\
5	76250.0447217099\\
6	69154.5985622205\\
7	65504.8860701699\\
8	63763.9702616848\\
9	62962.3382087283\\
10	62210.5673450315\\
11	83476.6521590228\\
12	70122.5657831856\\
13	64651.4842629587\\
14	62570.627694072\\
15	61251.5742824413\\
16	60273.21794984\\
17	59455.8888557457\\
18	58830.2607289376\\
19	58830.2607289376\\
20	58483.6288090302\\
21	80147.3331432833\\
22	68525.5476404437\\
23	63232.8444391476\\
24	60906.1388652538\\
25	59660.8644209003\\
26	58490.0735585657\\
27	57657.8103614909\\
28	57048.1248972621\\
29	56670.3105839908\\
30	56277.6489079534\\
31	78199.6170407646\\
32	66189.7758351196\\
33	61582.5160158567\\
34	59655.9299054791\\
35	58505.9507815725\\
36	57634.0191203288\\
37	56949.2142740262\\
38	56434.2119610613\\
39	56040.7333228613\\
40	55746.996997331\\
41	74487.158215979\\
42	64661.4479280864\\
43	60761.9631541063\\
44	58994.5357090158\\
45	57834.5679024553\\
46	56962.0614547163\\
47	56325.2560448149\\
48	55819.3962857325\\
49	55490.6403245065\\
50	55195.2079738487\\
51	72230.4889189448\\
52	63641.8360660352\\
53	60184.6666758336\\
54	58553.597503119\\
55	57494.4973946736\\
56	56675.3995408555\\
57	56036.5311159402\\
58	55554.3817391637\\
59	55195.1361744513\\
60	54928.4753435497\\
61	70236.0717375371\\
62	62652.9474496799\\
63	59589.6138612283\\
64	58056.4359519371\\
65	56999.3926814159\\
66	56212.244531937\\
67	55595.7202984969\\
68	55118.1267287786\\
69	54758.998318646\\
70	54490.4559614792\\
71	68938.028245222\\
72	62072.6656990711\\
73	59218.3658898802\\
74	57743.9316757863\\
75	56726.3915553509\\
76	55970.9254360757\\
77	55375.3389985059\\
78	54928.1404942076\\
79	54605.0996871171\\
80	54368.9334676306\\
81	67928.3128322417\\
82	61577.259723544\\
83	58953.6515335289\\
84	57592.7307107318\\
85	56666.0629586798\\
86	55962.5034157805\\
87	55408.5372085371\\
88	54973.7504922198\\
89	54660.281660721\\
90	54432.6245832312\\
91	67258.0610074725\\
92	61280.6214478476\\
93	58842.4905484614\\
94	57520.810838306\\
95	56701.9632649183\\
96	56062.4753554614\\
97	55388.6116421733\\
98	54996.2365820902\\
99	54602.9866811993\\
100	54353.7468994812\\
101	65106.0881207534\\
102	60949.0140993592\\
103	58896.5194037181\\
104	57614.0470616409\\
105	56648.2454375566\\
106	55936.6223817416\\
107	55349.5006065025\\
108	54910.4544351882\\
109	54591.6014156717\\
110	54510.4463025198\\
111	66288.6728256484\\
112	60842.7150100627\\
113	58624.6274785734\\
114	57407.2170922912\\
115	56499.5492055899\\
116	55867.9254710498\\
117	55254.9616051873\\
118	54822.332240499\\
119	54504.5695770884\\
120	54273.5156294956\\
121	66035.0896673215\\
122	60686.749636248\\
123	58477.8167760615\\
124	57230.352764343\\
125	56339.4603706378\\
126	55681.2350098512\\
127	55146.4099716806\\
128	54739.6435956107\\
129	54428.5585364344\\
130	54198.6847099334\\
131	65517.3267594248\\
132	60384.3721846993\\
133	58300.9988378049\\
134	57122.516181455\\
135	56262.0052983366\\
136	55613.0183439918\\
137	55613.0183439918\\
138	54793.0517524052\\
139	54514.7690309019\\
140	54304.5202361108\\
141	63796.9644935408\\
142	60070.6606547695\\
143	58305.2449001033\\
144	57183.8249951724\\
145	56313.9158972958\\
146	55641.0753073306\\
147	55098.494631913\\
148	54679.4976174535\\
149	54364.6504134696\\
150	54132.364354797\\
151	64941.1947145633\\
152	60079.5246005874\\
153	58104.9438953918\\
154	56975.9353968379\\
155	56114.523865327\\
156	55441.4215925636\\
157	54910.4445336899\\
158	54571.5715106832\\
159	54261.4462248515\\
160	54037.6815528186\\
161	63291.286862357\\
162	59882.421758444\\
163	58252.2985472209\\
164	57185.2455804467\\
165	56341.7434824832\\
166	55659.2522288957\\
167	55106.6659291618\\
168	54701.5956679665\\
169	54386.6477091088\\
170	54151.3396722901\\
171	64631.9424610615\\
172	59949.2698260507\\
173	58026.8767569599\\
174	56911.0079623381\\
175	56091.3741073062\\
176	55453.3872986709\\
177	54943.9340423075\\
178	54566.3811773173\\
179	54293.5986632769\\
180	54089.4208004\\
181	64499.7429078746\\
182	59857.6455781787\\
183	57963.4082224356\\
184	56824.582480424\\
185	55994.8074584654\\
186	55352.9791084527\\
187	54855.690430977\\
188	54478.61130821\\
189	54196.5086063162\\
190	53979.1990601937\\
191	64544.7943757354\\
192	59932.246100843\\
193	58045.9423997675\\
194	56992.4877655458\\
195	56194.8933106387\\
196	55559.0665897426\\
197	55060.789252701\\
198	54666.1354937908\\
199	54373.0962043155\\
200	54160.9651106659\\
201	62974.2512515384\\
202	59634.5309572277\\
203	58034.6598580454\\
204	56959.4451803727\\
205	56144.5354316224\\
206	55479.4282938946\\
207	54947.7050170041\\
208	54539.3665250237\\
209	54280.7043871186\\
210	54106.9224750632\\
211	64293.5249580629\\
212	59743.7477253488\\
213	57874.4276092667\\
214	56815.1274816293\\
215	56031.5427455937\\
216	55393.9208081858\\
217	54901.479851574\\
218	54502.9894369906\\
219	54213.07773677\\
220	54213.07773677\\
221	62815.7776554336\\
222	59453.8705984269\\
223	57815.6231730406\\
224	56742.8021277442\\
225	55905.6051160265\\
226	55255.5909135751\\
227	54723.3429469421\\
228	54325.1321007676\\
229	54027.5676198355\\
230	53944.9768844429\\
231	64218.1562766207\\
232	59638.3822968213\\
233	57788.8515733008\\
234	56717.297237756\\
235	55905.9312186717\\
236	55268.201509447\\
237	54763.6031290759\\
238	54387.9874381534\\
239	54114.2551422614\\
240	53909.1000945012\\
241	64124.7736281253\\
242	59604.3152723443\\
243	57813.250115095\\
244	56744.4283958804\\
245	55938.8684852357\\
246	55320.4363743263\\
247	54824.2987978966\\
248	54497.6048718124\\
249	54276.5578021985\\
250	54007.9663082826\\
251	64115.6709015317\\
252	59703.4655216648\\
253	57939.0897823382\\
254	56923.8980899166\\
255	56137.2339787203\\
256	55507.0928684544\\
257	55013.780879966\\
258	54643.9293058031\\
259	54365.6845015101\\
260	54157.4377232737\\
261	64103.9058632239\\
262	59623.2889689736\\
263	57785.3922417968\\
264	56679.5795170413\\
265	55855.5573469595\\
266	55203.6324217897\\
267	54718.7070636468\\
268	54334.5551349032\\
269	54053.1809110865\\
270	53855.7236548266\\
271	64135.9815515635\\
272	59808.7966155343\\
273	58057.1565673781\\
274	57013.2045476069\\
275	56199.9324848066\\
276	55577.9409635826\\
277	55087.9043713896\\
278	54704.234037621\\
279	54407.9878415813\\
280	54193.8124268919\\
281	64128.5270796579\\
282	59609.3303883854\\
283	57779.2163998089\\
284	56704.9460822134\\
285	55976.8835875461\\
286	55288.7535674099\\
287	54789.0167601217\\
288	54412.285379594\\
289	54115.8328952319\\
290	53899.4708811592\\
291	64076.3563475536\\
292	59555.1365246208\\
293	57686.163178807\\
294	56586.4816340312\\
295	55779.3456411123\\
296	55156.0835532068\\
297	54672.9125921046\\
298	54304.5652645924\\
299	54026.4824814917\\
300	53818.6805549463\\
};
\addplot [color=red, line width=0.75pt, forget plot]% alpha = 1000
  table[row sep=crcr]{%
1	142476.053015219\\
2	133345.47693366\\
3	130852.729417164\\
4	128893.124062585\\
5	127103.325415607\\
6	125534.555439379\\
7	124245.757492911\\
8	123102.854399339\\
9	122084.835945546\\
10	121193.075188394\\
11	103273.358487431\\
12	101139.613622952\\
13	100592.45327527\\
14	99810.8461640307\\
15	99338.8579337434\\
16	99077.4422783321\\
17	98829.5746864086\\
18	98569.3207917443\\
19	98326.9421544022\\
20	98093.6324083928\\
21	86860.9597312117\\
22	85562.3800968283\\
23	85339.9118060636\\
24	84776.1035834234\\
25	84545.1493158041\\
26	84488.5089933668\\
27	84436.9972137567\\
28	84348.6427343731\\
29	84237.1133271252\\
30	84098.5775922634\\
31	77198.7280080663\\
32	76223.4338033725\\
33	76077.4017547813\\
34	75588.1177517893\\
35	75443.2579554299\\
36	75457.1184708288\\
37	75488.5071570885\\
38	75477.3522392363\\
39	75441.0549033032\\
40	75376.5699929449\\
41	70800.7108818771\\
42	70044.8277408794\\
43	69936.7756076264\\
44	69556.1665990823\\
45	69468.6862545583\\
46	69525.3850508128\\
47	69604.0276736779\\
48	69641.6578884378\\
49	69636.3983864968\\
50	69595.9172283553\\
51	66091.4303308785\\
52	65120.9966330316\\
53	65120.9966330316\\
54	70282.4996491273\\
55	69467.9266433498\\
56	68228.3473178669\\
57	67587.6075311028\\
58	66839.359664367\\
59	66177.2167398619\\
60	66177.2167398619\\
61	63508.024429043\\
62	63212.1057239498\\
63	63241.423863556\\
64	62919.2033172386\\
65	62634.0312311529\\
66	62438.0387164937\\
67	62340.7961884985\\
68	62301.2798906455\\
69	62284.9906433558\\
70	62262.187975317\\
71	60840.5638596492\\
72	59989.4872734038\\
73	59902.7251850695\\
74	59716.598083296\\
75	59716.598083296\\
76	59716.598083296\\
77	59716.598083296\\
78	63483.8700838285\\
79	62707.1203768136\\
80	61771.8346197137\\
81	58843.0041467176\\
82	58322.9722498306\\
83	58292.7155089028\\
84	58111.664215953\\
85	58111.664215953\\
86	58111.664215953\\
87	57992.5853819528\\
88	58062.3116953668\\
89	58062.3116953668\\
90	58150.7208721194\\
91	57107.8690496485\\
92	57118.5878797282\\
93	57185.4492404007\\
94	56996.3867976502\\
95	56870.7093320088\\
96	56870.7093320088\\
97	56870.7093320088\\
98	56870.7093320088\\
99	56870.7093320088\\
100	56870.7093320088\\
101	57139.0590780385\\
102	56023.5848680015\\
103	55834.7029585683\\
104	55696.880827131\\
105	55696.880827131\\
106	55696.880827131\\
107	55696.880827131\\
108	55519.8339682426\\
109	55642.8689729476\\
110	55642.8689729476\\
111	56048.2379032369\\
112	55027.2336220641\\
113	54881.2088939795\\
114	54789.7825248708\\
115	54789.7825248708\\
116	54789.7825248708\\
117	54695.7623298749\\
118	54816.8635539084\\
119	54816.8635539084\\
120	54816.8635539084\\
121	55400.1908240024\\
122	54855.0228466263\\
123	55078.5113506465\\
124	55104.5897978745\\
125	54933.5397691303\\
126	54868.2088905861\\
127	54833.7246097475\\
128	54785.0530337259\\
129	54740.5042838096\\
130	54695.6352703207\\
131	54146.1170746789\\
132	53663.6184688887\\
133	53631.847344585\\
134	53574.6849545713\\
135	53574.6849545713\\
136	53574.6849545713\\
137	53574.6849545713\\
138	53574.6849545713\\
139	53574.6849545713\\
140	53574.6849545713\\
141	54262.4791839781\\
142	53808.705819276\\
143	53703.0104168352\\
144	53539.9599625605\\
145	53539.9599625605\\
146	53539.9599625605\\
147	53539.9599625605\\
148	53539.9599625605\\
149	53539.9599625605\\
150	53539.9599625605\\
151	55027.6085846256\\
152	53778.322865141\\
153	53849.5049519057\\
154	53839.4659349546\\
155	53771.0273867997\\
156	53713.3490299697\\
157	53713.3490299697\\
158	53613.1572948269\\
159	53538.8249800387\\
160	53538.8249800387\\
161	53418.8263997956\\
162	52735.6654406023\\
163	52664.5989785166\\
164	52626.8465087046\\
165	52626.8465087046\\
166	52626.8465087046\\
167	52615.9462460844\\
168	52719.6130479312\\
169	52719.6130479312\\
170	52829.9929264729\\
171	53004.5745784041\\
172	52385.5876207507\\
173	52300.0915300087\\
174	52243.2756638869\\
175	52243.2756638869\\
176	52243.2756638869\\
177	52193.4160460695\\
178	52272.3319955793\\
179	52272.3319955793\\
180	52328.82096639\\
181	52674.1608441071\\
182	52279.5096528205\\
183	52235.3959227705\\
184	52165.4027915398\\
185	52165.4027915398\\
186	52165.4027915398\\
187	52165.4027915398\\
188	52165.4027915398\\
189	52165.4027915398\\
190	52165.4027915398\\
191	52623.9955159423\\
192	52149.0092123043\\
193	52074.0327817027\\
194	51986.3163308974\\
195	53508.0049988732\\
196	53274.0867015272\\
197	53030.4653499891\\
198	53071.8962408618\\
199	53050.9071558866\\
200	53013.4742623425\\
201	52169.5221098486\\
202	51844.2440649\\
203	51844.2440649\\
204	53544.5855932543\\
205	53292.337070635\\
206	53207.9699808074\\
207	52856.5986486915\\
208	52875.4118181095\\
209	52758.4106777113\\
210	52748.4439476453\\
211	51725.0146996978\\
212	51592.156315724\\
213	51693.4970866635\\
214	51693.4970866635\\
215	51671.0348516695\\
216	51670.2503957565\\
217	51670.2503957565\\
218	51670.2503957565\\
219	51670.2503957565\\
220	51670.2503957565\\
221	51538.330758781\\
222	51808.1054519863\\
223	51721.1687772859\\
224	51665.3137346063\\
225	51572.2312706809\\
226	51519.1450129948\\
227	51519.1450129948\\
228	51519.1450129948\\
229	51519.1450129948\\
230	51519.1450129948\\
231	51464.9936483516\\
232	51188.3800723449\\
233	51154.0585279696\\
234	51102.1813138717\\
235	51102.1813138717\\
236	51102.1813138717\\
237	51102.1813138717\\
238	52867.2033799082\\
239	52567.3488153473\\
240	52360.2548273714\\
241	51354.214103889\\
242	51336.4700812577\\
243	51375.6500704067\\
244	51369.4501835447\\
245	51369.4501835447\\
246	51369.4501835447\\
247	51310.6283392734\\
248	51275.5479696612\\
249	51275.5479696612\\
250	51275.5479696612\\
251	51218.8771445779\\
252	51123.9624684768\\
253	51223.2619516256\\
254	51309.9092765654\\
255	51309.9092765654\\
256	51309.9092765654\\
257	51329.9809583766\\
258	51370.329434095\\
259	51370.329434095\\
260	51370.7147155908\\
261	50932.3235061979\\
262	50784.86740605\\
263	50790.7194154043\\
264	50786.9323355897\\
265	50786.9323355897\\
266	50786.9323355897\\
267	50791.7832568782\\
268	50863.6254290799\\
269	50863.6254290799\\
270	50930.8499657138\\
271	50964.4168228339\\
272	50796.4139630547\\
273	50789.9033334665\\
274	50774.0206384526\\
275	50774.0206384526\\
276	50774.0206384526\\
277	50702.5443203091\\
278	50716.3547819211\\
279	50716.3547819211\\
280	50765.1132488589\\
281	50877.292453249\\
282	50679.8710947957\\
283	50672.9539177066\\
284	50672.9539177066\\
285	50672.9539177066\\
286	50672.9539177066\\
287	51857.7534716317\\
288	51754.1727130373\\
289	51528.1018205917\\
290	51509.3165447315\\
291	50828.0411207369\\
292	50855.5706387861\\
293	50853.2000116589\\
294	50834.6890071761\\
295	50834.6890071761\\
296	50834.6890071761\\
297	50778.2130785244\\
298	50789.6061031367\\
299	50789.6061031367\\
300	50789.6061031367\\
};
\end{axis}
\end{tikzpicture}%

==> images/conv_energy_iter.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\definecolor{gray4}{rgb}{0.2431,0.2431,0.2431}
\definecolor{gray3}{rgb}{0.3098,0.3098,0.3098}
\definecolor{gray2}{rgb}{0.4863,0.4863,0.4863}
\definecolor{gray1}{rgb}{0.7725,0.7725,0.7725}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=300,
ymin=45000,
ymax=180000,
ylabel style={font=\color{white!15!black}},
ylabel={Energy},
xlabel style={font=\color{white!15!black}},
xlabel={Number of inner and outer iterations},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel near ticks,
ylabel near ticks
]
\addplot [color=black, line width=0.75pt, forget plot] %% outer = 20 inner = 10 cg = 3
  table[row sep=crcr]{%
1	141019.684277875\\
2	124941.799300844\\
3	174260.297429929\\
4	144881.022319945\\
5	120567.734671966\\
6	117563.566544812\\
7	117563.566544812\\
8	109985.873030147\\
9	104210.257945529\\
10	104210.257945529\\
11	92643.1761520379\\
12	85451.9621582979\\
13	109537.350779375\\
14	95724.387477513\\
15	86143.1134124373\\
16	82603.4967874539\\
17	80939.9933750634\\
18	80939.9933750634\\
19	80939.9933750634\\
20	80939.9933750634\\
21	77320.6894016022\\
22	72282.3160496865\\
23	71086.5550895666\\
24	74028.3755227238\\
25	72893.0317303515\\
26	72893.0317303515\\
27	68647.8810727926\\
28	68202.1558971088\\
29	67166.3090389325\\
30	67166.3090389325\\
31	67490.8901916915\\
32	63504.9934460199\\
33	63155.5598657763\\
34	63155.5598657763\\
35	69737.2301226651\\
36	68805.2555089617\\
37	64996.4015687943\\
38	63255.5406387053\\
39	62928.8149201276\\
40	62499.2220230913\\
41	60750.8734649002\\
42	60582.2104944488\\
43	60236.4976943626\\
44	60236.4976943626\\
45	63833.2877518609\\
46	63459.4198587845\\
47	62726.3851536145\\
48	61806.4945609029\\
49	61806.4945609029\\
50	61806.4945609029\\
51	60323.2088028737\\
52	57962.8895277926\\
53	57573.2171593604\\
54	57573.2171593604\\
55	63164.2768018648\\
56	62369.6568835762\\
57	60351.0163801026\\
58	59636.5546452318\\
59	59191.7174360312\\
60	59191.7174360312\\
61	57555.4493320977\\
62	57577.2327221739\\
63	57724.5366550051\\
64	57656.834007843\\
65	57656.834007843\\
66	57656.834007843\\
67	57656.834007843\\
68	57178.5848783206\\
69	56765.6397617813\\
70	56765.6397617813\\
71	57410.4264068608\\
72	55650.0236232847\\
73	55389.551651364\\
74	55389.551651364\\
75	60794.1917735701\\
76	60012.6286157874\\
77	59696.1024954574\\
78	59696.1024954574\\
79	59696.1024954574\\
80	59696.1024954574\\
81	57632.8349839238\\
82	56715.698799646\\
83	56396.3853016243\\
84	56396.3853016243\\
85	58569.8722699263\\
86	58066.9839996798\\
87	57542.965664439\\
88	57446.5737936766\\
89	57446.5737936766\\
90	56372.1457312259\\
91	55678.6263832295\\
92	54811.9532375195\\
93	54717.1220923352\\
94	54717.1220923352\\
95	59718.4669347562\\
96	59342.7113903647\\
97	58133.3099455638\\
98	57686.1268265501\\
99	57686.1268265501\\
100	57686.1268265501\\
101	55201.5218172912\\
102	56233.7615726548\\
103	56149.9515889741\\
104	55880.2813237698\\
105	55701.3126970172\\
106	55701.3126970172\\
107	55376.5704848165\\
108	55376.5704848165\\
109	55376.5704848165\\
110	54996.2174031223\\
111	55964.5758881427\\
112	55079.8278632438\\
113	54970.5271733284\\
114	54970.5271733284\\
115	57885.5635931163\\
116	57576.6671102643\\
117	56268.4473673612\\
118	55810.2812112762\\
119	55615.5234676934\\
120	55433.5696753841\\
121	54455.5035591517\\
122	54871.2519823951\\
123	54957.0259903983\\
124	54821.634461455\\
125	54674.4537049277\\
126	54674.4537049277\\
127	54674.4537049277\\
128	54674.4537049277\\
129	54674.4537049277\\
130	54674.4537049277\\
131	54726.5449228794\\
132	54232.1959080679\\
133	54058.8972058226\\
134	54058.8972058226\\
135	56410.807571065\\
136	56143.6946110623\\
137	56143.6946110623\\
138	55493.195367413\\
139	55281.307075006\\
140	54499.824979657\\
141	53868.1161506523\\
142	53265.2281607977\\
143	53204.1872843958\\
144	53204.1872843958\\
145	57167.4416428726\\
146	57012.1843537211\\
147	56238.4099307659\\
148	55994.3036302175\\
149	55914.4855638154\\
150	55914.4855638154\\
151	53926.3279878257\\
152	54899.8059724459\\
153	55089.1263013142\\
154	54918.0900358369\\
155	54749.1078954419\\
156	54749.1078954419\\
157	54749.1078954419\\
158	54365.9592090368\\
159	54365.9592090368\\
160	54044.9037306778\\
161	53564.3739350654\\
162	52900.7033656893\\
163	52801.5673989829\\
164	56420.9224285035\\
165	56356.6905858622\\
166	55487.6609978069\\
167	55231.5317529241\\
168	55152.1430306003\\
169	55152.1430306003\\
170	55152.1430306003\\
171	53618.6897629429\\
172	54360.7540936683\\
173	54381.1305765637\\
174	54255.5229493854\\
175	54093.7498611946\\
176	54093.7498611946\\
177	54093.7498611946\\
178	53745.0184876044\\
179	53646.0235855544\\
180	53646.0235855544\\
181	53316.5683124659\\
182	52634.7379756065\\
183	52532.647591292\\
184	52532.647591292\\
185	56163.9373120433\\
186	55930.2429844331\\
187	55687.9043900955\\
188	55687.9043900955\\
189	55687.9043900955\\
190	55662.416480797\\
191	53473.8821390887\\
192	53708.8302757587\\
193	53782.4897071563\\
194	53750.1991734183\\
195	53750.1991734183\\
196	53483.0218961957\\
197	53373.441260397\\
198	53283.2571392579\\
199	53257.4802335875\\
200	53257.4802335875\\
201	52390.8464609587\\
202	54249.19646582\\
203	54181.9500631366\\
204	54119.499810987\\
205	54119.499810987\\
206	54119.499810987\\
207	53503.4857803798\\
208	53297.3606659269\\
209	53109.4878779927\\
210	53061.4453848386\\
211	52831.2674291749\\
212	52209.4251281948\\
213	52130.656456337\\
214	55197.0835929464\\
215	55279.5058812551\\
216	54834.2888598477\\
217	54630.3974069922\\
218	54552.6867224954\\
219	54385.6919558718\\
220	54225.6844117408\\
221	52904.6391470496\\
222	53550.1370676236\\
223	53552.782654249\\
224	53432.9785034904\\
225	53287.5128422681\\
226	53287.5128422681\\
227	53287.5128422681\\
228	55070.0533086884\\
229	54870.3400219598\\
230	54166.0087528171\\
231	52776.7707623663\\
232	53690.1651595624\\
233	53985.8648359997\\
234	53934.5989037451\\
235	53934.5989037451\\
236	53850.8710680372\\
237	53954.3995128297\\
238	53609.457292001\\
239	53541.1680570015\\
240	53477.3698425433\\
241	53043.9918371667\\
242	53380.9273579997\\
243	53341.1150813552\\
244	53341.1150813552\\
245	53167.6422696674\\
246	53069.236561982\\
247	53069.236561982\\
248	53069.236561982\\
249	52943.3960438118\\
250	52924.6242679937\\
251	52788.4907714855\\
252	52311.5979473954\\
253	52254.114159788\\
254	52254.114159788\\
255	52254.114159788\\
256	52254.114159788\\
257	56378.9409621255\\
258	55412.4480059696\\
259	55244.7663653944\\
260	54775.3145607776\\
261	53346.5001232792\\
262	52983.0348120372\\
263	52913.7188185789\\
264	52913.7188185789\\
265	52913.7188185789\\
266	52913.7188185789\\
267	52631.9710994076\\
268	52557.0168298366\\
269	52557.0168298366\\
270	52519.3616908674\\
271	54123.4130212696\\
272	53220.723746378\\
273	53116.5184711061\\
274	54893.2060546391\\
275	54856.4895673842\\
276	54304.0397884463\\
277	54049.5158042198\\
278	53999.3998323247\\
279	53908.1965592452\\
280	53908.1965592452\\
281	53349.2527866675\\
282	52961.8010925205\\
283	52905.359709421\\
284	52905.359709421\\
285	52905.359709421\\
286	52905.359709421\\
287	52905.359709421\\
288	56336.4767028821\\
289	55767.2172753991\\
290	54532.2180798329\\
291	52653.6139092387\\
292	53226.0890412959\\
293	53232.9376047397\\
294	53232.9376047397\\
295	53010.9699656582\\
296	53057.7843328264\\
297	52943.1941697572\\
298	52943.1941697572\\
299	52943.1941697572\\
300	52782.7017805521\\
};
\addplot [color=blue, line width=0.75pt, forget plot] % outer = 300 inner = 1 cg = 1
  table[row sep=crcr]{%
1	141019.684277875\\
2	115799.255197858\\
3	109675.704288699\\
4	104646.777959725\\
5	98834.435468418\\
6	93050.1679020519\\
7	87716.1953634486\\
8	83097.8502062313\\
9	78942.9101789921\\
10	75580.3747530717\\
11	73137.7882405489\\
12	70259.4893894024\\
13	68015.9297510687\\
14	66369.373953799\\
15	64587.8693341998\\
16	63301.5404294258\\
17	61870.728815362\\
18	61047.9740875648\\
19	59897.9815695287\\
20	59235.2471316978\\
21	58669.6739125732\\
22	57948.3080944349\\
23	57478.2824957427\\
24	56769.0774446962\\
25	56887.4628841777\\
26	56231.1449951807\\
27	55830.1037624016\\
28	55475.0694610284\\
29	55302.5485328856\\
30	55053.9761793369\\
31	54746.530280286\\
32	54585.842717083\\
33	54306.0473730621\\
34	54487.5484529533\\
35	54060.1406107504\\
36	54039.210379854\\
37	53712.3172498266\\
38	53725.8287585393\\
39	53469.2030386836\\
40	53435.41292469\\
41	53279.3540066762\\
42	53247.0349403288\\
43	53225.9743002728\\
44	53037.4744744016\\
45	53010.7116112037\\
46	52824.4509448727\\
47	52853.8119884016\\
48	52662.3721216907\\
49	52813.7894442766\\
50	52562.2461590305\\
51	52475.8737785478\\
52	52498.901977635\\
53	52391.7468013452\\
54	52344.0518407083\\
55	52247.0653176746\\
56	52265.9099059196\\
57	52119.5402935335\\
58	52255.7555264641\\
59	52098.2291480491\\
60	52099.2715747392\\
61	52052.2548222835\\
62	51977.4298364103\\
63	51993.6996151506\\
64	51828.4704757274\\
65	51973.4586990346\\
66	51798.6345184689\\
67	51797.0857645945\\
68	51706.2540434943\\
69	51682.5102153033\\
70	51614.7141102556\\
71	51800.6220280812\\
72	51675.8451520431\\
73	51563.4613363179\\
74	51561.8366525895\\
75	51513.6843754164\\
76	51455.1385611596\\
77	51342.1778694188\\
78	51589.1800172023\\
79	51375.7618818578\\
80	51432.3923910364\\
81	51331.5264956424\\
82	51301.3034235183\\
83	51242.1527236207\\
84	51262.3653005706\\
85	51177.0943282198\\
86	51318.1535392922\\
87	51258.7240858675\\
88	51109.2454204711\\
89	51235.3306717878\\
90	51241.7246074454\\
91	51165.1305589569\\
92	51041.0363617273\\
93	51085.6005406846\\
94	51064.1892796981\\
95	50999.3369739144\\
96	51028.004807957\\
97	50922.7587804308\\
98	51023.340102776\\
99	51038.9712960171\\
100	50956.7281282542\\
101	50906.6173348516\\
102	50952.8645205549\\
103	50818.0020657667\\
104	50899.3185507976\\
105	50906.5529962286\\
106	50773.9421097959\\
107	50852.4636136838\\
108	50833.1044226433\\
109	50739.5465738451\\
110	50752.594155135\\
111	50724.1134878136\\
112	50724.9373884142\\
113	50792.9969034761\\
114	50756.176136975\\
115	50688.1715565975\\
116	50634.7685121348\\
117	50700.0130984295\\
118	50694.0100586612\\
119	50642.9553205253\\
120	50600.5392071945\\
121	50607.9189808093\\
122	50605.9254436209\\
123	50580.126786128\\
124	50590.3704584167\\
125	50489.3065906672\\
126	50720.3794449242\\
127	50587.6911705863\\
128	50588.2144297768\\
129	50457.3882800395\\
130	50562.2896306024\\
131	50587.1020186584\\
132	50536.4433973375\\
133	50481.9451176078\\
134	50488.085604889\\
135	50451.5811742677\\
136	50476.4800626561\\
137	50438.3027347273\\
138	50378.89460018\\
139	50526.1735823242\\
140	50482.1264482948\\
141	50415.7281104629\\
142	50390.3648641777\\
143	50392.1575866886\\
144	50318.4516560498\\
145	50388.2497559733\\
146	50374.5838357445\\
147	50321.4099142831\\
148	50312.5218928198\\
149	50361.399659758\\
150	50268.4809696255\\
151	50353.7570407113\\
152	50204.9804966657\\
153	50419.4190592281\\
154	50357.7755454836\\
155	50260.8432003519\\
156	50201.7180569834\\
157	50399.6394156983\\
158	50294.2117637092\\
159	50213.1116935775\\
160	50263.5728117339\\
161	50200.9605019315\\
162	50301.8332683843\\
163	50283.8086229834\\
164	50205.47647503\\
165	50230.3583807726\\
166	50207.706319604\\
167	50175.2672122618\\
168	50192.0122310964\\
169	50126.2707747508\\
170	50262.7213003945\\
171	50199.40552361\\
172	50204.8775866789\\
173	50139.3948392181\\
174	50181.1006711047\\
175	50202.4011619123\\
176	50102.7044417826\\
177	50161.0980345869\\
178	50117.5255295968\\
179	50133.8267057099\\
180	50058.7774211705\\
181	50234.3454699012\\
182	50151.3334704521\\
183	50080.5140980247\\
184	50122.4825888498\\
185	50054.4389160565\\
186	50107.7922008648\\
187	50042.2957301014\\
188	50085.990829218\\
189	50058.8206662685\\
190	50050.2245876077\\
191	50018.1645104529\\
192	50083.1353762099\\
193	50011.7153272873\\
194	50008.4649910533\\
195	50003.0364225559\\
196	50001.2957651663\\
197	49956.6936197811\\
198	50046.3373528175\\
199	49955.5444144445\\
200	50097.141705157\\
201	50013.1338882922\\
202	50036.0771427841\\
203	49925.4501005933\\
204	50026.6802781193\\
205	49970.1400741866\\
206	49920.1624868202\\
207	49987.4360768723\\
208	49978.5161224142\\
209	49878.6483992792\\
210	50044.7308515343\\
211	49965.8305043886\\
212	49963.4409771646\\
213	49880.4116694612\\
214	50031.3526575293\\
215	49900.3986018588\\
216	49896.1518296682\\
217	49960.8530238404\\
218	49841.7666167766\\
219	50018.7081206551\\
220	49950.3944720298\\
221	49908.9586177242\\
222	49859.7220728383\\
223	49882.340503914\\
224	49812.5001131297\\
225	49954.1799570291\\
226	49992.131175443\\
227	49901.2817923589\\
228	49851.8100069162\\
229	49927.127540404\\
230	49884.7235207881\\
231	49903.079567996\\
232	49849.7106183875\\
233	49819.713593816\\
234	49937.6795245598\\
235	49865.6161762218\\
236	49813.9382057388\\
237	49833.2932963618\\
238	49815.3973613197\\
239	49835.3901575899\\
240	49876.7631546031\\
241	49777.5550472482\\
242	49901.5231020181\\
243	49851.6510790041\\
244	49772.3336493544\\
245	49842.278694323\\
246	49855.688674971\\
247	49768.4190823556\\
248	49854.5188026767\\
249	49817.3399611147\\
250	49713.0277717778\\
251	49701.3482183436\\
252	49869.065789456\\
253	49823.333117682\\
254	49740.3074777797\\
255	49830.2201043253\\
256	49785.6682332512\\
257	49783.7250363392\\
258	49742.6283964084\\
259	49854.1686637612\\
260	49777.3349165118\\
261	49758.0500307977\\
262	49709.8953846654\\
263	49833.07578356\\
264	49816.7438432775\\
265	49765.1941393012\\
266	49760.1916075594\\
267	49765.3772107681\\
268	49765.5149199725\\
269	49675.4850552232\\
270	49833.2496598724\\
271	49781.6412739896\\
272	49766.4981682435\\
273	49686.5124347684\\
274	49761.5425403504\\
275	49696.9954346596\\
276	49779.181772781\\
277	49702.0384855704\\
278	49667.2838718311\\
279	49722.4738242226\\
280	49771.1094505375\\
281	49706.9335780467\\
282	49682.945765341\\
283	49777.0764667567\\
284	49666.9571393913\\
285	49737.748210069\\
286	49694.4880368602\\
287	49697.8842549428\\
288	49753.7185869008\\
289	49765.6489821806\\
290	49688.5428717957\\
291	49712.2889468471\\
292	49658.8704188369\\
293	49693.1961346143\\
294	49665.1073818975\\
295	49656.1821843707\\
296	49762.9291939706\\
297	49710.0357710432\\
298	49684.8045137358\\
299	49723.8619836224\\
300	49640.0894978862\\
};
%\addplot [color=green, line width=0.75pt, forget plot] % outer = 10 inner  = 30 cg = 1
%  table[row sep=crcr]{%
%1	141019.684277875\\
%2	124941.799300844\\
%3	124941.799300844\\
%4	124941.799300844\\
%5	133621.148761131\\
%6	141722.266290655\\
%7	143409.87330283\\
%8	142288.891618948\\
%9	142288.891618948\\
%10	142288.891618948\\
%11	142288.891618948\\
%12	142288.891618948\\
%13	142288.891618948\\
%14	142288.891618948\\
%15	142288.891618948\\
%16	142288.891618948\\
%17	134917.691250076\\
%18	136273.298337979\\
%19	134330.948651796\\
%20	130420.198719058\\
%21	130420.198719058\\
%22	130420.198719058\\
%23	130420.198719058\\
%24	130420.198719058\\
%25	130420.198719058\\
%26	130420.198719058\\
%27	130420.198719058\\
%28	130420.198719058\\
%29	130420.198719058\\
%30	130420.198719058\\
%31	142473.970699366\\
%32	132608.330023648\\
%33	123650.417663859\\
%34	119103.969627187\\
%35	119103.969627187\\
%36	119103.969627187\\
%37	109942.404460065\\
%38	111516.685885158\\
%39	110069.974110917\\
%40	107751.487744168\\
%41	107751.487744168\\
%42	107751.487744168\\
%43	107751.487744168\\
%44	107751.487744168\\
%45	107751.487744168\\
%46	107751.487744168\\
%47	107751.487744168\\
%48	107751.487744168\\
%49	107751.487744168\\
%50	107751.487744168\\
%51	107751.487744168\\
%52	107751.487744168\\
%53	107751.487744168\\
%54	107751.487744168\\
%55	107751.487744168\\
%56	107751.487744168\\
%57	107751.487744168\\
%58	107751.487744168\\
%59	107751.487744168\\
%60	107751.487744168\\
%61	152836.062563056\\
%62	131652.585029088\\
%63	115795.375606923\\
%64	106587.280789985\\
%65	106587.280789985\\
%66	106587.280789985\\
%67	106587.280789985\\
%68	106587.280789985\\
%69	106587.280789985\\
%70	106587.280789985\\
%71	106587.280789985\\
%72	106587.280789985\\
%73	106587.280789985\\
%74	127948.934276423\\
%75	129328.771584677\\
%76	121838.838218747\\
%77	113631.404522529\\
%78	106150.005450243\\
%79	100316.327528281\\
%80	100316.327528281\\
%81	100316.327528281\\
%82	100316.327528281\\
%83	100316.327528281\\
%84	94518.9349075615\\
%85	101116.494257951\\
%86	104326.33388175\\
%87	103481.375453355\\
%88	103481.375453355\\
%89	103481.375453355\\
%90	103481.375453355\\
%91	113427.450677363\\
%92	95713.2000458835\\
%93	88000.8030673366\\
%94	83967.4500637526\\
%95	83967.4500637526\\
%96	83967.4500637526\\
%97	79776.7930232372\\
%98	81980.1192892703\\
%99	82327.6473359353\\
%100	81557.7188938955\\
%101	81557.7188938955\\
%102	81557.7188938955\\
%103	81557.7188938955\\
%104	81557.7188938955\\
%105	81557.7188938955\\
%106	81557.7188938955\\
%107	81557.7188938955\\
%108	81557.7188938955\\
%109	81557.7188938955\\
%110	81557.7188938955\\
%111	81557.7188938955\\
%112	81557.7188938955\\
%113	81557.7188938955\\
%114	81557.7188938955\\
%115	81557.7188938955\\
%116	81557.7188938955\\
%117	81557.7188938955\\
%118	81557.7188938955\\
%119	81557.7188938955\\
%120	81557.7188938955\\
%121	134525.281351541\\
%122	111368.096190352\\
%123	96576.1275246263\\
%124	86957.0621971418\\
%125	82783.0983152845\\
%126	79694.7249741169\\
%127	77294.6988463595\\
%128	74774.0538858564\\
%129	73362.8291207114\\
%130	72431.6377701063\\
%131	71323.3827225819\\
%132	70262.4676966355\\
%133	69475.0225755137\\
%134	68821.1295901952\\
%135	68259.5082565292\\
%136	68259.5082565292\\
%137	68259.5082565292\\
%138	68259.5082565292\\
%139	68259.5082565292\\
%140	68259.5082565292\\
%141	68259.5082565292\\
%142	68259.5082565292\\
%143	68259.5082565292\\
%144	68259.5082565292\\
%145	68259.5082565292\\
%146	68259.5082565292\\
%147	68259.5082565292\\
%148	68259.5082565292\\
%149	68259.5082565292\\
%150	68259.5082565292\\
%151	106085.396705285\\
%152	88291.379140297\\
%153	79478.697203626\\
%154	79478.697203626\\
%155	79478.697203626\\
%156	75267.4669122827\\
%157	77902.6059719252\\
%158	74913.5484217382\\
%159	74913.5484217382\\
%160	74913.5484217382\\
%161	74913.5484217382\\
%162	74913.5484217382\\
%163	74913.5484217382\\
%164	74913.5484217382\\
%165	74913.5484217382\\
%166	74913.5484217382\\
%167	74913.5484217382\\
%168	74913.5484217382\\
%169	74913.5484217382\\
%170	74913.5484217382\\
%171	74913.5484217382\\
%172	74913.5484217382\\
%173	74913.5484217382\\
%174	74913.5484217382\\
%175	74913.5484217382\\
%176	74913.5484217382\\
%177	74913.5484217382\\
%178	74913.5484217382\\
%179	74913.5484217382\\
%180	74913.5484217382\\
%181	137950.479135568\\
%182	114318.830034995\\
%183	96865.7751225396\\
%184	84976.7429785472\\
%185	79720.9543781008\\
%186	75846.1705461173\\
%187	73068.2026344925\\
%188	70330.3355547514\\
%189	68991.602404551\\
%190	68991.602404551\\
%191	68991.602404551\\
%192	68991.602404551\\
%193	68991.602404551\\
%194	68991.602404551\\
%195	68991.602404551\\
%196	68991.602404551\\
%197	68991.602404551\\
%198	68991.602404551\\
%199	68991.602404551\\
%200	68991.602404551\\
%201	68991.602404551\\
%202	68991.602404551\\
%203	68991.602404551\\
%204	68991.602404551\\
%205	68991.602404551\\
%206	68991.602404551\\
%207	68991.602404551\\
%208	68991.602404551\\
%209	68991.602404551\\
%210	68991.602404551\\
%211	128413.393282098\\
%212	104837.637416461\\
%213	90413.7529749536\\
%214	80348.8827600308\\
%215	76599.8631167803\\
%216	72649.3350553171\\
%217	70428.3465272103\\
%218	70428.3465272103\\
%219	66105.6595199955\\
%220	66286.3032723576\\
%221	66273.0217450793\\
%222	65874.1353727028\\
%223	65874.1353727028\\
%224	65874.1353727028\\
%225	65874.1353727028\\
%226	65874.1353727028\\
%227	65874.1353727028\\
%228	65874.1353727028\\
%229	65874.1353727028\\
%230	65874.1353727028\\
%231	65874.1353727028\\
%232	65874.1353727028\\
%233	65874.1353727028\\
%234	65874.1353727028\\
%235	65874.1353727028\\
%236	65874.1353727028\\
%237	65874.1353727028\\
%238	65874.1353727028\\
%239	65874.1353727028\\
%240	65874.1353727028\\
%241	116866.793042102\\
%242	95854.9139237828\\
%243	83718.622793747\\
%244	75428.0127945717\\
%245	72516.3714135931\\
%246	69237.9176785894\\
%247	67457.7214624469\\
%248	67457.7214624469\\
%249	67457.7214624469\\
%250	63604.479954326\\
%251	64454.6620769542\\
%252	64938.5945824107\\
%253	64659.2014291358\\
%254	64659.2014291358\\
%255	62741.1772436331\\
%256	62657.5885837788\\
%257	62657.5885837788\\
%258	62657.5885837788\\
%259	62657.5885837788\\
%260	62657.5885837788\\
%261	62657.5885837788\\
%262	62657.5885837788\\
%263	62657.5885837788\\
%264	62657.5885837788\\
%265	62657.5885837788\\
%266	62657.5885837788\\
%267	62657.5885837788\\
%268	62657.5885837788\\
%269	62657.5885837788\\
%270	62657.5885837788\\
%271	98628.0963785874\\
%272	83133.420478464\\
%273	74731.1659097791\\
%274	69161.8768172438\\
%275	67264.465041228\\
%276	67264.465041228\\
%277	63261.6500569982\\
%278	62733.8522288121\\
%279	62733.8522288121\\
%280	61557.2144076411\\
%281	61826.9394639709\\
%282	61826.9394639709\\
%283	60593.8227851316\\
%284	60593.8227851316\\
%285	59659.2051195284\\
%286	59934.8012524005\\
%287	59934.8012524005\\
%288	59934.8012524005\\
%289	58743.1223873827\\
%290	58633.252120362\\
%291	58914.2961926174\\
%292	59028.8176364238\\
%293	58850.1241482828\\
%294	58466.745579913\\
%295	57946.4035048764\\
%296	57551.7847650483\\
%297	57354.1856047841\\
%298	57248.1586988787\\
%299	57144.2678054227\\
%300	57041.4645344165\\
%};
\addplot [color=red, line width=0.75pt, forget plot] % outer = 30 inner = 10 cg = 30
  table[row sep=crcr]{%
1	80782.1927641269\\
2	66782.5712423604\\
3	64520.6076206574\\
4	63966.3093803826\\
5	63371.3400522195\\
6	62794.5177284347\\
7	62306.0157890627\\
8	62306.0157890627\\
9	62306.0157890627\\
10	62306.0157890627\\
11	77588.907217733\\
12	66584.2260730554\\
13	62122.9147115157\\
14	60422.4391718117\\
15	59444.4838079697\\
16	58855.6577330259\\
17	58439.3772601898\\
18	58124.4839042029\\
19	57883.5555339535\\
20	57701.2258403201\\
21	76115.1025977459\\
22	65390.4480861321\\
23	61015.800236351\\
24	59097.7148733572\\
25	58038.9677624671\\
26	57373.4485571419\\
27	56914.0984163978\\
28	56573.4280100318\\
29	56322.7640047889\\
30	56140.4561283135\\
31	72802.9686195028\\
32	64185.6726761346\\
33	60437.4308147409\\
34	58567.0238072814\\
35	57533.1944032725\\
36	56876.1613784682\\
37	56420.265977833\\
38	56092.834400117\\
39	55857.9311006208\\
40	55687.7972990678\\
41	69754.1117297195\\
42	62934.0548492422\\
43	59679.0217130438\\
44	57912.2641393576\\
45	56875.9572616791\\
46	56217.3437155886\\
47	55761.8989603681\\
48	55434.0150337356\\
49	55197.010825975\\
50	55020.1083821883\\
51	67263.7107825435\\
52	61755.6307458181\\
53	59034.840692109\\
54	57469.4769311025\\
55	56506.9827494264\\
56	55886.848884884\\
57	55456.7478136009\\
58	55145.4039741114\\
59	54923.3026829884\\
60	54768.2441532613\\
61	65941.2395479822\\
62	61221.1283151159\\
63	58749.1541145921\\
64	57257.0796859512\\
65	56318.6405688759\\
66	55711.1214767684\\
67	55274.7388422922\\
68	54967.6574168498\\
69	54745.080935284\\
70	54587.7772791952\\
71	64614.5612798859\\
72	60409.1625089934\\
73	58123.9423661419\\
74	56701.4422937783\\
75	55824.3436408233\\
76	55235.3237673936\\
77	54816.3613009774\\
78	54528.1629695291\\
79	54323.8462058595\\
80	54185.1862656286\\
81	63703.4179963666\\
82	60144.906276149\\
83	58011.6723124811\\
84	56634.6644719693\\
85	55723.5338808056\\
86	55151.8631526723\\
87	54749.8030048525\\
88	54465.58145334\\
89	54281.4686869003\\
90	54127.3156002252\\
91	63021.3921068068\\
92	59717.6937900302\\
93	57821.820361784\\
94	56530.2173651765\\
95	55694.2994307986\\
96	55142.0148297409\\
97	54746.692984426\\
98	54470.7187151019\\
99	54272.3484384793\\
100	54130.922790957\\
101	62627.7236432967\\
102	59625.9710014122\\
103	57800.7926271971\\
104	56510.7297439357\\
105	55674.9338230596\\
106	55129.0297984509\\
107	54746.4512307941\\
108	54471.5015338039\\
109	54276.3290475034\\
110	54131.0507263748\\
111	62047.3556064079\\
112	59314.0977386317\\
113	57649.5872704991\\
114	56461.488433103\\
115	55665.1977533327\\
116	55142.5471747738\\
117	54762.958055754\\
118	54502.1936409371\\
119	54307.9923447578\\
120	54164.4492043374\\
121	61898.0229168368\\
122	59268.9858183802\\
123	57584.9928365603\\
124	56379.4682940879\\
125	55588.2563863053\\
126	55062.0313739843\\
127	54682.6113131988\\
128	54434.4014690456\\
129	54239.6225527147\\
130	54104.3813879219\\
131	61481.1528365701\\
132	58888.2835089294\\
133	57251.0206544257\\
134	56043.5274709655\\
135	55254.2666465953\\
136	54721.08689091\\
137	54332.4056940501\\
138	54060.1731183373\\
139	53872.8165416961\\
140	53743.5749739521\\
141	61070.8064862037\\
142	58708.4962870882\\
143	57189.9852649164\\
144	56070.4963066011\\
145	55320.4100669634\\
146	54811.8983471819\\
147	54439.6285059903\\
148	54188.5027919358\\
149	54009.8181354292\\
150	53884.8013602073\\
151	60819.4078300716\\
152	58403.5854592306\\
153	56873.9592954025\\
154	55742.2021127615\\
155	54993.8716165819\\
156	54493.724597194\\
157	54130.9011154401\\
158	53879.4114481572\\
159	53707.4835955333\\
160	53590.613688149\\
161	60594.0406318029\\
162	58310.9580738129\\
163	56905.5694649032\\
164	55846.517412769\\
165	55142.7877722367\\
166	54666.7503489896\\
167	54319.2988509329\\
168	54068.9250540412\\
169	53888.5517480704\\
170	53765.581907337\\
171	60554.6257000233\\
172	58386.7753926666\\
173	56967.7724927639\\
174	55902.7826367097\\
175	55181.9253512613\\
176	54693.0896224759\\
177	54342.3864478625\\
178	54096.821230901\\
179	53925.2693697331\\
180	53808.4644253286\\
181	60564.4299952567\\
182	58480.026621581\\
183	57094.0272871242\\
184	56027.346349632\\
185	55296.4975212194\\
186	54806.2966691693\\
187	54447.029262677\\
188	54200.7313409924\\
189	54026.5937862366\\
190	53908.303094218\\
191	60364.6233707025\\
192	58255.2143622676\\
193	56859.4349533125\\
194	55800.5745880283\\
195	55077.7392753082\\
196	54585.1959622667\\
197	54230.64147755\\
198	53986.5659264049\\
199	53818.3072905054\\
200	53693.5687502396\\
201	60156.808139385\\
202	58095.5246208562\\
203	56749.0848267038\\
204	55743.3253997418\\
205	55050.9301577243\\
206	54590.747363731\\
207	54252.8316993934\\
208	54014.0912209012\\
209	53854.216679887\\
210	53731.0884322391\\
211	60197.8209955778\\
212	58145.1976651805\\
213	56812.9381924126\\
214	55791.0472270914\\
215	55083.4246505159\\
216	54607.7170938486\\
217	54249.5419327734\\
218	54000.3494686938\\
219	53827.9771856986\\
220	53701.9306923443\\
221	59974.0596549448\\
222	57980.6572696098\\
223	56696.2282352356\\
224	55693.1388869223\\
225	55018.9018893871\\
226	54551.6830630134\\
227	54203.4609716599\\
228	53954.703353839\\
229	53781.7206240716\\
230	53666.6887427888\\
231	59930.6302941826\\
232	58080.6155741396\\
233	56752.065264598\\
234	55745.921697989\\
235	55069.7675179902\\
236	54603.9760157164\\
237	54264.2456804735\\
238	54025.9586901711\\
239	53847.0491865382\\
240	53729.0873966213\\
241	59950.816460469\\
242	58021.8116822002\\
243	56737.4743773587\\
244	55730.5003748356\\
245	55037.8153872883\\
246	54572.2987757849\\
247	54234.5461894177\\
248	54004.921495697\\
249	53837.4403757855\\
250	53716.5982704268\\
251	60019.9506734553\\
252	58084.2322729807\\
253	56854.4478687231\\
254	55889.2391477037\\
255	55217.0701433608\\
256	54765.6281176364\\
257	54441.2642079157\\
258	54208.7682499875\\
259	54054.6586323996\\
260	53939.709649167\\
261	59877.3675147446\\
262	57942.4265567665\\
263	56651.5968682481\\
264	55662.947055474\\
265	54979.9088770737\\
266	54531.5537675988\\
267	54208.3857510604\\
268	53981.4160776551\\
269	53823.1410590481\\
270	53695.372280802\\
271	59926.846752608\\
272	58034.0039984798\\
273	56794.8931547749\\
274	55833.5661068647\\
275	55167.6191302513\\
276	54718.2405467951\\
277	54384.7391095679\\
278	54143.3063535497\\
279	53975.0986859837\\
280	53862.6387503523\\
281	59789.2021757185\\
282	57985.8033464993\\
283	56751.9380784928\\
284	55790.0848813545\\
285	55112.6295264693\\
286	54655.2182815288\\
287	54315.1816168819\\
288	54070.3087836921\\
289	53911.4312918115\\
290	53791.8658615736\\
291	59880.8605038312\\
292	58004.9818925275\\
293	56717.9785184676\\
294	55705.740122916\\
295	55021.042339679\\
296	54558.822858815\\
297	54225.0415428262\\
298	53999.2031782135\\
299	53816.0967144036\\
300	53693.972234785\\
};
\end{axis}
\end{tikzpicture}%

==> images/pigEyePSNR.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{gray4}{rgb}{0.2431,0.2431,0.2431}
\definecolor{gray3}{rgb}{0.3098,0.3098,0.3098}
\definecolor{gray2}{rgb}{0.4863,0.4863,0.4863}
\definecolor{gray1}{rgb}{0.7725,0.7725,0.7725}

%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=13,
xlabel style={font=\color{white!15!black}},
xlabel={Number of input images},
ymin=18,
ymax=29,
ylabel style={font=\color{white!15!black}},
ylabel={PSNR value},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
xlabel near ticks
]
\addplot [color=gray1,dashed, line width=0.75pt,mark size = 1pt, mark=o, mark options={solid,gray1}, forget plot]%AVG
  table[row sep=crcr]{%
1	16.5810358243587\\
2	19.2729662352964\\
3	20.756070498541\\
4	21.7169287969579\\
5	22.4477242696223\\
6	23.0119572550341\\
7	23.4794721345791\\
8	23.8626334425206\\
9	24.1734681746898\\
10	24.4362922354348\\
11	24.6786113415413\\
12	24.9077115471953\\
13	25.1334021829532\\
};
\addplot [color=gray1, line width=0.75pt, mark size = 1pt, mark=o, mark options={solid,gray1}, forget plot]%BM3D
  table[row sep=crcr]{%
1	18.3224832361918\\
2	21.9288895613494\\
3	23.9311610992459\\
4	25.1320243506136\\
5	25.9963652654202\\
6	26.6254529168428\\
7	27.1062280669924\\
8	27.4942861484507\\
9	27.7845590412387\\
10	28.006203190586\\
11	28.2200443364765\\
12	28.4201885652835\\
13	28.6705348247397\\
};
\addplot [color=gray2, line width=0.75pt, forget plot]%BED
  table[row sep=crcr]{%
1	21.3174876429947\\
2	23.3615864314527\\
3	24.5278978001372\\
4	25.208538924165\\
5	25.7205373177648\\
6	26.1103734193355\\
7	26.4232124462734\\
8	26.6983759041042\\
9	26.900388615591\\
10	27.0604320635477\\
11	27.2204895246033\\
12	27.3848673339503\\
13	27.5905596452095\\
};
\addplot [color=gray2,dashed, line width=0.75pt, forget plot]%WMF
  table[row sep=crcr]{%
1	nan\\
2	23.0841457979936\\
3	24.6766826132431\\
4	25.3948452744788\\
5	26.0745419019233\\
6	26.5152051787939\\
7	26.9197368664109\\
8	27.2188144821966\\
9	27.473397639023\\
10	27.6545370201535\\
11	27.8549623811908\\
12	28.031939294805\\
13	28.2669117681537\\
};
\addplot [color=gray3,dashed, line width=0.75pt, forget plot]%TV
  table[row sep=crcr]{%
1	19.7703753113614\\
2	22.7068417630753\\
3	24.3443476068201\\
4	25.4061069727842\\
5	26.1957132860467\\
6	26.7864248073808\\
7	27.2310435978842\\
8	27.5993607698691\\
9	27.8542692964733\\
10	28.0462828166795\\
11	28.2436610420909\\
12	28.4204558498466\\
13	28.6672584022061\\
};
\addplot [color=gray4, line width=0.75pt, mark size = 1pt, mark=square, mark options={solid,gray4}, forget plot]%QuaSI+TV
  table[row sep=crcr]{%
1	20.6567924530505\\
2	23.4123924667701\\
3	25.009569260864\\
4	25.9840023556481\\
5	26.7014290527431\\
6	27.23041751942\\
7	27.6230227833808\\
8	27.9577472536867\\
9	28.1789691141212\\
10	28.3386123314719\\
11	28.514418340608\\
12	28.6725716180855\\
13	28.9132400923243\\
};
\end{axis}
\end{tikzpicture}%

==> images/pigEyePSNR_color.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=13,
xlabel style={font=\color{white!15!black}},
xlabel={Number of input images},
ymin=18,
ymax=27.2,
ylabel style={font=\color{white!15!black}},
ylabel={PSNR value},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
xlabel near ticks
]

\addplot [color=black, line width=1.0pt, 
    	mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	16.5386277837934\\
2	19.1615762895684\\
3	20.482039584299\\
4	21.3989032479102\\
5	22.0953951113771\\
6	22.6467361999872\\
7	23.0884851205616\\
8	23.4283059319348\\
9	23.7046554521625\\
10	23.9364926639876\\
11	24.1398788269585\\
12	24.313449842281\\
13	24.4396866945325\\
};
%\addlegendentry{avg}

\addplot [color=blue, line width=1.0pt, 
    	mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	21.0828895398098\\
2	22.9514984723884\\
3	23.7838814122546\\
4	24.4035366571139\\
5	24.9421137309823\\
6	25.3150482291713\\
7	25.6293952924131\\
8	25.8538037915464\\
9	26.0154362023432\\
10	26.1497607704653\\
11	26.2642144348862\\
12	26.3687888986331\\
13	26.4190804923461\\
};
%\addlegendentry{bed}

\addplot [color=mycolor1, line width=1.0pt, 
    	mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	18.2540649439624\\
2	21.5533063711978\\
3	23.2667215651121\\
4	24.3244618555511\\
5	25.1344335441491\\
6	25.5162619812555\\
7	25.8302270969251\\
8	26.0598863205715\\
9	26.2571031088698\\
10	26.281622593084\\
11	26.3530097535537\\
12	26.4228841132997\\
13	26.4318238698356\\
};
%\addlegendentry{bnlm2D}

\addplot [color=purple, line width=1pt,
    	mark = x, mark options = {solid,purple}]
  table[row sep=crcr]{%
1	nan\\
2	22.7434793490771\\
3	23.9291971023222\\
4	24.5575251579328\\
5	25.2062127248227\\
6	25.6215288766855\\
7	26.001948971497\\
8	26.2376103831663\\
9	26.4292287014248\\
10	26.5678613477309\\
11	26.6981267003153\\
12	26.8000603282638\\
13	26.8532531092616\\
};
%\addlegendentry{WMF}

%\addplot [color=olive, line width=1pt,
%    	mark = +, mark options = {solid,olive}]
%  table[row sep=crcr]{%
%1	19.2265031094424\\
%2	23.3733017914124\\
%3	25.2278184220106\\
%4	26.2004762838194\\
%5	26.8628895790071\\
%6	27.2428038820067\\
%7	27.5246932786296\\
%8	27.6969932603685\\
%9	27.7847721018335\\
%10	27.8454283833775\\
%11	27.8899007815755\\
%12	27.9335077696391\\
%13	27.9182254319656\\
%};
%\addlegendentry{wnnm}

\addplot [dashed,color=cyan, line width=1pt,
    	mark = x, mark options = {solid, cyan}]
  table[row sep=crcr]{%
1	16.7679111800535\\
2	19.3600695383406\\
3	20.652224680218\\
4	21.5545751638624\\
5	22.2426760464667\\
6	22.4652603000783\\
7	22.9179738203079\\
8	23.2652002241451\\
9	23.5515056726797\\
10	23.7872720722677\\
11	23.9988174050703\\
12	24.1845111114903\\
13	24.3223512371345\\
};
%\addlegendentry{dncnn}


\addplot [dashed,color=green, line width=1pt,
    	mark = asterisk, mark options = {solid,green}]
  table[row sep=crcr]{%
1	18.1993638121143\\
2	21.6279560248122\\
3	23.2640140235146\\
4	24.3070105772002\\
5	25.0980829728877\\
6	25.6484312321899\\
7	26.0747298616096\\
8	26.3683527513876\\
9	26.5728248420968\\
10	26.7325269001144\\
11	26.860636069028\\
12	26.9707480462695\\
13	27.0190642276234\\
};
%\addlegendentry{bm3d}


%

\addplot [color=red, line width=1pt,
    	mark=+, mark options = {solid, red}]
  table[row sep=crcr]{%
1	20.4023093591782\\
2	22.9045652780995\\
3	24.0567143022646\\
4	24.8485992085579\\
5	25.5073161359782\\
6	25.965476314597\\
7	26.3402128664471\\
8	26.5872122166017\\
9	26.7580395196329\\
10	26.9032740953736\\
11	27.011126088124\\
12	27.1121749105158\\
13	27.1425913959633\\
};
%\addlegendentry{quasiOld}



%
%
%
%%\addplot [color=black, line width=1.0pt, mark size = 1.5pt, mark=asterisk, mark options={solid, black}, forget plot]
%  table[row sep=crcr]{%
%1	16.5810358243587\\
%2	19.2729662352964\\
%3	20.756070498541\\
%4	21.7169287969579\\
%5	22.4477242696223\\
%6	23.0119572550341\\
%7	23.4794721345791\\
%8	23.8626334425206\\
%9	24.1734681746898\\
%10	24.4362922354348\\
%11	24.6786113415413\\
%12	24.9077115471953\\
%13	25.1334021829532\\
%};
%\addplot [color=blue, line width=1.0pt, mark size = 1.5pt, mark=o, mark options={solid, blue}, forget plot]
%  table[row sep=crcr]{%
%1	18.3224832361918\\
%2	21.9288895613494\\
%3	23.9311610992459\\
%4	25.1320243506136\\
%5	25.9963652654202\\
%6	26.6254529168428\\
%7	27.1062280669924\\
%8	27.4942861484507\\
%9	27.7845590412387\\
%10	28.006203190586\\
%11	28.2200443364765\\
%12	28.4201885652835\\
%13	28.6705348247397\\
%};
%\addplot [color=mycolor1, line width=1.0pt, mark size = 1.5pt, mark=diamond, mark options={solid, mycolor1}, forget plot]
%  table[row sep=crcr]{%
%1	21.3174876429947\\
%2	23.3615864314527\\
%3	24.5278978001372\\
%4	25.208538924165\\
%5	25.7205373177648\\
%6	26.1103734193355\\
%7	26.4232124462734\\
%8	26.6983759041042\\
%9	26.900388615591\\
%10	27.0604320635477\\
%11	27.2204895246033\\
%12	27.3848673339503\\
%13	27.5905596452095\\
%};
%\addplot [color=green, line width=1.0pt, mark size = 1.5pt, mark=+, mark options={solid, green}, forget plot]
%  table[row sep=crcr]{%
%1	nan\\
%2	23.0841457979936\\
%3	24.6766826132431\\
%4	25.3948452744788\\
%5	26.0745419019233\\
%6	26.5152051787939\\
%7	26.9197368664109\\
%8	27.2188144821966\\
%9	27.473397639023\\
%10	27.6545370201535\\
%11	27.8549623811908\\
%12	28.031939294805\\
%13	28.2669117681537\\
%};
%\addplot [color=mycolor2, line width=1.0pt, mark size = 1.5pt, mark=x, mark options={solid, mycolor2}, forget plot]
%  table[row sep=crcr]{%
%1	19.7703753113614\\
%2	22.7068417630753\\
%3	24.3443476068201\\
%4	25.4061069727842\\
%5	26.1957132860467\\
%6	26.7864248073808\\
%7	27.2310435978842\\
%8	27.5993607698691\\
%9	27.8542692964733\\
%10	28.0462828166795\\
%11	28.2436610420909\\
%12	28.4204558498466\\
%13	28.6672584022061\\
%};
%\addplot [color=red, line width=1.0pt, mark size = 1.5pt, mark=square, mark options={solid, red}, forget plot]
%  table[row sep=crcr]{%
%1	20.6567924530505\\
%2	23.4123924667701\\
%3	25.009569260864\\
%4	25.9840023556481\\
%5	26.7014290527431\\
%6	27.23041751942\\
%7	27.6230227833808\\
%8	27.9577472536867\\
%9	28.1789691141212\\
%10	28.3386123314719\\
%11	28.514418340608\\
%12	28.6725716180855\\
%13	28.9132400923243\\
%};
\end{axis}
\end{tikzpicture}%

==> images/pigEyeSSIM.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{gray4}{rgb}{0.2431,0.2431,0.2431}
\definecolor{gray3}{rgb}{0.3098,0.3098,0.3098}
\definecolor{gray2}{rgb}{0.4863,0.4863,0.4863}
\definecolor{gray1}{rgb}{0.7725,0.7725,0.7725}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=13,
xlabel style={font=\color{white!15!black}},
xlabel={Number of input images},
ymin=0.2,
ymax=0.9,
ylabel style={font=\color{white!15!black}},
ylabel={SSIM value},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
xlabel near ticks
]
\addplot [color=gray1,dashed, forget plot]
  table[row sep=crcr]{%
1	0.0962500609976868\\
2	0.171490714339526\\
3	0.228465176209863\\
4	0.27436971226936\\
5	0.313728460236347\\
6	0.346678374505251\\
7	0.376310260606632\\
8	0.402055522363285\\
9	0.424773840381719\\
10	0.445095090536195\\
11	0.46348739370096\\
12	0.480590497756614\\
13	0.495795391786353\\
};
\addplot [color=gray1, line width=0.75pt, mark size = 1pt, mark=o, mark options={solid,gray1}, forget plot]%BM3D
  table[row sep=crcr]{%
1	0.204072921328526\\
2	0.392195279169313\\
3	0.517418238611999\\
4	0.602335454386478\\
5	0.663689672529456\\
6	0.707798798489967\\
7	0.741495276987715\\
8	0.767208139095683\\
9	0.787175687362134\\
10	0.802899390525735\\
11	0.815738120688469\\
12	0.826601197139287\\
13	0.83565672315518\\
};
\addplot [color=gray2, line width=0.75pt, mark size = 1pt, mark=diamond, mark options={solid, gray2}, forget plot]%BED
  table[row sep=crcr]{%
1	0.319379224188558\\
2	0.436022053744835\\
3	0.503588417991245\\
4	0.549338561742467\\
5	0.583921610812764\\
6	0.610426469784646\\
7	0.6323217865256\\
8	0.650695761572665\\
9	0.665995289806721\\
10	0.678975127155537\\
11	0.690526172283753\\
12	0.70123857839236\\
13	0.710766093856486\\
};
\addplot [color=gray2,dashed, line width=0.75pt, forget plot]%WMF
  table[row sep=crcr]{%
1	nan\\
2	0.424287388894046\\
3	0.514215637140426\\
4	0.565349007496408\\
5	0.614552608581872\\
6	0.647179620850339\\
7	0.67853782763411\\
8	0.700980805791096\\
9	0.722027709823834\\
10	0.738143992833489\\
11	0.753567565108423\\
12	0.766027434032479\\
13	0.777684410429611\\
};
\addplot [color=gray3,dashed, line width=0.75pt, forget plot]%TV
  table[row sep=crcr]{%
1	0.26728902474242\\
2	0.459799895293525\\
3	0.576034570869754\\
4	0.655868174747303\\
5	0.712008339237269\\
6	0.751637806677059\\
7	0.780901047426126\\
8	0.802695936387726\\
9	0.818712163302508\\
10	0.831320135427656\\
11	0.84133989009626\\
12	0.84973876472427\\
13	0.856429000190367\\
};
\addplot [color=gray4, line width=0.75pt, mark size = 1pt, mark=square, mark options={solid,gray4}, forget plot]%QuaSI+TV
  table[row sep=crcr]{%
1	0.332469828202898\\
2	0.527151701396217\\
3	0.636442089178376\\
4	0.705854804212316\\
5	0.75292429147671\\
6	0.785133352921367\\
7	0.808366946148027\\
8	0.825824638082103\\
9	0.838227236918566\\
10	0.847860297618544\\
11	0.855652122968618\\
12	0.862253500607226\\
13	0.86752368265657\\
};
\end{axis}
\end{tikzpicture}%

==> images/pigEyeSSIM_color.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmin=1,
xmax=13,
xlabel style={font=\color{white!15!black}},
xlabel={Number of input images},
ymin=0.2,
ymax=0.87,
ylabel style={font=\color{white!15!black}},
ylabel={SSIM value},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
xlabel near ticks
]
\addplot [color=black, line width=1.0pt, 
    	mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.102486408885925\\
2	0.178325101393926\\
3	0.234889010574171\\
4	0.28160283817807\\
5	0.319428658177536\\
6	0.353535672646312\\
7	0.382232617800143\\
8	0.406852841781782\\
9	0.429053562941165\\
10	0.448508241169582\\
11	0.466462672081466\\
12	0.482479422644846\\
13	0.496828047370727\\
};
%\addlegendentry{avg}

\addplot [color=blue, line width=1.0pt, 
    	mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.322289801065929\\
2	0.435554478207862\\
3	0.499934303387252\\
4	0.545379919219738\\
5	0.579896365729543\\
6	0.607003739260447\\
7	0.628578614777951\\
8	0.645984825770079\\
9	0.660765483172825\\
10	0.673188874662125\\
11	0.684230137848117\\
12	0.694095716755749\\
13	0.702501788167218\\
};
%\addlegendentry{bed}

\addplot [color=mycolor1, line width=1.0pt, 
    	mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
1	0.217933797216625\\
2	0.42126217428868\\
3	0.559925912302961\\
4	0.653317033597561\\
5	0.71648676298798\\
6	0.760560358545084\\
7	0.791173829410309\\
8	0.813444741449791\\
9	0.829747598201151\\
10	0.841927353022601\\
11	0.851402150890024\\
12	0.858160357678715\\
13	0.863183636320885\\
};
%\addlegendentry{bnlm2D}

\addplot [color=purple, line width=1pt,
    	mark = x, mark options = {solid,purple}]
  table[row sep=crcr]{%
1	nan\\
2	0.429790108508575\\
3	0.515232010609527\\
4	0.565332339209876\\
5	0.611925662537554\\
6	0.645182166478127\\
7	0.674988980907526\\
8	0.696204517154726\\
9	0.716378612171376\\
10	0.73177763168603\\
11	0.74639276664247\\
12	0.757778180900044\\
13	0.768288819611982\\
};
%\addlegendentry{WMF}

%\addplot [color=olive, line width=1pt,
%    	mark = +, mark options = {solid,olive}]
%  table[row sep=crcr]{%
%1	0.334963824365902\\
%2	0.578744347702642\\
%3	0.710449202316925\\
%4	0.780749607080179\\
%5	0.815354115065397\\
%6	0.835822733950279\\
%7	0.848874182280831\\
%8	0.858073272486746\\
%9	0.864571494980924\\
%10	0.869307552794487\\
%11	0.872869777614663\\
%12	0.875558324205662\\
%13	0.877680396390173\\
%};
%\addlegendentry{wnnm}

\addplot [dashed,color=cyan, line width=1pt,
    	mark = x, mark options = {solid, cyan}]
  table[row sep=crcr]{%
1	0.107983525525051\\
2	0.187358737544676\\
3	0.245987214452808\\
4	0.294008722448088\\
5	0.333055131138383\\
6	0.364634008169541\\
7	0.395518628129191\\
8	0.421161778220443\\
9	0.444046735228563\\
10	0.463712921774257\\
11	0.481615427698713\\
12	0.497793172610035\\
13	0.512021330509773\\
};
%\addlegendentry{dncnn}

\addplot [dashed,color=green, line width=1pt,
    	mark = asterisk, mark options = {solid,green}]
  table[row sep=crcr]{%
1	0.218272054106962\\
2	0.401053963850595\\
3	0.519113299422269\\
4	0.60062070673486\\
5	0.658848131686709\\
6	0.702334745556914\\
7	0.734259664789017\\
8	0.757986800965255\\
9	0.77667063385112\\
10	0.79145369240135\\
11	0.803413156303397\\
12	0.81307481193485\\
13	0.820894502210874\\
};
%\addlegendentry{bm3d}
%

\addplot [color=red, line width=1pt,
    	mark=+, mark options = {solid, red}]
  table[row sep=crcr]{%
1	0.338865398032246\\
2	0.511566480621375\\
3	0.611349419762898\\
4	0.673926500971098\\
5	0.7176909317105\\
6	0.749081760158491\\
7	0.772408944097152\\
8	0.789471071148647\\
9	0.803863223861848\\
10	0.814634488620381\\
11	0.824027745402467\\
12	0.831156829035723\\
13	0.837460524722121\\
};
%%\addlegendentry{quasiOld}
%
%
%\addplot [color=black, line width=1.0pt, mark size = 1.5pt, mark=asterisk, mark options={solid, black}, forget plot]
%  table[row sep=crcr]{%
%1	0.0962500609976868\\
%2	0.171490714339526\\
%3	0.228465176209863\\
%4	0.27436971226936\\
%5	0.313728460236347\\
%6	0.346678374505251\\
%7	0.376310260606632\\
%8	0.402055522363285\\
%9	0.424773840381719\\
%10	0.445095090536195\\
%11	0.46348739370096\\
%12	0.480590497756614\\
%13	0.495795391786353\\
%};
%\addplot [color=blue, line width=1.0pt, mark size = 1.5pt, mark=o, mark options={solid, blue}, forget plot]
%  table[row sep=crcr]{%
%1	0.204072921328526\\
%2	0.392195279169313\\
%3	0.517418238611999\\
%4	0.602335454386478\\
%5	0.663689672529456\\
%6	0.707798798489967\\
%7	0.741495276987715\\
%8	0.767208139095683\\
%9	0.787175687362134\\
%10	0.802899390525735\\
%11	0.815738120688469\\
%12	0.826601197139287\\
%13	0.83565672315518\\
%};
%\addplot [color=mycolor1, line width=1.0pt, mark size = 1.5pt, mark=diamond, mark options={solid, mycolor1}, forget plot]
%  table[row sep=crcr]{%
%1	0.319379224188558\\
%2	0.436022053744835\\
%3	0.503588417991245\\
%4	0.549338561742467\\
%5	0.583921610812764\\
%6	0.610426469784646\\
%7	0.6323217865256\\
%8	0.650695761572665\\
%9	0.665995289806721\\
%10	0.678975127155537\\
%11	0.690526172283753\\
%12	0.70123857839236\\
%13	0.710766093856486\\
%};
%\addplot [color=green, line width=1.0pt, mark size = 1.5pt, mark=+, mark options={solid, green}, forget plot]
%  table[row sep=crcr]{%
%1	nan\\
%2	0.424287388894046\\
%3	0.514215637140426\\
%4	0.565349007496408\\
%5	0.614552608581872\\
%6	0.647179620850339\\
%7	0.67853782763411\\
%8	0.700980805791096\\
%9	0.722027709823834\\
%10	0.738143992833489\\
%11	0.753567565108423\\
%12	0.766027434032479\\
%13	0.777684410429611\\
%};
%%\addplot [color=mycolor2, line width=1.0pt, mark size = 1.5pt, mark=x, mark options={solid, mycolor2}, forget plot]
%%  table[row sep=crcr]{%
%%1	0.26728902474242\\
%%2	0.459799895293525\\
%%3	0.576034570869754\\
%%4	0.655868174747303\\
%%5	0.712008339237269\\
%%6	0.751637806677059\\
%%7	0.780901047426126\\
%%8	0.802695936387726\\
%%9	0.818712163302508\\
%%10	0.831320135427656\\
%%11	0.84133989009626\\
%%12	0.84973876472427\\
%%13	0.856429000190367\\
%%};
%\addplot [color=red, line width=1.0pt, mark size = 1.5pt, mark=square, mark options={solid, red}, forget plot]
%  table[row sep=crcr]{%
%1	0.332469828202898\\
%2	0.527151701396217\\
%3	0.636442089178376\\
%4	0.705854804212316\\
%5	0.75292429147671\\
%6	0.785133352921367\\
%7	0.808366946148027\\
%8	0.825824638082103\\
%9	0.838227236918566\\
%10	0.847860297618544\\
%11	0.855652122968618\\
%12	0.862253500607226\\
%13	0.86752368265657\\
%};
\end{axis}
\end{tikzpicture}%




==> images/sensitivityPSNR.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.953\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.01,
xmax=10,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda$},
ymin=24.1,
ymax=24.6,
ylabel style={font=\color{white!15!black}},
ylabel={PSNR},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
xlabel near ticks
]
\addplot [color=black, line width=0.8pt]
  table[row sep=crcr]{%
0.01	24.2159654409486\\
0.0109749876549306	24.2218200074333\\
0.0120450354025878	24.2275826099011\\
0.0132194114846603	24.2339516161031\\
0.0145082877849594	24.2407893655533\\
0.0159228279334109	24.2480740854975\\
0.0174752840000768	24.2554299565388\\
0.0191791026167249	24.2638012588702\\
0.0210490414451202	24.2721788605138\\
0.0231012970008316	24.280733434989\\
0.0253536449397011	24.2900015630831\\
0.0278255940220712	24.2995502738948\\
0.0305385550883342	24.309097620587\\
0.0335160265093884	24.3187754566239\\
0.0367837977182863	24.3281408317911\\
0.0403701725859655	24.339243888109\\
0.0443062145758388	24.34958157051\\
0.0486260158006535	24.3588233405306\\
0.0533669923120631	24.3686658066364\\
0.0585702081805667	24.3778382658043\\
0.0642807311728432	24.3869641439027\\
0.0705480231071865	24.3952885912987\\
0.0774263682681127	24.4023664026085\\
0.0849753435908644	24.4092957313587\\
0.093260334688322	24.4147756900043\\
};
%\addlegendentry{0.1}

\addplot [color=blue, line width=0.8pt]
  table[row sep=crcr]{%
0.01	24.2225776946514\\
0.0109749876549306	24.2279767884906\\
0.0120450354025878	24.234169680893\\
0.0132194114846603	24.2408943881386\\
0.0145082877849594	24.2470617238873\\
0.0159228279334109	24.2539935401784\\
0.0174752840000768	24.2624584716537\\
0.0191791026167249	24.2698382360992\\
0.0210490414451202	24.2791361168734\\
0.0231012970008316	24.2875894567163\\
0.0253536449397011	24.2969052406557\\
0.0278255940220712	24.3070051476818\\
0.0305385550883342	24.3178005763415\\
0.0335160265093884	24.3280420833098\\
0.0367837977182863	24.3389766402134\\
0.0403701725859655	24.3503693910355\\
0.0443062145758388	24.3605690132702\\
0.0486260158006535	24.3708895472784\\
0.0533669923120631	24.3834594355629\\
0.0585702081805667	24.3919725792419\\
0.0642807311728432	24.4028493918011\\
0.0705480231071865	24.4134198258495\\
0.0774263682681127	24.4229844298988\\
0.0849753435908644	24.4307084302559\\
0.093260334688322	24.4388865133674\\
0.102353102189903	24.4468375317484\\
0.112332403297803	24.451575640214\\
0.123284673944207	24.4588729669171\\
0.135304777457981	24.4615168286869\\
0.148496826225446	24.4635316299508\\
0.162975083462064	24.4673667578677\\
0.178864952905744	24.4663291058708\\
0.196304065004027	24.4693307508904\\
0.215443469003188	24.4705989643377\\
0.236448941264541	24.4704259945759\\
0.259502421139974	24.4708175949936\\
0.28480358684358	24.4678678272701\\
0.312571584968824	24.4685108240815\\
0.343046928631492	24.469420980152\\
0.376493580679247	24.4694234654512\\
0.413201240011534	24.4703863109039\\
0.453487850812858	24.470485296241\\
0.497702356433211	24.4700455186903\\
0.546227721768434	24.4704370832086\\
0.599484250318941	24.4707605273715\\
0.657933224657568	24.4707605273715\\
0.722080901838546	24.4707605273715\\
0.792482898353917	24.4707605273715\\
0.869749002617783	24.4707605273715\\
0.954548456661834	24.4707605273715\\
};
%\addlegendentry{1}

\addplot [color=red, line width=0.8pt]
  table[row sep=crcr]{%
0.01	24.254135795904\\
0.0109749876549306	24.2590294629431\\
0.0120450354025878	24.2650237468222\\
0.0132194114846603	24.2698663248768\\
0.0145082877849594	24.2761321184136\\
0.0159228279334109	24.2831088842563\\
0.0174752840000768	24.2899436963439\\
0.0191791026167249	24.2970703265946\\
0.0210490414451202	24.3050735828503\\
0.0231012970008316	24.3140571539823\\
0.0253536449397011	24.3219101628055\\
0.0278255940220712	24.331106529716\\
0.0305385550883342	24.3395960913471\\
0.0335160265093884	24.3499128004017\\
0.0367837977182863	24.359592770338\\
0.0403701725859655	24.3692440226871\\
0.0443062145758388	24.3799097776398\\
0.0486260158006535	24.3904872643763\\
0.0533669923120631	24.4016734378877\\
0.0585702081805667	24.4115040216646\\
0.0642807311728432	24.4214798629716\\
0.0705480231071865	24.433168649394\\
0.0774263682681127	24.4430559828197\\
0.0849753435908644	24.4520774786527\\
0.093260334688322	24.4595550371212\\
0.102353102189903	24.4681467678129\\
0.112332403297803	24.4759531481803\\
0.123284673944207	24.4828440790817\\
0.135304777457981	24.4887913311042\\
0.148496826225446	24.4926459273918\\
0.162975083462064	24.4978155627062\\
0.178864952905744	24.4983272478998\\
0.196304065004027	24.5001510093509\\
0.215443469003188	24.504099124945\\
0.236448941264541	24.5046051328345\\
0.259502421139974	24.5075442224765\\
0.28480358684358	24.5035811882853\\
0.312571584968824	24.506298580073\\
0.343046928631492	24.5074779894558\\
0.376493580679247	24.5062118126569\\
0.413201240011534	24.5073803637428\\
0.453487850812858	24.5066487092705\\
0.497702356433211	24.5081613744453\\
0.546227721768434	24.5082612250556\\
0.599484250318941	24.5074013257133\\
0.657933224657568	24.50836683431\\
0.722080901838546	24.5076128653048\\
0.792482898353917	24.5087815385661\\
0.869749002617783	24.5095318299443\\
0.954548456661834	24.5086517115904\\
1.04761575278967	24.5089794101246\\
1.14975699539774	24.5074797028562\\
1.26185688306602	24.5082211440461\\
1.38488637139387	24.507732868883\\
1.51991108295293	24.5080618290149\\
1.66810053720006	24.5080618290149\\
1.83073828029537	24.5080618290149\\
2.00923300256505	24.5080618290149\\
2.20513073990305	24.5080618290149\\
2.42012826479438	24.5080618290149\\
2.65608778294669	24.5080618290149\\
2.91505306282518	24.5080618290149\\
3.19926713779738	24.5080618290149\\
3.51119173421513	24.5080618290149\\
3.85352859371053	24.5080618290149\\
4.2292428743895	24.5080618290149\\
4.64158883361278	24.5080618290149\\
5.09413801481638	24.5080618290149\\
5.59081018251222	24.5080618290149\\
6.13590727341318	24.5080618290149\\
6.73415065775082	24.5080618290149\\
7.39072203352578	24.5080618290149\\
8.11130830789687	24.5080618290149\\
8.90215085445038	24.5080618290149\\
9.77009957299226	24.5080618290149\\
};
%\addlegendentry{10}

%\addplot [color=green, line width=0.8pt]
%  table[row sep=crcr]{%
%0.01	23.5309417626209\\
%0.0109749876549306	23.5332096753289\\
%0.0120450354025878	23.5578150545482\\
%0.0132194114846603	23.4879218267509\\
%0.0145082877849594	23.5130300299615\\
%0.0159228279334109	23.1391706091672\\
%0.0174752840000768	23.4260214391527\\
%0.0191791026167249	23.5475145539552\\
%0.0210490414451202	23.5769314722653\\
%0.0231012970008316	23.2029236266719\\
%0.0253536449397011	23.5775628202587\\
%0.0278255940220712	23.5620749125882\\
%0.0305385550883342	23.2080738225605\\
%0.0335160265093884	23.5181956991037\\
%0.0367837977182863	23.499935050511\\
%0.0403701725859655	23.55911163304\\
%0.0443062145758388	23.545872740199\\
%0.0486260158006535	23.6650095356556\\
%0.0533669923120631	23.2560026753878\\
%0.0585702081805667	23.7864078735881\\
%0.0642807311728432	23.8447980599045\\
%0.0705480231071865	23.8488783610409\\
%0.0774263682681127	23.8543545233626\\
%0.0849753435908644	23.7499742382373\\
%0.093260334688322	23.7607684115297\\
%0.102353102189903	23.8538884975079\\
%0.112332403297803	23.8290941047627\\
%0.123284673944207	23.8387160703003\\
%0.135304777457981	23.7813771981065\\
%0.148496826225446	23.8877521984123\\
%0.162975083462064	23.8063580346463\\
%0.178864952905744	23.8676171046382\\
%0.196304065004027	23.8247534379788\\
%0.215443469003188	23.7549914061921\\
%0.236448941264541	23.7476307273769\\
%0.259502421139974	23.7455970601004\\
%0.28480358684358	23.7302668257594\\
%0.312571584968824	23.7059544443797\\
%0.343046928631492	24.0425406584214\\
%0.376493580679247	23.8148474221806\\
%0.413201240011534	24.3927520675094\\
%0.453487850812858	24.3722778747232\\
%0.497702356433211	24.3969852598616\\
%0.546227721768434	24.3863489048667\\
%0.599484250318941	24.384606225141\\
%0.657933224657568	24.424835137072\\
%0.722080901838546	24.4234682157264\\
%0.792482898353917	24.4240064110104\\
%0.869749002617783	24.4206275891602\\
%0.954548456661834	24.4221707537277\\
%1.04761575278967	24.4213172738115\\
%1.14975699539774	24.4152410017849\\
%1.26185688306602	24.4195270370657\\
%1.38488637139387	24.4108965144287\\
%1.51991108295293	24.4085038922432\\
%1.66810053720006	24.4008210223963\\
%1.83073828029537	24.4073093411345\\
%2.00923300256505	24.4130832106065\\
%2.20513073990305	24.4174191751856\\
%2.42012826479438	24.4086130028114\\
%2.65608778294669	24.4005985986753\\
%2.91505306282518	24.4171931074987\\
%3.19926713779738	24.4127145895535\\
%3.51119173421513	24.4131765001664\\
%3.85352859371053	24.4174365253356\\
%4.2292428743895	24.4171622094326\\
%4.64158883361278	24.4156996811846\\
%5.09413801481638	24.4167249873051\\
%5.59081018251222	24.3975749863727\\
%6.13590727341318	24.4151609213567\\
%6.73415065775082	24.4171401260392\\
%7.39072203352578	24.4100992659164\\
%8.11130830789687	24.4025405800356\\
%8.90215085445038	24.3998676857459\\
%9.77009957299226	24.4140229272883\\
%10.7226722201032	24.4140007895069\\
%11.76811952435	24.3954751868452\\
%12.9154966501488	24.3971490149307\\
%14.174741629268	24.4098352206055\\
%15.5567614393047	24.4092251532226\\
%17.0735264747069	24.4144274151344\\
%18.7381742286038	24.3995618902817\\
%20.5651230834865	24.4156631495583\\
%22.5701971963392	24.3861382558607\\
%24.7707635599171	24.4054461937246\\
%27.1858824273294	24.4137495713524\\
%29.8364724028334	24.4137495713524\\
%32.7454916287773	24.4137495713524\\
%35.9381366380463	24.4137495713524\\
%39.4420605943766	24.4137495713524\\
%43.2876128108306	24.4137495713524\\
%47.508101621028	24.4137495713524\\
%52.1400828799968	24.4137495713524\\
%57.2236765935022	24.4137495713524\\
%62.8029144183425	24.4137495713524\\
%68.9261210434969	24.4137495713524\\
%75.6463327554629	24.4137495713524\\
%83.0217568131974	24.4137495713524\\
%91.116275611549	24.4137495713524\\
%};
%\addlegendentry{100}

\end{axis}
\end{tikzpicture}%

==> images/sensitivitySSIM.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.953\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=0.01,
xmax=10,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\lambda$},
ymin=0.58,
ymax=0.64,
ylabel style={font=\color{white!15!black}},
ylabel={SSIM},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
xmajorgrids,
ymajorgrids,
ylabel near ticks,
xlabel near ticks
]
\addplot [color=black, line width=0.8pt]
  table[row sep=crcr]{%
0.01	0.59042318971894\\
0.0109749876549306	0.591235812953366\\
0.0120450354025878	0.592027822827794\\
0.0132194114846603	0.592945119788789\\
0.0145082877849594	0.593919298727702\\
0.0159228279334109	0.594922302605279\\
0.0174752840000768	0.595920217429549\\
0.0191791026167249	0.597131232919769\\
0.0210490414451202	0.598297289035\\
0.0231012970008316	0.599470952558107\\
0.0253536449397011	0.600788930231828\\
0.0278255940220712	0.602067316395504\\
0.0305385550883342	0.603385481856075\\
0.0335160265093884	0.604651693999641\\
0.0367837977182863	0.605932283917195\\
0.0403701725859655	0.607480557730663\\
0.0443062145758388	0.608811302900449\\
0.0486260158006535	0.61008344192868\\
0.0533669923120631	0.611217345710682\\
0.0585702081805667	0.612410467715341\\
0.0642807311728432	0.613503278283383\\
0.0705480231071865	0.614469561857174\\
0.0774263682681127	0.615363526062935\\
0.0849753435908644	0.616208237212637\\
0.093260334688322	0.616766608106399\\
};
%\addlegendentry{0.1}

\addplot [color=blue, line width=0.8pt]
  table[row sep=crcr]{%
0.01	0.591310241961135\\
0.0109749876549306	0.592065730494898\\
0.0120450354025878	0.592937485194066\\
0.0132194114846603	0.593852780777407\\
0.0145082877849594	0.594744518463205\\
0.0159228279334109	0.595657825210977\\
0.0174752840000768	0.596833201842461\\
0.0191791026167249	0.597932127690322\\
0.0210490414451202	0.599187010415394\\
0.0231012970008316	0.600357391255563\\
0.0253536449397011	0.601613039703952\\
0.0278255940220712	0.603044829987727\\
0.0305385550883342	0.604514254097194\\
0.0335160265093884	0.605925231930356\\
0.0367837977182863	0.607318679525982\\
0.0403701725859655	0.608986128415986\\
0.0443062145758388	0.610144271023834\\
0.0486260158006535	0.611428885673662\\
0.0533669923120631	0.61315534847406\\
0.0585702081805667	0.614262190754223\\
0.0642807311728432	0.61567608319176\\
0.0705480231071865	0.616944713956435\\
0.0774263682681127	0.61816130148645\\
0.0849753435908644	0.619167917016755\\
0.093260334688322	0.619824664210875\\
0.102353102189903	0.62083717613628\\
0.112332403297803	0.621398808793095\\
0.123284673944207	0.622107184638397\\
0.135304777457981	0.622306987396336\\
0.148496826225446	0.622482889404866\\
0.162975083462064	0.622756131157089\\
0.178864952905744	0.622659757368226\\
0.196304065004027	0.623083035556624\\
0.215443469003188	0.623167560692171\\
0.236448941264541	0.623061936736099\\
0.259502421139974	0.623028605821838\\
0.28480358684358	0.622647368997952\\
0.312571584968824	0.622655443037461\\
0.343046928631492	0.622736234203865\\
0.376493580679247	0.622866411042311\\
0.413201240011534	0.622915825892388\\
0.453487850812858	0.622951470328754\\
0.497702356433211	0.622800447097357\\
0.546227721768434	0.622895558832893\\
0.599484250318941	0.622931541593303\\
0.657933224657568	0.622931541593303\\
0.722080901838546	0.622931541593303\\
0.792482898353917	0.622931541593303\\
0.869749002617783	0.622931541593303\\
0.954548456661834	0.622931541593303\\
};
%\addlegendentry{1}

\addplot [color=red, line width=0.8pt]
  table[row sep=crcr]{%
0.01	0.595823854912878\\
0.0109749876549306	0.596443730236157\\
0.0120450354025878	0.597191485990828\\
0.0132194114846603	0.59794778352735\\
0.0145082877849594	0.59875348708076\\
0.0159228279334109	0.599782062686897\\
0.0174752840000768	0.600716646774427\\
0.0191791026167249	0.601831582494737\\
0.0210490414451202	0.602770006923975\\
0.0231012970008316	0.604046751572616\\
0.0253536449397011	0.60515304231258\\
0.0278255940220712	0.606277246089782\\
0.0305385550883342	0.607495520236969\\
0.0335160265093884	0.608929806453024\\
0.0367837977182863	0.610265851183848\\
0.0403701725859655	0.611449007066829\\
0.0443062145758388	0.612913097021712\\
0.0486260158006535	0.614257740493664\\
0.0533669923120631	0.615778836313786\\
0.0585702081805667	0.617166927170291\\
0.0642807311728432	0.618380200326639\\
0.0705480231071865	0.620054089756727\\
0.0774263682681127	0.62114397073116\\
0.0849753435908644	0.62214528994721\\
0.093260334688322	0.62305234732713\\
0.102353102189903	0.624288016508926\\
0.112332403297803	0.62512376683998\\
0.123284673944207	0.625821891397354\\
0.135304777457981	0.626489365786891\\
0.148496826225446	0.626768293368972\\
0.162975083462064	0.62734297181593\\
0.178864952905744	0.627158332638061\\
0.196304065004027	0.627457060278111\\
0.215443469003188	0.628021236417554\\
0.236448941264541	0.628090102908767\\
0.259502421139974	0.628431712778275\\
0.28480358684358	0.62793947311082\\
0.312571584968824	0.628358563152099\\
0.343046928631492	0.628501920167349\\
0.376493580679247	0.628394436842729\\
0.413201240011534	0.628355679347693\\
0.453487850812858	0.6283314394028\\
0.497702356433211	0.628460331942952\\
0.546227721768434	0.628718436258349\\
0.599484250318941	0.6282620490526\\
0.657933224657568	0.628559790303189\\
0.722080901838546	0.628633317384976\\
0.792482898353917	0.628364144260642\\
0.869749002617783	0.628306093254884\\
0.954548456661834	0.628701552529998\\
1.04761575278967	0.62829807300807\\
1.14975699539774	0.628097065508168\\
1.26185688306602	0.628288845819571\\
1.38488637139387	0.628333224977709\\
1.51991108295293	0.628325168203897\\
1.66810053720006	0.628325168203897\\
1.83073828029537	0.628325168203897\\
2.00923300256505	0.628325168203897\\
2.20513073990305	0.628325168203897\\
2.42012826479438	0.628325168203897\\
2.65608778294669	0.628325168203897\\
2.91505306282518	0.628325168203897\\
3.19926713779738	0.628325168203897\\
3.51119173421513	0.628325168203897\\
3.85352859371053	0.628325168203897\\
4.2292428743895	0.628325168203897\\
4.64158883361278	0.628325168203897\\
5.09413801481638	0.628325168203897\\
5.59081018251222	0.628325168203897\\
6.13590727341318	0.628325168203897\\
6.73415065775082	0.628325168203897\\
7.39072203352578	0.628325168203897\\
8.11130830789687	0.628325168203897\\
8.90215085445038	0.628325168203897\\
9.77009957299226	0.628325168203897\\
};
%\addlegendentry{10}

%\addplot [color=green, line width=0.8pt]
%  table[row sep=crcr]{%
%0.01	0.497535233368311\\
%0.0109749876549306	0.497864249067202\\
%0.0120450354025878	0.500866634130925\\
%0.0132194114846603	0.492311722481976\\
%0.0145082877849594	0.495378620539657\\
%0.0159228279334109	0.450579516300149\\
%0.0174752840000768	0.484562634901173\\
%0.0191791026167249	0.499660453211055\\
%0.0210490414451202	0.503332042403206\\
%0.0231012970008316	0.458045672811248\\
%0.0253536449397011	0.503351316454653\\
%0.0278255940220712	0.501405685789529\\
%0.0305385550883342	0.458671604196727\\
%0.0335160265093884	0.495861057335213\\
%0.0367837977182863	0.49364320967517\\
%0.0403701725859655	0.500979139946225\\
%0.0443062145758388	0.499225668015603\\
%0.0486260158006535	0.514181415414044\\
%0.0533669923120631	0.464253865493905\\
%0.0585702081805667	0.529976192785402\\
%0.0642807311728432	0.537390517833019\\
%0.0705480231071865	0.537716880671621\\
%0.0774263682681127	0.538281689902721\\
%0.0849753435908644	0.524776952668054\\
%0.093260334688322	0.525962764267526\\
%0.102353102189903	0.537839314283914\\
%0.112332403297803	0.5343294398953\\
%0.123284673944207	0.535534088200587\\
%0.135304777457981	0.528000364007414\\
%0.148496826225446	0.541569292554036\\
%0.162975083462064	0.530708752082488\\
%0.178864952905744	0.538247227246569\\
%0.196304065004027	0.532568314856749\\
%0.215443469003188	0.523565586057111\\
%0.236448941264541	0.522459779318922\\
%0.259502421139974	0.522085725627159\\
%0.28480358684358	0.519934627733874\\
%0.312571584968824	0.516661731911278\\
%0.343046928631492	0.559883776144657\\
%0.376493580679247	0.529978271443705\\
%0.413201240011534	0.608031394995808\\
%0.453487850812858	0.605135367626844\\
%0.497702356433211	0.608663352093831\\
%0.546227721768434	0.607079265466167\\
%0.599484250318941	0.607110452137727\\
%0.657933224657568	0.612957850834983\\
%0.722080901838546	0.612972998721077\\
%0.792482898353917	0.613018163746533\\
%0.869749002617783	0.612503002444403\\
%0.954548456661834	0.612659364267432\\
%1.04761575278967	0.61273380881275\\
%1.14975699539774	0.612082258257897\\
%1.26185688306602	0.612403891826659\\
%1.38488637139387	0.611315712975032\\
%1.51991108295293	0.610792576222488\\
%1.66810053720006	0.609715061334145\\
%1.83073828029537	0.611112056422504\\
%2.00923300256505	0.611684319769915\\
%2.20513073990305	0.612208185967183\\
%2.42012826479438	0.610939470439155\\
%2.65608778294669	0.609526636384761\\
%2.91505306282518	0.612459294233562\\
%3.19926713779738	0.611437236813783\\
%3.51119173421513	0.611420765489581\\
%3.85352859371053	0.612286683666318\\
%4.2292428743895	0.612153523522308\\
%4.64158883361278	0.612106236573532\\
%5.09413801481638	0.612197097671855\\
%5.59081018251222	0.609212299475215\\
%6.13590727341318	0.611903966723386\\
%6.73415065775082	0.612123803872582\\
%7.39072203352578	0.611054418465446\\
%8.11130830789687	0.609830069598477\\
%8.90215085445038	0.609478132373215\\
%9.77009957299226	0.611776106748094\\
%10.7226722201032	0.611693699835086\\
%11.76811952435	0.608777048523357\\
%12.9154966501488	0.608945107411557\\
%14.174741629268	0.611112634938314\\
%15.5567614393047	0.610893368170491\\
%17.0735264747069	0.611665794208894\\
%18.7381742286038	0.609637130063322\\
%20.5651230834865	0.611830422909714\\
%22.5701971963392	0.607479896056038\\
%24.7707635599171	0.610281754933752\\
%27.1858824273294	0.611586123209693\\
%29.8364724028334	0.611586123209693\\
%32.7454916287773	0.611586123209693\\
%35.9381366380463	0.611586123209693\\
%39.4420605943766	0.611586123209693\\
%43.2876128108306	0.611586123209693\\
%47.508101621028	0.611586123209693\\
%52.1400828799968	0.611586123209693\\
%57.2236765935022	0.611586123209693\\
%62.8029144183425	0.611586123209693\\
%68.9261210434969	0.611586123209693\\
%75.6463327554629	0.611586123209693\\
%83.0217568131974	0.611586123209693\\
%91.116275611549	0.611586123209693\\
%};
%%\addlegendentry{100}

\end{axis}
\end{tikzpicture}%
